A Legendrian knot atlas for knots of arc index 10

We expand the atlas of Legendrian knots in standard contact three-space to knots of arc index 10.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|r|r|c|c|c|}
    \hline
 \textbf{Knot} & \textbf{ID} & \textbf{$\X$-permutation} & \textbf{$\OO$-permutation} & {$\boldsymbol{\tb}$} &  $\boldsymbol{r}$ & $\boldsymbol{\mu(\Leg)}$ & $\boldsymbol{-\Leg}$ & $\boldsymbol{-\mu(\Leg)}$ \\ \hline
\endhead
 \hline
        8a1 & G1011 & (0, 9, 2, 1, 4, 3, 7, 8, 5, 6) & (8, 1, 0, 3, 2, 5, 4, 6, 7, 9) & -7 & 0 & G1011 & G1011 & G1011 \\ \hline
m8a1 & G1848 & (0, 8, 1, 9, 4, 2, 5, 3, 7, 6) & (5, 2, 7, 3, 0, 6, 1, 8, 9, 4) & -3 & 0 & G1848 & G1848 & G1848 \\ \cline{2-9}
~ & G1849 & (0, 1, 8, 9, 6, 7, 5, 4, 2, 3) & (2, 9, 0, 7, 8, 4, 3, 6, 5, 1) & -3 & 0 & G1849 & G1849 & G1849 \\ \cline{2-9}
~ & G1850 & (0, 6, 4, 8, 7, 2, 1, 3, 5, 9) & (8, 9, 7, 6, 3, 5, 4, 0, 1, 2) & -3 & 0 & G1850 & G1850 & G1850 \\ \hline
8a2 & G1014 & (0, 2, 3, 9, 8, 7, 6, 5, 4, 1) & (3, 4, 1, 2, 0, 9, 8, 7, 6, 5) & -11 & -4 & -- & -- & G1014 \\ \cline{2-9}
~ & G1015 & (0, 9, 8, 7, 4, 5, 3, 2, 6, 1) & (2, 1, 0, 9, 6, 8, 7, 4, 3, 5) & -11 & -4 & -- & -- & G1015 \\ \cline{2-9}
~ & G1012 & (0, 9, 7, 8, 6, 5, 3, 2, 4, 1) & (2, 1, 0, 5, 4, 9, 7, 6, 8, 3) & -11 & -2 & -- & -- & G1013 \\ \cline{2-9}
~ & G1013 & (0, 7, 6, 4, 5, 3, 2, 1, 9, 8) & (6, 5, 9, 8, 0, 7, 4, 3, 2, 1) & -11 & -2 & -- & -- & G1012 \\ \cline{2-9}
~ & G1016 & (0, 2, 9, 1, 8, 7, 5, 4, 6, 3) & (5, 4, 3, 7, 6, 0, 2, 9, 1, 8) & -11 & 0 & G1016 & G1016 & G1016 \\ \cline{2-9}
~ & G1017 & (0, 9, 1, 8, 6, 5, 7, 3, 2, 4) & (5, 4, 7, 3, 0, 9, 2, 1, 6, 8) & -11 & 0 & G1018 & G1017 & G1018 \\ \cline{2-9}
~ & G1018 & (0, 9, 1, 8, 6, 5, 7, 3, 2, 4) & (5, 3, 7, 4, 0, 9, 2, 1, 8, 6) & -11 & 0 & G1017 & G1018 & G1017 \\ \cline{2-9}
~ & G1019 & (0, 9, 7, 6, 5, 3, 4, 2, 1, 8) & (7, 6, 5, 4, 1, 8, 0, 9, 3, 2) & -11 & 2 & -- & -- & G1020 \\ \cline{2-9}
~ & G1020 & (0, 7, 9, 8, 6, 5, 3, 4, 2, 1) & (8, 3, 5, 4, 2, 7, 6, 1, 0, 9) & -11 & 2 & -- & -- & G1019 \\ \cline{2-9}
~ & G1021 & (0, 7, 6, 5, 4, 3, 2, 8, 9, 1) & (6, 5, 4, 3, 2, 1, 9, 0, 7, 8) & -11 & 4 & -- & -- & G1021 \\ \cline{2-9}
~ & G1022 & (0, 5, 9, 8, 6, 7, 4, 3, 2, 1) & (6, 8, 7, 4, 3, 5, 2, 1, 0, 9) & -11 & 4 & -- & -- & G1022 \\ \hline
m8a2 & G1851 & (0, 1, 2, 3, 5, 4, 7, 6, 8, 9) & (8, 9, 0, 1, 2, 6, 5, 3, 4, 7) & 1 & 0 & G1851 & G1851 & G1851 \\ \hline
8a3 & G1023 & (0, 5, 4, 6, 7, 2, 3, 9, 8, 1) & (2, 1, 7, 3, 5, 4, 8, 6, 0, 9) & -5 & 0 & G1023 & G1023 & G1023 \\ \cline{2-9}
~ & G1024 & (0, 9, 2, 1, 4, 3, 7, 8, 5, 6) & (5, 1, 0, 3, 2, 8, 9, 6, 7, 4) & -5 & 0 & G1024 & G1024 & G1024 \\ \hline
8a4 & G1025 & (0, 1, 7, 8, 2, 9, 5, 3, 6, 4) & (2, 5, 3, 6, 7, 4, 0, 9, 1, 8) & -3 & 0 & G1025  & G1025  & G1025 \\ \hline
m8a4 & G1852 & (0, 7, 4, 8, 9, 5, 3, 2, 6, 1) & (2, 1, 9, 0, 6, 8, 7, 4, 3, 5) & -7 & -2 & -- & -- & G1852 \\ \cline{2-9}
~ & G1853 & (0, 7, 8, 6, 3, 9, 4, 2, 1, 5) & (4, 9, 1, 0, 7, 5, 8, 6, 3, 2) & -7 & -2 & -- & -- & G1853 \\ \cline{2-9}
~ & G1854 & (0, 9, 8, 7, 4, 3, 5, 6, 1, 2) & (5, 1, 0, 9, 8, 6, 2, 4, 3, 7) & -7 & -2 & -- & -- & G1854 \\ \cline{2-9}
~ & G1855 & (0, 7, 8, 6, 5, 4, 3, 1, 2, 9) & (8, 9, 3, 2, 7, 6, 5, 4, 0, 1) & -7 & -2 & -- & -- & G1855 \\ \cline{2-9}
~ & G1856 & (0, 9, 6, 7, 4, 5, 3, 2, 8, 1) & (2, 1, 8, 5, 6, 0, 9, 4, 3, 7) & -7 & -2 & -- & -- & G1856 \\ \cline{2-9}
~ & G1857 & (0, 9, 3, 2, 7, 6, 1, 8, 4, 5) & (4, 2, 1, 8, 0, 9, 7, 5, 6, 3) & -7 & 0 & G1859 & G1857 & G1859 \\ \cline{2-9}
~ & G1858 & (0, 7, 5, 3, 1, 2, 4, 9, 8, 6) & (4, 2, 9, 6, 5, 0, 8, 7, 3, 1) & -7 & 0 & G1860 & G1858 & G1860 \\ \cline{2-9}
~ & G1859 & (0, 6, 7, 3, 2, 5, 9, 8, 4, 1) & (7, 8, 5, 6, 4, 1, 3, 2, 0, 9) & -7 & 0 & G1857 & G1859 & G1857 \\ \cline{2-9}
~ & G1860 & (0, 2, 6, 5, 9, 8, 4, 7, 1, 3) & (5, 8, 4, 1, 3, 0, 9, 2, 6, 7) & -7 & 0 & G1858 & G1860 & G1858 \\ \cline{2-9}
~ & G1861 & (0, 7, 8, 6, 5, 4, 3, 1, 2, 9) & (8, 9, 5, 4, 3, 2, 7, 6, 0, 1) & -7 & 2 & -- & -- & G1861 \\ \cline{2-9}
~ & G1862 & (0, 3, 9, 8, 6, 7, 4, 5, 2, 1) & (4, 8, 7, 2, 1, 5, 6, 3, 0, 9) & -7 & 2 & -- & -- & G1862 \\ \cline{2-9}
~ & G1863 & (0, 5, 9, 8, 6, 2, 3, 7, 4, 1) & (6, 8, 7, 4, 3, 5, 1, 2, 0, 9) & -7 & 2 & -- & -- & G1863 \\ \cline{2-9}
~ & G1864 & (0, 4, 3, 1, 6, 2, 9, 7, 8, 5) & (3, 2, 9, 7, 0, 8, 5, 4, 6, 1) & -7 & 2 & -- & -- & G1864 \\ \cline{2-9}
~ & G1865 & (0, 1, 6, 7, 9, 8, 5, 4, 3, 2) & (5, 9, 8, 0, 6, 4, 3, 2, 1, 7) & -7 & 2 & -- & -- & G1865 \\ \hline
8a5 & G1030 & (0, 9, 8, 6, 5, 3, 2, 4, 7, 1) & (2, 1, 0, 9, 7, 6, 5, 8, 3, 4) & -11 & -4 & -- & -- & G1030 \\ \cline{2-9}
~ & G1027 & (0, 9, 8, 5, 3, 6, 4, 7, 2, 1) & (2, 4, 1, 0, 7, 9, 8, 5, 6, 3) & -11 & -2 & -- & -- & G1027 \\ \cline{2-9}
~ & G1028 & (0, 9, 5, 4, 6, 3, 8, 7, 2, 1) & (2, 1, 0, 8, 9, 7, 5, 4, 6, 3) & -11 & -2 & -- & -- & G1029 \\ \cline{2-9}
~ & G1029 & (0, 9, 8, 5, 3, 2, 4, 7, 6, 1) & (2, 1, 0, 9, 7, 6, 8, 5, 3, 4) & -11 & -2 & -- & -- & G1028 \\ \cline{2-9}
~ & G1031 & (0, 9, 1, 4, 8, 6, 3, 7, 5, 2) & (6, 4, 5, 0, 3, 2, 9, 1, 8, 7) & -11 & 0 & G1031 & G1031 & G1031 \\ \cline{2-9}
~ & G1032 & (0, 8, 7, 6, 5, 4, 3, 1, 2, 9) & (7, 6, 3, 2, 9, 8, 5, 4, 0, 1) & -11 & 0 & G1032 & G1032 & G1032 \\ \cline{2-9}
~ & G1033 & (0, 1, 9, 8, 6, 3, 7, 5, 4, 2) & (3, 7, 5, 4, 0, 9, 2, 1, 6, 8) & -11 & 0 & G1034 & G1033 & G1034 \\ \cline{2-9}
~ & G1034 & (0, 8, 4, 7, 6, 3, 5, 2, 1, 9) & (6, 5, 9, 2, 1, 7, 0, 8, 4, 3) & -11 & 0 & G1033 & G1034 & G1033 \\ \cline{2-9}
~ & G1035 & (0, 9, 4, 7, 5, 8, 6, 3, 2, 1) & (8, 5, 6, 3, 2, 4, 1, 0, 7, 9) & -11 & 2 & -- & -- & G1035 \\ \cline{2-9}
~ & G1036 & (0, 5, 4, 7, 9, 8, 6, 3, 2, 1) & (7, 8, 6, 3, 5, 4, 2, 1, 0, 9) & -11 & 2 & -- & -- & G1037 \\ \cline{2-9}
~ & G1037 & (0, 9, 4, 3, 8, 5, 7, 6, 2, 1) & (8, 5, 7, 6, 4, 2, 3, 1, 0, 9) & -11 & 2 & -- & -- & G1036 \\ \cline{2-9}
~ & G1038 & (0, 4, 7, 9, 8, 6, 5, 3, 2, 1) & (7, 8, 3, 6, 5, 4, 2, 1, 0, 9) & -11 & 4 & -- & -- & G1038 \\ \hline
m8a5 & G1866 & (0, 2, 3, 4, 5, 1, 8, 6, 7, 9) & (3, 4, 5, 6, 8, 7, 2, 9, 0, 1) & 1 & 0 & G1866 & G1866 & G1866 \\ \hline
8a6 & G1039 & (0, 4, 3, 8, 7, 6, 5, 1, 2, 9) & (3, 2, 5, 4, 9, 8, 7, 6, 0, 1) & -9 & -2 & -- & -- & G1039 \\ \cline{2-9}
~ & G1040 & (0, 1, 7, 6, 5, 4, 9, 8, 2, 3) & (2, 4, 3, 8, 7, 6, 5, 0, 9, 1) & -9 & -2 & -- & -- & G1040 \\ \cline{2-9}
~ & G1041 & (0, 9, 8, 1, 3, 5, 4, 7, 6, 2) & (3, 2, 0, 4, 9, 1, 6, 5, 8, 7) & -9 & -2 & -- & -- & G1041 \\ \cline{2-9}
~ & G1042 & (0, 9, 4, 1, 3, 2, 6, 5, 8, 7) & (3, 2, 0, 8, 9, 5, 4, 7, 6, 1) & -9 & 0 & G1043 & G1042 & G1043 \\ \cline{2-9}
~ & G1043 & (0, 9, 7, 2, 1, 4, 3, 6, 5, 8) & (6, 5, 1, 0, 3, 2, 8, 9, 7, 4) & -9 & 0 & G1042 & G1043 & G1042 \\ \cline{2-9}
~ & G1044 & (0, 7, 8, 4, 3, 2, 1, 6, 5, 9) & (8, 9, 3, 2, 1, 0, 5, 4, 7, 6) & -9 & 2 & -- & -- & G1044 \\ \cline{2-9}
~ & G1045 & (0, 1, 5, 4, 9, 8, 7, 6, 2, 3) & (2, 4, 3, 8, 7, 6, 5, 0, 9, 1) & -9 & 2 & -- & -- & G1045 \\ \cline{2-9}
~ & G1046 & (0, 6, 5, 8, 7, 9, 1, 4, 3, 2) & (5, 4, 7, 6, 1, 3, 8, 2, 0, 9) & -9 & 2 & -- & -- & G1046 \\ \hline
m8a6 & G1867 & (0, 5, 6, 7, 8, 3, 4, 2, 1, 9) & (8, 9, 4, 5, 6, 7, 1, 0, 3, 2) & -1 & 0 & G1867 & G1867 & G1867 \\ \cline{2-9}
~ & G1868 & (0, 4, 2, 6, 7, 8, 5, 9, 3, 1) & (2, 1, 7, 8, 9, 0, 3, 4, 6, 5) & -1 & 0 & G1868 & G1868 & G1868 \\ \hline
8a7 & G1047 & (0, 1, 5, 6, 7, 8, 9, 4, 3, 2) & (3, 6, 7, 8, 9, 0, 2, 1, 5, 4) & -2 & -1 & -- & -- & G1047 \\ \cline{2-9}
~ & G1048 & (0, 9, 1, 8, 2, 3, 4, 5, 7, 6) & (7, 5, 6, 0, 9, 1, 2, 3, 4, 8) & -2 & -1 & -- & -- & G1048 \\ \cline{2-9}
~ & G1049 & (0, 9, 8, 3, 4, 5, 6, 7, 1, 2) & (8, 7, 1, 0, 2, 3, 4, 5, 6, 9) & -2 & 1 & -- & -- & G1049 \\ \cline{2-9}
~ & G1050 & (0, 9, 1, 2, 3, 4, 8, 5, 7, 6) & (8, 2, 3, 4, 5, 7, 6, 0, 1, 9) & -2 & 1 & -- & -- & G1050 \\ \hline
m8a7 & G1872 & (0, 5, 4, 3, 2, 1, 7, 6, 8, 9) & (8, 9, 6, 5, 4, 3, 2, 0, 1, 7) & -8 & -3 & -- & -- & G1872 \\ \cline{2-9}
~ & G1873 & (0, 9, 5, 4, 6, 3, 2, 1, 7, 8) & (7, 1, 0, 8, 9, 5, 4, 3, 2, 6) & -8 & -3 & -- & -- & G1873 \\ \cline{2-9}
~ & G1869 & (0, 4, 9, 5, 3, 6, 7, 8, 2, 1) & (3, 2, 1, 0, 8, 9, 5, 6, 7, 4) & -8 & -1 & -- & -- & G1869 \\ \cline{2-9}
~ & G1870 & (0, 8, 7, 9, 2, 3, 6, 5, 1, 4) & (5, 2, 1, 3, 4, 0, 8, 7, 6, 9) & -8 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G1871 & (0, 3, 5, 4, 2, 1, 7, 9, 8, 6) & (7, 8, 1, 0, 6, 3, 2, 5, 4, 9) & -8 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G1874 & (0, 3, 9, 8, 1, 2, 5, 7, 6, 4) & (5, 8, 7, 6, 4, 0, 1, 3, 2, 9) & -8 & 1 & -- & -- & ? \\ \cline{2-9}
~ & G1875 & (0, 8, 7, 9, 5, 4, 2, 1, 3, 6) & (7, 2, 1, 4, 3, 0, 6, 5, 8, 9) & -8 & 1 & -- & -- & ? \\ \cline{2-9}
~ & G1876 & (0, 9, 3, 4, 5, 8, 6, 2, 7, 1) & (7, 4, 5, 6, 2, 3, 1, 0, 9, 8) & -8 & 1 & -- & -- & G1876 \\ \cline{2-9}
~ & G1877 & (0, 1, 7, 6, 5, 2, 4, 3, 9, 8) & (2, 6, 5, 4, 3, 9, 0, 8, 7, 1) & -8 & 3 & -- & -- & G1877 \\ \cline{2-9}
~ & G1878 & (0, 1, 3, 2, 8, 7, 6, 5, 4, 9) & (2, 8, 9, 7, 6, 5, 4, 3, 0, 1) & -8 & 3 & -- & -- & G1878 \\ \hline
8a8 & G1051 & (0, 9, 8, 6, 7, 3, 4, 5, 1, 2) & (7, 1, 0, 9, 4, 5, 6, 2, 3, 8) & -4 & -1 & -- & -- & G1051 \\ \cline{2-9}
~ & G1052 & (0, 7, 6, 2, 5, 8, 1, 3, 4, 9) & (3, 1, 8, 7, 9, 4, 6, 5, 0, 2) & -4 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G1053 & (0, 1, 7, 8, 6, 5, 2, 4, 3, 9) & (2, 8, 9, 4, 3, 7, 6, 0, 5, 1) & -4 & -1 & -- & -- & G1053 \\ \cline{2-9}
~ & G1054 & (0, 9, 6, 8, 1, 5, 2, 3, 4, 7) & (5, 1, 0, 4, 7, 9, 6, 8, 2, 3) & -4 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G1055 & (0, 8, 7, 6, 1, 9, 3, 4, 2, 5) & (3, 2, 9, 8, 7, 4, 5, 6, 0, 1) & -4 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G1056 & (0, 3, 1, 2, 6, 4, 9, 8, 7, 5) & (4, 5, 9, 0, 1, 8, 7, 6, 3, 2) & -4 & 1 & -- & -- & ? \\ \cline{2-9}
~ & G1057 & (0, 6, 5, 7, 4, 3, 1, 2, 8, 9) & (8, 4, 9, 3, 2, 6, 5, 0, 1, 7) & -4 & 1 & -- & -- & G1057 \\ \cline{2-9}
~ & G1058 & (0, 3, 4, 5, 2, 6, 9, 1, 8, 7) & (4, 5, 9, 1, 8, 0, 3, 7, 6, 2) & -4 & 1 & -- & -- & ? \\ \cline{2-9}
~ & G1059 & (0, 1, 7, 8, 9, 5, 6, 4, 3, 2) & (4, 9, 0, 6, 7, 8, 3, 2, 1, 5) & -4 & 1 & -- & -- & G1059 \\ \cline{2-9}
~ & G1060 & (0, 5, 6, 8, 1, 4, 7, 3, 2, 9) & (7, 9, 4, 3, 5, 0, 2, 1, 8, 6) & -4 & 1 & -- & -- & ? \\ \hline
m8a8 & G1879 & (0, 4, 5, 2, 1, 8, 6, 9, 7, 3) & (5, 6, 9, 7, 3, 4, 0, 2, 1, 8) & -6 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G1880 & (0, 2, 9, 1, 4, 5, 8, 7, 3, 6) & (4, 7, 3, 5, 6, 2, 0, 9, 8, 1) & -6 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G1881 & (0, 3, 2, 9, 1, 5, 6, 8, 4, 7) & (5, 8, 4, 3, 6, 7, 2, 0, 9, 1) & -6 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G1882 & (0, 3, 9, 1, 2, 6, 8, 5, 4, 7) & (6, 8, 7, 5, 0, 1, 4, 3, 9, 2) & -6 & 1 & -- & -- & ? \\ \cline{2-9}
~ & G1883 & (0, 3, 9, 8, 1, 2, 5, 7, 4, 6) & (5, 8, 7, 6, 4, 0, 1, 3, 9, 2) & -6 & 1 & -- & -- & ? \\ \cline{2-9}
~ & G1884 & (0, 6, 4, 7, 5, 2, 1, 8, 9, 3) & (5, 2, 1, 3, 9, 0, 6, 4, 7, 8) & -6 & 1 & -- & -- & ? \\ \hline
8a9 & G1061 & (0, 9, 4, 3, 5, 6, 7, 8, 2, 1) & (2, 1, 0, 8, 9, 4, 5, 6, 7, 3) & -5 & -2 & -- & -- & G1061 \\ \cline{2-9}
~ & G1062 & (0, 6, 7, 8, 9, 2, 5, 4, 3, 1) & (2, 1, 3, 6, 7, 8, 0, 9, 5, 4) & -5 & -2 & -- & -- & G1062 \\ \cline{2-9}
~ & G1063 & (0, 9, 1, 7, 5, 6, 4, 2, 3, 8) & (5, 4, 6, 3, 8, 0, 7, 9, 1, 2) & -5 & 0 & ? & ? & G1064 \\ \cline{2-9}
~ & G1064 & (0, 8, 6, 7, 5, 1, 3, 2, 4, 9) & (5, 3, 2, 4, 8, 6, 9, 7, 0, 1) & -5 & 0 & ? & ? & G1063 \\ \cline{2-9}
~ & G1065 & (0, 8, 7, 6, 9, 2, 3, 4, 5, 1) & (7, 6, 2, 1, 3, 4, 5, 8, 0, 9) & -5 & 2 & -- & -- & G1065 \\ \cline{2-9}
~ & G1066 & (0, 9, 3, 4, 5, 6, 8, 7, 2, 1) & (8, 4, 5, 6, 7, 2, 3, 1, 0, 9) & -5 & 2 & -- & -- & G1066 \\ \hline
8a10 & G891 & (0, 3, 4, 5, 6, 9, 8, 7, 1, 2) & (4, 5, 6, 7, 1, 2, 0, 9, 3, 8) & -2 & -1 & -- & -- & G892 \\ \cline{2-9}
~ & G892 & (0, 6, 5, 3, 1, 2, 4, 7, 8, 9) & (3, 2, 7, 6, 4, 5, 8, 9, 0, 1) & -2 & -1 & -- & -- & G891 \\ \cline{2-9}
~ & G893 & (0, 3, 5, 7, 9, 8, 4, 6, 1, 2) & (4, 7, 8, 1, 2, 0, 9, 3, 5, 6) & -2 & -1 & -- & -- & G894 \\ \cline{2-9}
~ & G894 & (0, 9, 5, 2, 3, 1, 4, 6, 7, 8) & (3, 1, 0, 4, 6, 5, 7, 8, 9, 2) & -2 & -1 & -- & -- & G893 \\ \cline{2-9}
~ & G895 & (0, 1, 2, 5, 7, 8, 6, 4, 3, 9) & (8, 9, 0, 1, 4, 5, 3, 2, 7, 6) & -2 & 1 & -- & -- & G896 \\ \cline{2-9}
~ & G896 & (0, 1, 5, 4, 3, 6, 7, 8, 9, 2) & (4, 9, 3, 2, 0, 1, 5, 6, 7, 8) & -2 & 1 & -- & -- & G895 \\ \cline{2-9}
~ & G897 & (0, 1, 6, 8, 4, 3, 5, 7, 9, 2) & (6, 7, 9, 3, 2, 0, 1, 4, 5, 8) & -2 & 1 & -- & -- & G898 \\ \cline{2-9}
~ & G898 & (0, 1, 2, 4, 7, 5, 6, 3, 9, 8) & (6, 9, 0, 1, 3, 2, 4, 8, 7, 5) & -2 & 1 & -- & -- & G897 \\ \hline
m8a10 & G1785 & (0, 9, 8, 4, 5, 6, 3, 2, 1, 7) & (5, 1, 0, 6, 7, 9, 8, 4, 3, 2) & -8 & -3 & -- & -- & G1785 \\ \cline{2-9}
~ & G1786 & (0, 9, 8, 7, 3, 2, 4, 5, 1, 6) & (4, 1, 0, 9, 8, 5, 6, 7, 3, 2) & -8 & -3 & -- & -- & G1786 \\ \cline{2-9}
~ & G1780 & (0, 9, 7, 3, 6, 2, 1, 4, 5, 8) & (5, 2, 1, 8, 0, 7, 6, 9, 3, 4) & -8 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G1781 & (0, 1, 5, 3, 4, 2, 8, 7, 9, 6) & (8, 9, 0, 7, 6, 5, 3, 1, 4, 2) & -8 & -1 & -- & -- & G1781 \\ \cline{2-9}
~ & G1782 & (0, 9, 4, 8, 3, 2, 5, 6, 7, 1) & (3, 1, 2, 0, 9, 7, 8, 4, 5, 6) & -8 & -1 & -- & -- & G1782 \\ \cline{2-9}
~ & G1783 & (0, 2, 1, 9, 4, 8, 3, 7, 5, 6) & (5, 7, 6, 3, 0, 2, 1, 9, 8, 4) & -8 & -1 & -- & -- & G1784 \\ \cline{2-9}
~ & G1784 & (0, 2, 1, 6, 4, 8, 9, 7, 5, 3) & (4, 6, 5, 3, 9, 0, 2, 1, 8, 7) & -8 & -1 & -- & -- & G1783 \\ \cline{2-9}
~ & G1787 & (0, 3, 4, 7, 6, 2, 5, 1, 9, 8) & (4, 5, 9, 2, 1, 8, 0, 7, 6, 3) & -8 & 1 & -- & -- & ? \\ \cline{2-9}
~ & G1788 & (0, 7, 9, 8, 4, 2, 3, 1, 5, 6) & (4, 2, 5, 3, 1, 0, 9, 6, 7, 8) & -8 & 1 & -- & -- & G1788 \\ \cline{2-9}
~ & G1789 & (0, 4, 5, 6, 9, 8, 3, 7, 2, 1) & (5, 6, 7, 3, 4, 2, 1, 9, 0, 8) & -8 & 1 & -- & -- & G1789 \\ \cline{2-9}
~ & G1790 & (0, 1, 9, 3, 8, 2, 7, 5, 4, 6) & (2, 8, 7, 5, 4, 6, 3, 0, 9, 1) & -8 & 1 & -- & -- & G1791 \\ \cline{2-9}
~ & G1791 & (0, 8, 6, 4, 5, 9, 7, 2, 1, 3) & (6, 5, 2, 1, 3, 4, 0, 8, 7, 9) & -8 & 1 & -- & -- & G1790 \\ \cline{2-9}
~ & G1792 & (0, 5, 1, 2, 4, 3, 9, 8, 7, 6) & (4, 3, 9, 0, 1, 8, 7, 6, 5, 2) & -8 & 3 & -- & -- & G1792 \\ \cline{2-9}
~ & G1793 & (0, 6, 5, 4, 1, 2, 3, 9, 8, 7) & (5, 4, 3, 9, 8, 0, 1, 7, 6, 2) & -8 & 3 & -- & -- & G1793 \\ \hline
8a11 & G899 & (0, 9, 6, 5, 8, 7, 2, 1, 3, 4) & (3, 1, 0, 7, 6, 9, 8, 4, 5, 2) & -9 & -2 & -- & -- & G899 \\ \cline{2-9}
~ & G900 & (0, 7, 4, 8, 3, 6, 5, 2, 9, 1) & (2, 1, 9, 0, 5, 4, 7, 6, 3, 8) & -9 & -2 & -- & -- & G900 \\ \cline{2-9}
~ & G901 & (0, 8, 2, 1, 5, 7, 6, 4, 3, 9) & (7, 1, 0, 6, 9, 3, 2, 8, 5, 4) & -9 & 0 & ? & ? & G902 \\ \cline{2-9}
~ & G902 & (0, 2, 1, 7, 5, 6, 9, 8, 4, 3) & (4, 9, 6, 3, 0, 8, 7, 2, 1, 5) & -9 & 0 & ? & ? & G901 \\ \cline{2-9}
~ & G903 & (0, 2, 9, 6, 5, 8, 3, 7, 4, 1) & (3, 8, 5, 4, 7, 6, 1, 2, 0, 9) & -9 & 2 & -- & -- & G903 \\ \cline{2-9}
~ & G904 & (0, 1, 3, 2, 7, 6, 9, 8, 5, 4) & (2, 9, 0, 6, 5, 8, 7, 4, 3, 1) & -9 & 2 & -- & -- & G904 \\ \hline
m8a11 & G1794 & (0, 6, 5, 1, 2, 7, 8, 9, 3, 4) & (3, 2, 7, 6, 8, 9, 0, 4, 5, 1) & -1 & 0 & G1794 & G1798 & G1798 \\ \cline{2-9}
~ & G1795 & (0, 3, 5, 1, 9, 4, 6, 7, 8, 2) & (4, 9, 0, 8, 2, 1, 3, 5, 6, 7) & -1 & 0 & G1799 & G1799 & G1795 \\ \cline{2-9}
~ & G1796 & (0, 1, 4, 8, 7, 5, 6, 9, 2, 3) & (2, 5, 7, 6, 9, 8, 0, 3, 4, 1) & -1 & 0 & G1796 & G1796 & G1796 \\ \cline{2-9}
~ & G1797 & (0, 5, 6, 3, 4, 7, 8, 2, 1, 9) & (6, 7, 4, 5, 8, 9, 1, 0, 3, 2) & -1 & 0 & G1797 & G1800 & G1800 \\ \cline{2-9}
~ & G1798 & (0, 1, 4, 3, 7, 8, 9, 2, 5, 6) & (2, 9, 0, 5, 4, 6, 7, 8, 1, 3) & -1 & 0 & G1798 & G1794 & G1794 \\ \cline{2-9}
~ & G1799 & (0, 9, 1, 3, 2, 4, 6, 8, 7, 5) & (8, 2, 4, 6, 5, 7, 0, 1, 9, 3) & -1 & 0 & G1795 & G1795 & G1799 \\ \cline{2-9}
~ & G1800 & (0, 6, 7, 4, 5, 8, 9, 2, 3, 1) & (2, 1, 5, 6, 3, 4, 7, 8, 0, 9) & -1 & 0 & G1800 & G1797 & G1797 \\ \hline
8a12 & G905 & (0, 9, 2, 1, 4, 3, 7, 8, 5, 6) & (3, 1, 0, 8, 9, 5, 4, 6, 7, 2) & -5 & 0 & G907 & G907 & G905 \\ \cline{2-9}
~ & G906 & (0, 5, 4, 1, 7, 6, 2, 3, 9, 8) & (4, 3, 9, 6, 5, 8, 7, 0, 1, 2) & -5 & 0 & ? & G909 & ? \\ \cline{2-9}
~ & G907 & (0, 8, 9, 5, 4, 6, 7, 2, 3, 1) & (2, 1, 4, 3, 7, 8, 5, 6, 0, 9) & -5 & 0 & G905 & G905 & G907 \\ \cline{2-9}
~ & G908 & (0, 3, 2, 4, 8, 6, 5, 9, 7, 1) & (2, 1, 8, 9, 3, 0, 7, 6, 4, 5) & -5 & 0 & G910 & G910 & G908 \\ \cline{2-9}
~ & G909 & (0, 2, 1, 6, 5, 9, 8, 3, 4, 7) & (3, 8, 5, 4, 7, 6, 0, 9, 1, 2) & -5 & 0 & ? & G906 & ? \\ \cline{2-9}
~ & G910 & (0, 3, 2, 5, 8, 4, 7, 6, 9, 1) & (2, 1, 7, 9, 0, 6, 5, 3, 4, 8) & -5 & 0 & G908 & G908 & G910 \\ \cline{2-9}
~ & G911 & (0, 9, 2, 1, 4, 3, 5, 6, 8, 7) & (3, 1, 0, 8, 9, 6, 7, 4, 5, 2) & -5 & 0 & G911 & G911 & G911 \\ \hline
8a13 & G912 & (0, 8, 7, 2, 1, 4, 6, 3, 5, 9) & (6, 3, 9, 8, 5, 0, 1, 7, 2, 4) & -4 & -1 & -- & -- & G919 \\ \cline{2-9}
~ & G913 & (0, 8, 5, 4, 6, 3, 1, 2, 7, 9) & (6, 3, 9, 7, 2, 5, 4, 8, 0, 1) & -4 & -1 & -- & -- & G916 \\ \cline{2-9}
~ & G914 & (0, 4, 3, 7, 6, 8, 5, 1, 2, 9) & (8, 9, 5, 4, 2, 3, 7, 6, 0, 1) & -4 & -1 & -- & -- & G917 \\ \cline{2-9}
~ & G915 & (0, 9, 3, 4, 1, 2, 5, 8, 7, 6) & (7, 5, 6, 2, 3, 0, 1, 4, 9, 8) & -4 & -1 & -- & -- & G920 \\ \cline{2-9}
~ & G916 & (0, 1, 7, 8, 6, 4, 3, 5, 9, 2) & (3, 9, 0, 5, 2, 7, 6, 1, 4, 8) & -4 & -1 & -- & -- & G913 \\ \cline{2-9}
~ & G917 & (0, 4, 5, 2, 3, 7, 6, 1, 9, 8) & (5, 6, 3, 4, 9, 0, 8, 7, 2, 1) & -4 & -1 & -- & -- & G914 \\ \cline{2-9}
~ & G918 & (0, 4, 5, 8, 9, 3, 2, 1, 6, 7) & (6, 9, 1, 0, 7, 8, 4, 3, 2, 5) & -4 & -1 & -- & -- & G923 \\ \cline{2-9}
~ & G919 & (0, 6, 5, 3, 4, 8, 7, 1, 9, 2) & (4, 1, 7, 6, 9, 0, 2, 5, 3, 8) & -4 & -1 & -- & -- & G912 \\ \cline{2-9}
~ & G920 & (0, 9, 3, 4, 1, 2, 5, 8, 7, 6) & (7, 4, 5, 2, 3, 6, 0, 1, 9, 8) & -4 & -1 & -- & -- & G915 \\ \cline{2-9}
~ & G921 & (0, 2, 5, 3, 4, 9, 8, 6, 7, 1) & (4, 6, 1, 7, 2, 3, 0, 9, 5, 8) & -4 & -1 & -- & -- & G922 \\ \cline{2-9}
~ & G922 & (0, 2, 3, 1, 6, 7, 5, 4, 9, 8) & (3, 4, 9, 7, 0, 2, 8, 6, 5, 1) & -4 & -1 & -- & -- & G921 \\ \cline{2-9}
~ & G923 & (0, 4, 5, 1, 8, 7, 6, 2, 3, 9) & (5, 6, 2, 4, 3, 9, 8, 7, 0, 1) & -4 & -1 & -- & -- & G918 \\ \cline{2-9}
~ & G924 & (0, 7, 8, 4, 1, 3, 2, 6, 5, 9) & (8, 9, 3, 2, 6, 7, 5, 4, 0, 1) & -4 & 1 & -- & -- & G928 \\ \cline{2-9}
~ & G925 & (0, 6, 7, 3, 2, 1, 8, 4, 5, 9) & (8, 9, 2, 1, 0, 6, 5, 7, 3, 4) & -4 & 1 & -- & -- & G929 \\ \cline{2-9}
~ & G926 & (0, 3, 1, 5, 4, 8, 9, 7, 6, 2) & (4, 9, 7, 0, 2, 3, 6, 5, 1, 8) & -4 & 1 & -- & -- & G933 \\ \cline{2-9}
~ & G927 & (0, 2, 7, 8, 6, 3, 5, 4, 1, 9) & (8, 9, 1, 5, 4, 7, 2, 0, 6, 3) & -4 & 1 & -- & -- & G932 \\ \cline{2-9}
~ & G928 & (0, 9, 7, 2, 1, 5, 6, 3, 4, 8) & (7, 6, 1, 0, 8, 9, 4, 5, 2, 3) & -4 & 1 & -- & -- & G924 \\ \cline{2-9}
~ & G929 & (0, 1, 6, 5, 4, 8, 9, 2, 3, 7) & (2, 5, 4, 3, 9, 0, 7, 6, 8, 1) & -4 & 1 & -- & -- & G925 \\ \cline{2-9}
~ & G930 & (0, 9, 8, 1, 4, 5, 2, 3, 7, 6) & (8, 7, 2, 5, 6, 3, 4, 0, 1, 9) & -4 & 1 & -- & -- & G934 \\ \cline{2-9}
~ & G931 & (0, 9, 4, 3, 1, 2, 7, 5, 6, 8) & (7, 3, 2, 0, 6, 8, 1, 9, 4, 5) & -4 & 1 & -- & -- & G935 \\ \cline{2-9}
~ & G932 & (0, 3, 7, 9, 8, 6, 4, 5, 1, 2) & (4, 8, 1, 6, 5, 0, 7, 2, 3, 9) & -4 & 1 & -- & -- & G927 \\ \cline{2-9}
~ & G933 & (0, 4, 6, 3, 5, 8, 7, 2, 1, 9) & (5, 7, 2, 8, 9, 4, 1, 0, 6, 3) & -4 & 1 & -- & -- & G926 \\ \cline{2-9}
~ & G934 & (0, 9, 8, 1, 4, 5, 2, 3, 7, 6) & (8, 7, 5, 6, 0, 3, 4, 1, 2, 9) & -4 & 1 & -- & -- & G930 \\ \cline{2-9}
~ & G935 & (0, 4, 5, 3, 2, 7, 8, 6, 9, 1) & (3, 6, 2, 1, 8, 9, 4, 0, 5, 7) & -4 & 1 & -- & -- & G931 \\ \hline
m8a13 & G1802 & (0, 9, 2, 1, 8, 6, 7, 3, 4, 5) & (7, 1, 0, 3, 2, 9, 4, 5, 6, 8) & -6 & -1 & -- & -- & G1802 \\ \cline{2-9}
~ & G1803 & (0, 4, 1, 7, 8, 9, 3, 2, 6, 5) & (6, 8, 5, 9, 0, 2, 1, 4, 3, 7) & -6 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G1804 & (0, 9, 3, 2, 6, 7, 8, 4, 1, 5) & (8, 2, 1, 4, 3, 5, 6, 0, 7, 9) & -6 & 1 & -- & -- & ? \\ \cline{2-9}
~ & G1805 & (0, 1, 2, 8, 9, 7, 4, 3, 6, 5) & (7, 9, 0, 1, 6, 3, 2, 5, 4, 8) & -6 & 1 & -- & -- & G1805 \\ \hline
8a14 & G936 & (0, 4, 3, 2, 9, 6, 5, 7, 8, 1) & (2, 1, 5, 4, 3, 0, 8, 9, 6, 7) & -9 & -2 & -- & -- & G937 \\ \cline{2-9}
~ & G937 & (0, 9, 8, 3, 2, 4, 5, 1, 7, 6) & (7, 1, 0, 9, 5, 6, 3, 4, 2, 8) & -9 & -2 & -- & -- & G936 \\ \cline{2-9}
~ & G938 & (0, 8, 7, 2, 3, 9, 1, 6, 5, 4) & (5, 1, 9, 8, 0, 2, 4, 3, 7, 6) & -9 & -2 & -- & -- & G939 \\ \cline{2-9}
~ & G939 & (0, 4, 9, 5, 2, 3, 8, 7, 6, 1) & (2, 1, 3, 0, 4, 6, 5, 9, 8, 7) & -9 & -2 & -- & -- & G938 \\ \cline{2-9}
~ & G940 & (0, 9, 1, 4, 5, 3, 2, 8, 7, 6) & (7, 3, 5, 0, 2, 1, 6, 4, 9, 8) & -9 & 0 & G942 & G942 & G940 \\ \cline{2-9}
~ & G941 & (0, 3, 1, 2, 8, 5, 4, 7, 6, 9) & (8, 9, 7, 4, 3, 2, 6, 5, 0, 1) & -9 & 0 & G947 & G948 & G946 \\ \cline{2-9}
~ & G942 & (0, 9, 4, 2, 7, 6, 5, 1, 3, 8) & (3, 1, 0, 6, 5, 4, 8, 7, 9, 2) & -9 & 0 & G940 & G940 & G942 \\ \cline{2-9}
~ & G943 & (0, 9, 1, 7, 6, 8, 3, 5, 2, 4) & (8, 3, 5, 2, 1, 4, 7, 0, 6, 9) & -9 & 0 & G949 & G945 & G944 \\ \cline{2-9}
~ & G944 & (0, 3, 1, 8, 7, 9, 5, 4, 6, 2) & (5, 9, 6, 2, 0, 4, 3, 1, 8, 7) & -9 & 0 & G945 & G949 & G943 \\ \cline{2-9}
~ & G945 & (0, 3, 9, 2, 1, 6, 8, 5, 4, 7) & (6, 8, 5, 7, 3, 2, 4, 0, 9, 1) & -9 & 0 & G944 & G943 & G949 \\ \cline{2-9}
~ & G946 & (0, 3, 2, 9, 4, 8, 5, 7, 6, 1) & (2, 1, 7, 5, 6, 0, 3, 4, 9, 8) & -9 & 0 & G948 & G947 & G941 \\ \cline{2-9}
~ & G947 & (0, 7, 4, 5, 2, 3, 9, 8, 6, 1) & (2, 1, 8, 3, 4, 7, 6, 5, 0, 9) & -9 & 0 & G941 & G946 & G948 \\ \cline{2-9}
~ & G948 & (0, 8, 9, 1, 2, 7, 4, 3, 6, 5) & (7, 6, 2, 3, 0, 1, 9, 5, 4, 8) & -9 & 0 & G946 & G941 & G947 \\ \cline{2-9}
~ & G949 & (0, 8, 5, 4, 2, 6, 3, 9, 7, 1) & (2, 1, 3, 9, 7, 0, 8, 5, 4, 6) & -9 & 0 & G943 & G944 & G945 \\ \cline{2-9}
~ & G950 & (0, 1, 3, 2, 9, 6, 5, 4, 8, 7) & (2, 9, 0, 8, 4, 3, 7, 6, 5, 1) & -9 & 0 & G951 & G951 & G950 \\ \cline{2-9}
~ & G951 & (0, 9, 8, 3, 2, 4, 5, 1, 7, 6) & (8, 7, 1, 0, 5, 6, 3, 4, 2, 9) & -9 & 0 & G950 & G950 & G951 \\ \cline{2-9}
~ & G952 & (0, 5, 4, 3, 8, 9, 6, 2, 7, 1) & (4, 3, 2, 6, 5, 7, 1, 8, 0, 9) & -9 & 2 & -- & -- & G953 \\ \cline{2-9}
~ & G953 & (0, 9, 8, 3, 5, 1, 2, 7, 6, 4) & (8, 7, 1, 0, 2, 4, 6, 5, 3, 9) & -9 & 2 & -- & -- & G952 \\ \cline{2-9}
~ & G954 & (0, 9, 5, 1, 2, 4, 3, 8, 7, 6) & (8, 4, 2, 3, 0, 1, 7, 6, 5, 9) & -9 & 2 & -- & -- & G955 \\ \cline{2-9}
~ & G955 & (0, 3, 4, 6, 5, 2, 9, 8, 7, 1) & (4, 5, 2, 3, 1, 8, 7, 6, 0, 9) & -9 & 2 & -- & -- & G954 \\ \hline
m8a14 & G1806 & (0, 1, 4, 5, 6, 9, 8, 2, 3, 7) & (5, 8, 6, 7, 3, 4, 0, 9, 1, 2) & -1 & 0 & G1806 & G1811 & G1811 \\ \cline{2-9}
~ & G1807 & (0, 8, 9, 3, 1, 4, 2, 7, 5, 6) & (4, 2, 7, 8, 5, 9, 6, 3, 0, 1) & -1 & 0 & G1809 & ? & ? \\ \cline{2-9}
~ & G1808 & (0, 2, 4, 7, 8, 5, 6, 3, 1, 9) & (8, 5, 9, 1, 6, 7, 2, 0, 4, 3) & -1 & 0 & ? & ? & G1810 \\ \cline{2-9}
~ & G1809 & (0, 6, 7, 9, 2, 3, 5, 1, 4, 8) & (3, 1, 5, 6, 4, 8, 0, 7, 9, 2) & -1 & 0 & G1807 & ? & ? \\ \cline{2-9}
~ & G1810 & (0, 3, 9, 4, 7, 8, 5, 6, 1, 2) & (5, 8, 1, 0, 3, 6, 7, 2, 4, 9) & -1 & 0 & ? & ? & G1808 \\ \cline{2-9}
~ & G1811 & (0, 1, 6, 3, 2, 7, 8, 4, 5, 9) & (7, 9, 0, 8, 4, 3, 5, 6, 1, 2) & -1 & 0 & G1811 & G1806 & G1806 \\ \hline
8a15 & G956 & (0, 9, 8, 2, 4, 3, 1, 7, 6, 5) & (6, 3, 1, 0, 9, 5, 4, 2, 8, 7) & -13 & -2 & -- & -- & G959 \\ \cline{2-9}
~ & G957 & (0, 4, 9, 8, 3, 2, 1, 7, 6, 5) & (6, 8, 5, 1, 0, 4, 3, 2, 9, 7) & -13 & -2 & -- & -- & G957 \\ \cline{2-9}
~ & G958 & (0, 6, 9, 5, 4, 2, 3, 8, 7, 1) & (2, 1, 3, 0, 7, 6, 5, 4, 9, 8) & -13 & -2 & -- & -- & G958 \\ \cline{2-9}
~ & G959 & (0, 9, 7, 4, 3, 2, 8, 6, 5, 1) & (8, 2, 1, 0, 5, 4, 3, 9, 7, 6) & -13 & -2 & -- & -- & G956 \\ \cline{2-9}
~ & G960 & (0, 4, 3, 2, 9, 8, 6, 7, 5, 1) & (3, 2, 1, 7, 5, 4, 9, 0, 8, 6) & -13 & 0 & G965 & G962 & G961 \\ \cline{2-9}
~ & G961 & (0, 1, 6, 5, 3, 9, 8, 7, 4, 2) & (3, 4, 2, 1, 8, 7, 6, 0, 9, 5) & -13 & 0 & G962 & G965 & G960 \\ \cline{2-9}
~ & G962 & (0, 9, 3, 2, 8, 7, 5, 6, 4, 1) & (2, 1, 0, 5, 6, 4, 9, 3, 8, 7) & -13 & 0 & G961 & G960 & G965 \\ \cline{2-9}
~ & G963 & (0, 9, 7, 2, 6, 1, 8, 5, 4, 3) & (5, 1, 0, 9, 8, 7, 4, 3, 2, 6) & -13 & 0 & G963 & G964 & G964 \\ \cline{2-9}
~ & G964 & (0, 9, 3, 2, 8, 7, 5, 6, 4, 1) & (2, 1, 0, 7, 6, 4, 3, 9, 8, 5) & -13 & 0 & G964 & G963 & G963 \\ \cline{2-9}
~ & G965 & (0, 8, 9, 7, 6, 3, 2, 1, 5, 4) & (7, 5, 6, 1, 0, 8, 4, 3, 2, 9) & -13 & 0 & G960 & G961 & G962 \\ \cline{2-9}
~ & G966 & (0, 9, 7, 8, 6, 5, 2, 1, 4, 3) & (6, 4, 0, 5, 1, 9, 7, 3, 2, 8) & -13 & 0 & G966 & G967 & G967 \\ \cline{2-9}
~ & G967 & (0, 9, 7, 8, 6, 5, 2, 1, 4, 3) & (8, 5, 1, 4, 0, 7, 9, 3, 2, 6) & -13 & 0 & G967 & G966 & G966 \\ \cline{2-9}
~ & G968 & (0, 9, 8, 4, 3, 2, 7, 6, 1, 5) & (8, 6, 3, 2, 1, 5, 4, 0, 7, 9) & -13 & 2 & -- & -- & G968 \\ \cline{2-9}
~ & G969 & (0, 9, 8, 4, 2, 1, 3, 7, 6, 5) & (8, 7, 3, 1, 0, 6, 5, 4, 2, 9) & -13 & 2 & -- & -- & G970 \\ \cline{2-9}
~ & G970 & (0, 6, 5, 3, 9, 8, 7, 4, 2, 1) & (5, 4, 2, 8, 7, 6, 1, 0, 9, 3) & -13 & 2 & -- & -- & G969 \\ \cline{2-9}
~ & G971 & (0, 4, 3, 8, 9, 7, 6, 2, 5, 1) & (3, 2, 7, 6, 5, 4, 1, 8, 0, 9) & -13 & 2 & -- & -- & G971 \\ \hline
m8a15 & G1812 & (0, 1, 2, 3, 4, 8, 9, 5, 6, 7) & (3, 9, 4, 5, 0, 2, 6, 7, 8, 1) & 3 & 0 & G1815 & G1815 & G1812 \\ \cline{2-9}
~ & G1814 & (0, 6, 7, 9, 1, 2, 4, 3, 5, 8) & (3, 4, 5, 6, 8, 0, 1, 7, 9, 2) & 3 & 0 & G1814 & G1814 & G1814 \\ \cline{2-9}
~ & G1815 & (0, 3, 4, 5, 1, 2, 6, 7, 9, 8) & (7, 8, 2, 3, 4, 9, 0, 5, 6, 1) & 3 & 0 & G1812 & G1812 & G1815 \\ \cline{2-9}
~ & G1816 & (0, 4, 5, 6, 1, 7, 8, 2, 3, 9) & (8, 9, 2, 4, 5, 3, 6, 7, 0, 1) & 3 & 0 & G1816 & G1816 & G1816 \\ \cline{2-9}
~ & G1817 & (0, 3, 5, 4, 6, 8, 7, 9, 1, 2) & (4, 6, 7, 9, 0, 5, 1, 2, 3, 8) & 3 & 0 & G1817 & ? & ? \\ \hline
8a16 & G972 & (0, 1, 3, 2, 4, 5, 9, 8, 6, 7) & (2, 5, 8, 6, 7, 3, 4, 0, 9, 1) & -2 & -1 & -- & -- & G974 \\ \cline{2-9}
~ & G973 & (0, 1, 2, 6, 5, 3, 4, 7, 9, 8) & (4, 9, 0, 1, 7, 6, 8, 2, 5, 3) & -2 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G974 & (0, 2, 3, 6, 7, 5, 4, 8, 9, 1) & (3, 4, 9, 1, 2, 0, 6, 5, 7, 8) & -2 & -1 & -- & -- & G972 \\ \cline{2-9}
~ & G975 & (0, 1, 9, 8, 2, 3, 5, 4, 6, 7) & (6, 8, 7, 3, 4, 0, 1, 9, 2, 5) & -2 & 1 & -- & -- & G977 \\ \cline{2-9}
~ & G976 & (0, 9, 1, 4, 5, 3, 2, 6, 7, 8) & (5, 3, 6, 0, 2, 1, 7, 8, 9, 4) & -2 & 1 & -- & -- & ? \\ \cline{2-9}
~ & G977 & (0, 2, 3, 7, 6, 4, 5, 8, 9, 1) & (3, 4, 6, 5, 1, 9, 0, 2, 7, 8) & -2 & 1 & -- & -- & G975 \\ \hline
m8a16 & G1830 & (0, 9, 5, 6, 4, 3, 7, 2, 1, 8) & (7, 1, 8, 0, 9, 5, 4, 6, 3, 2) & -8 & -3 & -- & -- & G1831 \\ \cline{2-9}
~ & G1831 & (0, 7, 9, 8, 4, 3, 5, 2, 6, 1) & (2, 1, 6, 0, 9, 7, 8, 4, 3, 5) & -8 & -3 & -- & -- & G1830 \\ \cline{2-9}
~ & G1832 & (0, 8, 7, 4, 3, 5, 6, 9, 2, 1) & (2, 1, 9, 8, 6, 7, 0, 4, 5, 3) & -8 & -3 & -- & -- & G1832 \\ \cline{2-9}
~ & G1818 & (0, 9, 7, 8, 2, 5, 6, 4, 3, 1) & (2, 1, 0, 4, 6, 7, 3, 9, 8, 5) & -8 & -1 & -- & -- & G1823 \\ \cline{2-9}
~ & G1819 & (0, 2, 3, 9, 8, 6, 7, 5, 4, 1) & (3, 4, 8, 7, 1, 0, 2, 9, 6, 5) & -8 & -1 & -- & -- & G1822 \\ \cline{2-9}
~ & G1820 & (0, 9, 8, 1, 2, 4, 7, 3, 6, 5) & (6, 4, 2, 3, 5, 0, 1, 9, 8, 7) & -8 & -1 & -- & -- & G1826 \\ \cline{2-9}
~ & G1821 & (0, 7, 1, 4, 6, 5, 3, 9, 8, 2) & (3, 9, 8, 0, 2, 1, 7, 6, 4, 5) & -8 & -1 & -- & -- & G1821 \\ \cline{2-9}
~ & G1822 & (0, 2, 3, 9, 8, 6, 7, 5, 4, 1) & (5, 7, 1, 2, 0, 9, 4, 3, 8, 6) & -8 & -1 & -- & -- & G1819 \\ \cline{2-9}
~ & G1823 & (0, 9, 2, 3, 5, 8, 7, 1, 6, 4) & (5, 3, 4, 6, 1, 2, 0, 9, 8, 7) & -8 & -1 & -- & -- & G1818 \\ \cline{2-9}
~ & G1824 & (0, 2, 4, 6, 5, 9, 8, 7, 3, 1) & (4, 5, 7, 3, 1, 2, 0, 9, 8, 6) & -8 & -1 & -- & -- & G1827 \\ \cline{2-9}
~ & G1825 & (0, 7, 3, 6, 5, 4, 9, 8, 1, 2) & (4, 1, 9, 0, 8, 7, 5, 2, 3, 6) & -8 & -1 & -- & -- & G1828 \\ \cline{2-9}
~ & G1826 & (0, 3, 4, 7, 5, 9, 8, 6, 2, 1) & (5, 6, 2, 3, 1, 4, 0, 9, 8, 7) & -8 & -1 & -- & -- & G1820 \\ \cline{2-9}
~ & G1827 & (0, 4, 6, 5, 9, 8, 7, 2, 1, 3) & (5, 2, 3, 1, 4, 0, 9, 8, 6, 7) & -8 & -1 & -- & -- & G1824 \\ \cline{2-9}
~ & G1828 & (0, 4, 2, 3, 6, 9, 8, 7, 5, 1) & (6, 7, 5, 1, 2, 4, 0, 3, 9, 8) & -8 & -1 & -- & -- & G1825 \\ \cline{2-9}
~ & G1829 & (0, 2, 4, 5, 9, 7, 8, 6, 3, 1) & (5, 6, 1, 3, 4, 0, 2, 9, 8, 7) & -8 & -1 & -- & -- & G1829 \\ \cline{2-9}
~ & G1833 & (0, 8, 4, 3, 2, 6, 5, 7, 9, 1) & (5, 3, 2, 1, 9, 0, 8, 4, 6, 7) & -8 & 1 & -- & -- & G1842 \\ \cline{2-9}
~ & G1834 & (0, 9, 5, 3, 2, 6, 4, 7, 8, 1) & (4, 3, 2, 1, 7, 0, 8, 9, 5, 6) & -8 & 1 & -- & -- & G1843 \\ \cline{2-9}
~ & G1835 & (0, 8, 3, 7, 6, 9, 1, 2, 5, 4) & (7, 6, 5, 4, 2, 3, 8, 0, 1, 9) & -8 & 1 & -- & -- & G1836 \\ \cline{2-9}
~ & G1836 & (0, 8, 7, 5, 6, 9, 3, 4, 2, 1) & (6, 3, 2, 8, 4, 5, 7, 1, 0, 9) & -8 & 1 & -- & -- & G1835 \\ \cline{2-9}
~ & G1837 & (0, 6, 4, 3, 2, 5, 8, 9, 7, 1) & (3, 2, 8, 1, 7, 9, 0, 6, 4, 5) & -8 & 1 & -- & -- & G1839 \\ \cline{2-9}
~ & G1838 & (0, 8, 5, 3, 4, 2, 6, 7, 9, 1) & (4, 3, 2, 9, 1, 7, 8, 0, 5, 6) & -8 & 1 & -- & -- & G1838 \\ \cline{2-9}
~ & G1839 & (0, 1, 4, 3, 8, 7, 6, 9, 5, 2) & (6, 9, 0, 7, 5, 4, 2, 3, 1, 8) & -8 & 1 & -- & -- & G1837 \\ \cline{2-9}
~ & G1840 & (0, 7, 6, 4, 5, 3, 2, 8, 9, 1) & (6, 5, 2, 9, 1, 0, 4, 3, 7, 8) & -8 & 1 & -- & -- & G1841 \\ \cline{2-9}
~ & G1841 & (0, 7, 6, 4, 5, 3, 2, 8, 9, 1) & (5, 3, 8, 7, 2, 1, 9, 0, 4, 6) & -8 & 1 & -- & -- & G1840 \\ \cline{2-9}
~ & G1842 & (0, 2, 1, 6, 5, 4, 8, 7, 9, 3) & (6, 7, 5, 4, 3, 9, 2, 0, 1, 8) & -8 & 1 & -- & -- & G1833 \\ \cline{2-9}
~ & G1843 & (0, 9, 2, 8, 1, 3, 4, 7, 6, 5) & (8, 7, 6, 4, 5, 0, 2, 3, 1, 9) & -8 & 1 & -- & -- & G1834 \\ \cline{2-9}
~ & G1844 & (0, 4, 3, 9, 7, 6, 8, 1, 5, 2) & (7, 8, 6, 5, 1, 0, 2, 4, 3, 9) & -8 & 1 & -- & -- & G1844 \\ \cline{2-9}
~ & G1845 & (0, 7, 6, 1, 5, 4, 2, 3, 9, 8) & (6, 5, 2, 4, 3, 9, 8, 0, 7, 1) & -8 & 3 & -- & -- & G1846 \\ \cline{2-9}
~ & G1846 & (0, 5, 9, 6, 8, 7, 3, 2, 4, 1) & (6, 8, 7, 3, 4, 2, 1, 5, 0, 9) & -8 & 3 & -- & -- & G1845 \\ \cline{2-9}
~ & G1847 & (0, 9, 2, 5, 6, 8, 7, 4, 3, 1) & (8, 6, 7, 1, 4, 5, 3, 2, 0, 9) & -8 & 3 & -- & -- & G1847 \\ \hline
8a17 & G978 & (0, 9, 1, 2, 5, 6, 8, 7, 4, 3) & (4, 2, 3, 6, 7, 0, 1, 9, 8, 5) & -5 & -2 & -- & -- & G983 \\ \cline{2-9}
~ & G979 & (0, 8, 9, 2, 5, 6, 7, 4, 3, 1) & (2, 1, 3, 6, 7, 8, 0, 9, 5, 4) & -5 & -2 & -- & -- & G981 \\ \cline{2-9}
~ & G980 & (0, 2, 1, 3, 9, 6, 8, 7, 4, 5) & (4, 6, 5, 7, 2, 0, 1, 9, 8, 3) & -5 & -2 & -- & -- & G982 \\ \cline{2-9}
~ & G981 & (0, 5, 4, 1, 2, 3, 8, 9, 7, 6) & (7, 9, 6, 5, 0, 1, 2, 4, 3, 8) & -5 & -2 & -- & -- & G979 \\ \cline{2-9}
~ & G982 & (0, 8, 9, 1, 5, 7, 6, 2, 4, 3) & (4, 2, 3, 6, 8, 0, 9, 7, 1, 5) & -5 & -2 & -- & -- & G980 \\ \cline{2-9}
~ & G983 & (0, 5, 4, 6, 7, 3, 2, 8, 9, 1) & (2, 1, 9, 0, 5, 6, 4, 3, 7, 8) & -5 & -2 & -- & -- & G978 \\ \cline{2-9}
~ & G984 & (0, 5, 4, 3, 6, 7, 8, 1, 9, 2) & (3, 2, 1, 9, 0, 5, 6, 7, 4, 8) & -5 & 0 & G986 & G987 & G989 \\ \cline{2-9}
~ & G985 & (0, 9, 3, 2, 4, 1, 5, 7, 6, 8) & (7, 1, 0, 8, 9, 6, 3, 4, 2, 5) & -5 & 0 & G992 & G999 & G988 \\ \cline{2-9}
~ & G986 & (0, 1, 9, 8, 7, 5, 2, 3, 4, 6) & (5, 7, 4, 6, 0, 9, 8, 1, 2, 3) & -5 & 0 & G984 & G989 & G987 \\ \cline{2-9}
~ & G987 & (0, 1, 6, 7, 8, 5, 9, 4, 3, 2) & (4, 7, 8, 9, 2, 0, 3, 1, 6, 5) & -5 & 0 & G989 & G984 & G986 \\ \cline{2-9}
~ & G988 & (0, 8, 7, 9, 1, 3, 2, 4, 6, 5) & (6, 3, 1, 2, 4, 0, 5, 8, 9, 7) & -5 & 0 & G999 & G992 & G985 \\ \cline{2-9}
~ & G989 & (0, 9, 2, 3, 4, 6, 8, 5, 7, 1) & (6, 3, 4, 5, 7, 1, 2, 0, 9, 8) & -5 & 0 & G987 & G986 & G984 \\ \cline{2-9}
~ & G990 & (0, 8, 9, 2, 6, 7, 3, 1, 5, 4) & (5, 3, 4, 7, 8, 1, 0, 9, 2, 6) & -5 & 0 & G991 & G998 & G997 \\ \cline{2-9}
~ & G991 & (0, 1, 9, 8, 5, 4, 6, 2, 3, 7) & (5, 6, 4, 0, 3, 7, 9, 8, 1, 2) & -5 & 0 & G990 & G997 & G998 \\ \cline{2-9}
~ & G992 & (0, 1, 3, 2, 5, 4, 9, 7, 6, 8) & (2, 4, 9, 7, 8, 6, 5, 3, 0, 1) & -5 & 0 & G985 & G988 & G999 \\ \cline{2-9}
~ & G993 & (0, 9, 2, 1, 6, 4, 5, 3, 7, 8) & (7, 4, 5, 3, 2, 8, 0, 9, 1, 6) & -5 & 0 & G996 & G994 & G995 \\ \cline{2-9}
~ & G994 & (0, 9, 2, 1, 3, 4, 8, 6, 7, 5) & (8, 4, 6, 5, 7, 2, 3, 0, 1, 9) & -5 & 0 & G995 & G993 & G996 \\ \cline{2-9}
~ & G995 & (0, 9, 2, 1, 6, 4, 5, 3, 7, 8) & (6, 5, 7, 3, 2, 0, 1, 8, 9, 4) & -5 & 0 & G994 & G996 & G993 \\ \cline{2-9}
~ & G996 & (0, 9, 2, 1, 3, 4, 8, 6, 7, 5) & (8, 6, 7, 4, 5, 0, 2, 1, 3, 9) & -5 & 0 & G993 & G995 & G994 \\ \cline{2-9}
~ & G997 & (0, 7, 8, 4, 5, 3, 2, 6, 9, 1) & (3, 1, 6, 7, 2, 9, 8, 0, 4, 5) & -5 & 0 & G998 & G991 & G990 \\ \cline{2-9}
~ & G998 & (0, 1, 4, 5, 8, 7, 9, 3, 6, 2) & (5, 6, 9, 3, 4, 0, 2, 1, 8, 7) & -5 & 0 & G997 & G990 & G991 \\ \cline{2-9}
~ & G999 & (0, 9, 3, 2, 4, 1, 5, 6, 8, 7) & (6, 1, 0, 8, 9, 7, 3, 4, 5, 2) & -5 & 0 & G988 & G985 & G992 \\ \cline{2-9}
~ & G1000 & (0, 9, 7, 8, 3, 4, 5, 2, 1, 6) & (8, 3, 2, 4, 5, 6, 1, 0, 7, 9) & -5 & 2 & -- & -- & G1002 \\ \cline{2-9}
~ & G1001 & (0, 2, 3, 9, 8, 4, 5, 7, 6, 1) & (3, 4, 8, 7, 5, 6, 1, 2, 0, 9) & -5 & 2 & -- & -- & G1005 \\ \cline{2-9}
~ & G1002 & (0, 8, 7, 4, 5, 6, 9, 2, 3, 1) & (7, 6, 2, 1, 3, 4, 5, 8, 0, 9) & -5 & 2 & -- & -- & G1000 \\ \cline{2-9}
~ & G1003 & (0, 9, 1, 7, 6, 8, 2, 4, 5, 3) & (8, 2, 6, 4, 3, 5, 7, 0, 1, 9) & -5 & 2 & -- & -- & G1004 \\ \cline{2-9}
~ & G1004 & (0, 1, 8, 7, 9, 6, 2, 4, 3, 5) & (2, 7, 6, 4, 5, 3, 8, 0, 9, 1) & -5 & 2 & -- & -- & G1003 \\ \cline{2-9}
~ & G1005 & (0, 9, 6, 5, 7, 8, 1, 2, 4, 3) & (8, 5, 4, 2, 3, 6, 7, 0, 1, 9) & -5 & 2 & -- & -- & G1001 \\ \hline
8a18 & G1006 & (0, 4, 6, 5, 1, 3, 2, 8, 7, 9) & (5, 8, 9, 7, 6, 0, 4, 3, 1, 2) & -5 & -2 & -- & -- & G1006 \\ \cline{2-9}
~ & G1007 & (0, 2, 1, 5, 4, 7, 6, 8, 9, 3) & (5, 6, 4, 3, 9, 2, 0, 1, 7, 8) & -5 & 0 & G1008 & G1007 & G1008 \\ \cline{2-9}
~ & G1008 & (0, 5, 4, 7, 6, 8, 9, 1, 3, 2) & (4, 3, 1, 2, 9, 0, 5, 7, 8, 6) & -5 & 0 & G1007 & G1008 & G1007 \\ \cline{2-9}
~ & G1009 & (0, 4, 5, 3, 2, 1, 6, 8, 7, 9) & (6, 8, 2, 9, 7, 4, 3, 5, 0, 1) & -5 & 0 & ? & ? & ? \\ \cline{2-9}
~ & G1010 & (0, 2, 1, 7, 6, 8, 4, 3, 5, 9) & (7, 8, 6, 5, 9, 3, 2, 0, 1, 4) & -5 & 2 & -- & -- & G1010 \\ \hline
10n2 & G180 & (0, 6, 7, 9, 5, 8, 1, 2, 4, 3) & (4, 8, 1, 2, 0, 3, 6, 7, 9, 5) & -4 & -1 & -- & -- & G180 \\ \cline{2-9}
~ & G181 & (0, 9, 1, 2, 5, 8, 4, 6, 7, 3) & (8, 4, 6, 7, 0, 3, 1, 2, 5, 9) & -4 & 1 & -- & -- & G181 \\ \hline
m10n2 & G1185 & (0, 7, 6, 8, 9, 4, 3, 5, 2, 1) & (2, 1, 9, 0, 5, 7, 6, 8, 4, 3) & -6 & -3 & -- & -- & G1185 \\ \cline{2-9}
~ & G1184 & (0, 7, 4, 8, 6, 5, 9, 2, 3, 1) & (5, 2, 9, 1, 0, 7, 3, 4, 8, 6) & -6 & -1 & -- & -- & G1184 \\ \cline{2-9}
~ & G1186 & (0, 8, 9, 2, 6, 5, 3, 7, 4, 1) & (5, 3, 7, 8, 4, 1, 0, 2, 9, 6) & -6 & 1 & -- & -- & G1186 \\ \cline{2-9}
~ & G1187 & (0, 9, 6, 8, 7, 2, 3, 5, 4, 1) & (8, 7, 3, 5, 4, 6, 1, 2, 0, 9) & -6 & 3 & -- & -- & G1187 \\ \hline
10n3 & G249 & (0, 2, 1, 3, 6, 7, 8, 9, 5, 4) & (3, 5, 4, 7, 8, 9, 0, 2, 1, 6) & 0 & -1 & -- & -- & G249 \\ \cline{2-9}
~ & G251 & (0, 9, 5, 6, 7, 8, 1, 3, 2, 4) & (8, 3, 2, 4, 5, 6, 7, 0, 9, 1) & 0 & 1 & -- & -- & G251 \\ \hline
m10n3 & G1269 & (0, 4, 3, 2, 1, 8, 6, 7, 5, 9) & (6, 7, 5, 4, 3, 2, 9, 0, 8, 1) & -10 & -3 & -- & -- & G1269 \\ \cline{2-9}
~ & G1268 & (0, 6, 7, 9, 8, 5, 2, 3, 4, 1) & (4, 8, 2, 3, 1, 0, 6, 7, 9, 5) & -10 & -1 & -- & -- & G1268 \\ \cline{2-9}
~ & G1270 & (0, 7, 8, 9, 6, 3, 2, 4, 5, 1) & (6, 2, 4, 5, 1, 0, 8, 9, 3, 7) & -10 & 1 & -- & -- & G1270 \\ \cline{2-9}
~ & G1271 & (0, 4, 2, 3, 1, 8, 7, 6, 5, 9) & (8, 1, 9, 0, 7, 6, 5, 4, 2, 3) & -10 & 3 & -- & -- & G1271 \\ \hline
10n4 & G285 & (0, 9, 8, 7, 4, 6, 5, 3, 1, 2) & (3, 1, 0, 9, 8, 2, 7, 6, 4, 5) & -13 & -4 & -- & -- & G286 \\ \cline{2-9}
~ & G286 & (0, 8, 9, 7, 4, 6, 5, 3, 2, 1) & (2, 1, 5, 0, 8, 9, 7, 6, 4, 3) & -13 & -4 & -- & -- & G285 \\ \cline{2-9}
~ & G279 & (0, 7, 9, 6, 1, 5, 4, 3, 2, 8) & (5, 1, 2, 0, 8, 9, 7, 6, 4, 3) & -13 & -2 & -- & -- & G284 \\ \cline{2-9}
~ & G280 & (0, 8, 9, 7, 6, 5, 4, 3, 1, 2) & (3, 1, 6, 2, 0, 8, 7, 5, 4, 9) & -13 & -2 & -- & -- & G281 \\ \cline{2-9}
~ & G281 & (0, 8, 9, 7, 6, 5, 4, 3, 1, 2) & (4, 1, 3, 0, 8, 7, 2, 6, 5, 9) & -13 & -2 & -- & -- & G280 \\ \cline{2-9}
~ & G282 & (0, 1, 3, 2, 9, 6, 5, 8, 7, 4) & (6, 7, 5, 4, 3, 2, 0, 1, 9, 8) & -13 & -2 & -- & -- & G282 \\ \cline{2-9}
~ & G283 & (0, 5, 4, 9, 8, 7, 6, 3, 1, 2) & (4, 3, 1, 2, 0, 9, 8, 7, 5, 6) & -13 & -2 & -- & -- & G283 \\ \cline{2-9}
~ & G284 & (0, 9, 8, 7, 5, 3, 1, 4, 2, 6) & (4, 1, 0, 2, 9, 8, 6, 7, 5, 3) & -13 & -2 & -- & -- & G279 \\ \cline{2-9}
~ & G287 & (0, 4, 3, 9, 6, 8, 5, 7, 2, 1) & (6, 8, 5, 4, 2, 3, 1, 0, 9, 7) & -13 & 0 & G288 & G290 & G292 \\ \cline{2-9}
~ & G288 & (0, 9, 7, 8, 6, 2, 1, 4, 5, 3) & (5, 4, 2, 3, 1, 0, 7, 8, 9, 6) & -13 & 0 & G287 & G292 & G290 \\ \cline{2-9}
~ & G289 & (0, 7, 9, 4, 6, 1, 5, 3, 2, 8) & (5, 1, 3, 2, 0, 8, 9, 7, 6, 4) & -13 & 0 & G293 & G294 & G291 \\ \cline{2-9}
~ & G290 & (0, 4, 2, 3, 9, 7, 8, 6, 5, 1) & (7, 8, 6, 5, 4, 1, 2, 3, 0, 9) & -13 & 0 & G292 & G287 & G288 \\ \cline{2-9}
~ & G291 & (0, 5, 8, 7, 3, 6, 4, 1, 9, 2) & (4, 1, 3, 2, 9, 0, 8, 7, 5, 6) & -13 & 0 & G294 & G293 & G289 \\ \cline{2-9}
~ & G292 & (0, 1, 8, 7, 6, 4, 5, 3, 2, 9) & (6, 7, 5, 2, 1, 9, 0, 8, 4, 3) & -13 & 0 & G290 & G288 & G287 \\ \cline{2-9}
~ & G293 & (0, 2, 1, 8, 9, 7, 6, 4, 5, 3) & (4, 7, 6, 2, 5, 3, 0, 8, 1, 9) & -13 & 0 & G289 & G291 & G294 \\ \cline{2-9}
~ & G294 & (0, 8, 7, 5, 6, 2, 4, 3, 1, 9) & (6, 4, 3, 9, 1, 8, 0, 5, 7, 2) & -13 & 0 & G291 & G289 & G293 \\ \cline{2-9}
~ & G295 & (0, 1, 9, 8, 7, 6, 5, 3, 4, 2) & (3, 7, 6, 0, 5, 4, 2, 9, 1, 8) & -13 & 2 & -- & -- & G297 \\ \cline{2-9}
~ & G296 & (0, 6, 5, 4, 3, 7, 2, 9, 1, 8) & (5, 4, 2, 1, 9, 0, 8, 6, 7, 3) & -13 & 2 & -- & -- & G298 \\ \cline{2-9}
~ & G297 & (0, 1, 9, 8, 7, 6, 5, 3, 4, 2) & (3, 8, 7, 5, 4, 2, 0, 6, 1, 9) & -13 & 2 & -- & -- & G295 \\ \cline{2-9}
~ & G298 & (0, 4, 2, 5, 3, 1, 9, 8, 7, 6) & (3, 1, 9, 0, 8, 7, 4, 6, 5, 2) & -13 & 2 & -- & -- & G296 \\ \cline{2-9}
~ & G299 & (0, 1, 9, 6, 5, 4, 3, 8, 7, 2) & (6, 7, 5, 4, 3, 2, 0, 1, 9, 8) & -13 & 2 & -- & -- & G299 \\ \cline{2-9}
~ & G300 & (0, 7, 6, 9, 8, 5, 2, 1, 3, 4) & (6, 5, 3, 4, 2, 1, 0, 9, 7, 8) & -13 & 2 & -- & -- & G300 \\ \cline{2-9}
~ & G301 & (0, 9, 8, 6, 5, 7, 4, 2, 3, 1) & (8, 7, 5, 4, 2, 3, 1, 6, 0, 9) & -13 & 4 & -- & -- & G302 \\ \cline{2-9}
~ & G302 & (0, 1, 9, 7, 6, 8, 5, 4, 3, 2) & (7, 8, 6, 5, 0, 4, 3, 2, 1, 9) & -13 & 4 & -- & -- & G301 \\ \hline
m10n4 & G1312 & (0, 1, 2, 4, 5, 7, 6, 8, 3, 9) & (8, 9, 0, 1, 3, 4, 2, 5, 7, 6) & 3 & 0 & G1315 & G1314 & G1313 \\ \cline{2-9}
~ & G1313 & (0, 1, 2, 3, 9, 4, 5, 7, 6, 8) & (2, 3, 4, 7, 5, 6, 8, 0, 9, 1) & 3 & 0 & G1314 & G1315 & G1312 \\ \cline{2-9}
~ & G1314 & (0, 3, 5, 4, 6, 7, 8, 9, 1, 2) & (4, 6, 1, 7, 8, 9, 0, 2, 3, 5) & 3 & 0 & G1313 & G1312 & G1315 \\ \cline{2-9}
~ & G1315 & (0, 1, 3, 5, 4, 6, 7, 8, 9, 2) & (4, 9, 0, 2, 1, 3, 5, 6, 7, 8) & 3 & 0 & G1312 & G1313 & G1314 \\ \hline
10n6 & G303 & (0, 1, 6, 4, 8, 9, 3, 2, 7, 5) & (2, 9, 0, 7, 5, 6, 8, 4, 3, 1) & -6 & -1 & -- & -- & G305 \\ \cline{2-9}
~ & G304 & (0, 9, 4, 2, 6, 7, 3, 1, 5, 8) & (3, 1, 0, 7, 8, 5, 6, 4, 9, 2) & -6 & -1 & -- & -- & G309 \\ \cline{2-9}
~ & G305 & (0, 6, 5, 2, 8, 1, 7, 3, 4, 9) & (8, 9, 7, 6, 3, 4, 2, 5, 0, 1) & -6 & -1 & -- & -- & G303 \\ \cline{2-9}
~ & G306 & (0, 6, 7, 9, 5, 1, 8, 2, 4, 3) & (4, 8, 1, 2, 0, 6, 3, 7, 9, 5) & -6 & -1 & -- & -- & G310 \\ \cline{2-9}
~ & G307 & (0, 1, 3, 2, 8, 9, 7, 5, 6, 4) & (5, 6, 0, 9, 1, 4, 3, 8, 2, 7) & -6 & -1 & -- & -- & G308 \\ \cline{2-9}
~ & G308 & (0, 9, 6, 4, 5, 3, 1, 2, 7, 8) & (5, 3, 2, 7, 8, 6, 4, 0, 9, 1) & -6 & -1 & -- & -- & G307 \\ \cline{2-9}
~ & G309 & (0, 6, 2, 8, 9, 3, 5, 4, 1, 7) & (4, 1, 9, 0, 7, 8, 2, 6, 5, 3) & -6 & -1 & -- & -- & G304 \\ \cline{2-9}
~ & G310 & (0, 6, 3, 4, 8, 5, 2, 7, 9, 1) & (2, 1, 7, 9, 3, 0, 6, 4, 5, 8) & -6 & -1 & -- & -- & G306 \\ \cline{2-9}
~ & G311 & (0, 2, 4, 9, 6, 3, 7, 8, 5, 1) & (3, 6, 7, 5, 1, 8, 2, 4, 0, 9) & -6 & 1 & -- & -- & G316 \\ \cline{2-9}
~ & G312 & (0, 1, 6, 7, 5, 3, 4, 2, 9, 8) & (7, 9, 8, 4, 2, 0, 1, 6, 5, 3) & -6 & 1 & -- & -- & G314 \\ \cline{2-9}
~ & G313 & (0, 6, 3, 2, 4, 8, 9, 5, 1, 7) & (4, 2, 1, 5, 9, 0, 7, 8, 6, 3) & -6 & 1 & -- & -- & G315 \\ \cline{2-9}
~ & G314 & (0, 8, 9, 7, 5, 6, 2, 1, 3, 4) & (7, 2, 6, 1, 0, 3, 5, 4, 8, 9) & -6 & 1 & -- & -- & G312 \\ \cline{2-9}
~ & G315 & (0, 3, 7, 5, 1, 2, 6, 4, 9, 8) & (6, 9, 4, 2, 3, 0, 1, 8, 7, 5) & -6 & 1 & -- & -- & G313 \\ \cline{2-9}
~ & G316 & (0, 9, 1, 5, 2, 8, 4, 6, 7, 3) & (8, 4, 6, 0, 7, 3, 1, 2, 5, 9) & -6 & 1 & -- & -- & G311 \\ \cline{2-9}
~ & G317 & (0, 8, 3, 2, 6, 7, 1, 9, 4, 5) & (4, 2, 1, 7, 9, 0, 8, 5, 6, 3) & -6 & 1 & -- & -- & G318 \\ \cline{2-9}
~ & G318 & (0, 5, 6, 2, 8, 1, 7, 4, 3, 9) & (8, 9, 4, 7, 5, 6, 3, 2, 0, 1) & -6 & 1 & -- & -- & G317 \\ \hline
m10n6 & G1316 & (0, 1, 7, 6, 9, 8, 2, 4, 3, 5) & (2, 4, 3, 8, 7, 0, 5, 9, 6, 1) & -4 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G1317 & (0, 2, 1, 3, 7, 6, 9, 8, 4, 5) & (4, 9, 6, 0, 5, 8, 7, 2, 1, 3) & -4 & 1 & -- & -- & ? \\ \hline
10n7 & G319 & (0, 6, 1, 9, 8, 2, 4, 5, 3, 7) & (4, 2, 5, 3, 0, 7, 6, 9, 8, 1) & -2 & -1 & -- & -- & G320 \\ \cline{2-9}
~ & G320 & (0, 3, 6, 4, 5, 9, 7, 2, 1, 8) & (7, 9, 1, 8, 0, 4, 3, 6, 5, 2) & -2 & -1 & -- & -- & G319 \\ \cline{2-9}
~ & G321 & (0, 7, 6, 1, 9, 3, 4, 2, 5, 8) & (6, 3, 2, 5, 4, 8, 0, 7, 9, 1) & -2 & 1 & -- & -- & G322 \\ \cline{2-9}
~ & G322 & (0, 4, 2, 3, 5, 9, 8, 6, 1, 7) & (6, 9, 8, 1, 0, 7, 4, 2, 5, 3) & -2 & 1 & -- & -- & G321 \\ \hline
m10n7 & G1318 & (0, 3, 2, 6, 8, 9, 7, 4, 5, 1) & (2, 1, 4, 3, 5, 6, 0, 8, 9, 7) & -8 & -1 & -- & -- & G1318 \\ \cline{2-9}
~ & G1319 & (0, 6, 7, 4, 2, 3, 5, 9, 8, 1) & (4, 2, 3, 1, 5, 6, 8, 7, 0, 9) & -8 & 1 & -- & -- & G1319 \\ \hline
10n8 & G323 & (0, 8, 9, 5, 4, 7, 6, 1, 3, 2) & (3, 1, 2, 0, 6, 5, 8, 7, 9, 4) & -11 & -2 & -- & -- & G324 \\ \cline{2-9}
~ & G324 & (0, 7, 9, 8, 4, 3, 6, 5, 1, 2) & (3, 1, 2, 0, 9, 5, 4, 7, 6, 8) & -11 & -2 & -- & -- & G323 \\ \cline{2-9}
~ & G325 & (0, 9, 2, 1, 6, 4, 5, 3, 8, 7) & (5, 1, 0, 3, 2, 8, 9, 7, 6, 4) & -11 & 0 & G330 & G330 & G325 \\ \cline{2-9}
~ & G326 & (0, 8, 1, 9, 3, 5, 4, 7, 6, 2) & (7, 3, 4, 2, 0, 1, 6, 5, 9, 8) & -11 & 0 & G329 & G328 & G327 \\ \cline{2-9}
~ & G327 & (0, 1, 7, 6, 5, 9, 8, 3, 4, 2) & (3, 6, 4, 2, 8, 7, 0, 9, 1, 5) & -11 & 0 & G328 & G329 & G326 \\ \cline{2-9}
~ & G328 & (0, 8, 9, 7, 4, 3, 6, 5, 1, 2) & (6, 1, 3, 0, 2, 5, 4, 8, 7, 9) & -11 & 0 & G327 & G326 & G329 \\ \cline{2-9}
~ & G329 & (0, 1, 7, 6, 9, 8, 5, 3, 4, 2) & (3, 6, 4, 8, 7, 2, 0, 9, 1, 5) & -11 & 0 & G326 & G327 & G328 \\ \cline{2-9}
~ & G330 & (0, 9, 7, 8, 4, 3, 6, 5, 1, 2) & (6, 1, 0, 3, 2, 5, 4, 9, 7, 8) & -11 & 0 & G325 & G325 & G330 \\ \cline{2-9}
~ & G331 & (0, 1, 7, 6, 9, 8, 4, 3, 5, 2) & (4, 6, 5, 8, 7, 3, 2, 0, 1, 9) & -11 & 2 & -- & -- & G332 \\ \cline{2-9}
~ & G332 & (0, 9, 1, 6, 5, 8, 7, 3, 4, 2) & (8, 3, 5, 4, 7, 6, 2, 0, 1, 9) & -11 & 2 & -- & -- & G331 \\ \hline
m10n8 & G1320 & (0, 4, 6, 3, 5, 7, 9, 8, 1, 2) & (5, 9, 0, 8, 1, 4, 6, 2, 3, 7) & 1 & 0 & G1327 & G1325 & G1324 \\ \cline{2-9}
~ & G1321 & (0, 9, 4, 5, 1, 2, 6, 3, 7, 8) & (5, 3, 6, 2, 4, 7, 0, 8, 9, 1) & 1 & 0 & G1326 & G1323 & G1322 \\ \cline{2-9}
~ & G1322 & (0, 4, 6, 7, 5, 8, 2, 3, 9, 1) & (5, 7, 8, 1, 9, 3, 4, 0, 2, 6) & 1 & 0 & G1323 & G1326 & G1321 \\ \cline{2-9}
~ & G1323 & (0, 1, 3, 7, 6, 8, 4, 5, 9, 2) & (6, 9, 0, 2, 1, 5, 7, 3, 4, 8) & 1 & 0 & G1322 & G1321 & G1326 \\ \cline{2-9}
~ & G1324 & (0, 8, 1, 9, 2, 4, 3, 7, 5, 6) & (5, 2, 7, 3, 6, 0, 8, 9, 1, 4) & 1 & 0 & G1325 & G1327 & G1320 \\ \cline{2-9}
~ & G1325 & (0, 4, 3, 5, 8, 6, 9, 7, 1, 2) & (8, 9, 7, 1, 4, 0, 5, 2, 3, 6) & 1 & 0 & G1324 & G1320 & G1327 \\ \cline{2-9}
~ & G1326 & (0, 6, 7, 1, 3, 4, 2, 5, 9, 8) & (7, 8, 2, 4, 5, 9, 6, 0, 3, 1) & 1 & 0 & G1321 & G1322 & G1323 \\ \cline{2-9}
~ & G1327 & (0, 4, 2, 3, 6, 5, 7, 9, 1, 8) & (5, 9, 7, 1, 2, 8, 0, 3, 6, 4) & 1 & 0 & G1320 & G1324 & G1325 \\ \cline{2-9}
~ & G1328 & (0, 7, 8, 2, 1, 3, 4, 6, 5, 9) & (8, 9, 4, 6, 5, 7, 2, 3, 0, 1) & 1 & 0 & G1329 & G1328 & G1329 \\ \cline{2-9}
~ & G1329 & (0, 7, 8, 2, 1, 3, 4, 6, 5, 9) & (8, 9, 6, 7, 4, 5, 0, 2, 1, 3) & 1 & 0 & G1328 & G1329 & G1328 \\ \hline
10n10 & G1 & (0, 9, 5, 8, 4, 1, 3, 2, 7, 6) & (7, 1, 0, 2, 9, 5, 6, 4, 3, 8) & -11 & -2 & -- & -- & G1 \\ \cline{2-9}
~ & G2 & (0, 9, 4, 3, 8, 2, 1, 7, 5, 6) & (7, 1, 0, 5, 4, 6, 3, 2, 8, 9) & -11 & -2 & -- & -- & G3 \\ \cline{2-9}
~ & G3 & (0, 7, 6, 2, 1, 9, 8, 4, 5, 3) & (4, 5, 8, 7, 3, 2, 0, 9, 1, 6) & -11 & -2 & -- & -- & G2 \\ \cline{2-9}
~ & G4 & (0, 8, 9, 5, 7, 6, 2, 4, 3, 1) & (6, 2, 4, 1, 3, 8, 7, 0, 5, 9) & -11 & 0 & G9 & G7 & G5 \\ \cline{2-9}
~ & G5 & (0, 9, 5, 7, 6, 3, 4, 2, 1, 8) & (6, 4, 0, 2, 8, 7, 1, 9, 5, 3) & -11 & 0 & G7 & G9 & G4 \\ \cline{2-9}
~ & G6 & (0, 3, 1, 7, 6, 9, 8, 4, 5, 2) & (6, 8, 4, 5, 2, 3, 0, 9, 1, 7) & -11 & 0 & G11 & G8 & G10 \\ \cline{2-9}
~ & G7 & (0, 8, 9, 6, 5, 7, 3, 2, 4, 1) & (3, 1, 5, 4, 0, 2, 8, 6, 9, 7) & -11 & 0 & G5 & G4 & G9 \\ \cline{2-9}
~ & G8 & (0, 9, 1, 7, 8, 5, 6, 3, 2, 4) & (5, 3, 6, 4, 0, 9, 2, 1, 7, 8) & -11 & 0 & G10 & G6 & G11 \\ \cline{2-9}
~ & G9 & (0, 8, 7, 5, 4, 6, 2, 1, 3, 9) & (6, 2, 9, 3, 8, 1, 0, 5, 7, 4) & -11 & 0 & G4 & G5 & G7 \\ \cline{2-9}
~ & G10 & (0, 9, 2, 1, 6, 8, 5, 7, 3, 4) & (6, 5, 7, 3, 2, 4, 0, 1, 8, 9) & -11 & 0 & G8 & G11 & G6 \\ \cline{2-9}
~ & G11 & (0, 9, 1, 7, 8, 5, 6, 3, 2, 4) & (8, 3, 5, 2, 4, 0, 1, 7, 6, 9) & -11 & 0 & G6 & G10 & G8 \\ \cline{2-9}
~ & G12 & (0, 9, 4, 3, 5, 2, 8, 1, 7, 6) & (8, 3, 2, 0, 1, 7, 4, 6, 5, 9) & -11 & 2 & -- & -- & G12 \\ \cline{2-9}
~ & G13 & (0, 8, 9, 5, 4, 2, 1, 7, 6, 3) & (7, 2, 4, 3, 1, 0, 6, 5, 8, 9) & -11 & 2 & -- & -- & G14 \\ \cline{2-9}
~ & G14 & (0, 1, 9, 5, 4, 8, 3, 2, 7, 6) & (7, 8, 4, 3, 0, 2, 1, 6, 5, 9) & -11 & 2 & -- & -- & G13 \\ \hline
m10n10 & G1067 & (0, 1, 5, 2, 3, 4, 9, 6, 8, 7) & (6, 9, 0, 7, 8, 1, 3, 2, 5, 4) & 1 & 0 & G1067 & G1067 & G1067 \\ \cline{2-9}
~ & G1068 & (0, 9, 4, 5, 7, 1, 2, 3, 6, 8) & (7, 5, 6, 8, 3, 4, 0, 1, 9, 2) & 1 & 0 & ? & G1070 & ? \\ \cline{2-9}
~ & G1069 & (0, 9, 2, 3, 1, 5, 6, 4, 8, 7) & (6, 3, 4, 8, 7, 0, 2, 9, 1, 5) & 1 & 0 & ? & ? & G1071 \\ \cline{2-9}
~ & G1070 & (0, 1, 3, 8, 9, 5, 6, 4, 7, 2) & (4, 9, 0, 2, 6, 7, 8, 1, 3, 5) & 1 & 0 & ? & G1068 & ? \\ \cline{2-9}
~ & G1071 & (0, 9, 3, 1, 2, 6, 4, 5, 8, 7) & (6, 4, 7, 5, 0, 1, 8, 9, 3, 2) & 1 & 0 & ? & ? & G1069 \\ \hline
10n11 & G15 & (0, 6, 5, 4, 3, 2, 9, 8, 7, 1) & (4, 2, 1, 7, 6, 5, 3, 0, 9, 8) & -15 & -2 & -- & -- & G15 \\ \cline{2-9}
~ & G16 & (0, 7, 5, 6, 4, 3, 9, 8, 2, 1) & (3, 2, 8, 1, 7, 6, 5, 0, 9, 4) & -15 & -2 & -- & -- & G18 \\ \cline{2-9}
~ & G18 & (0, 9, 4, 3, 8, 7, 6, 2, 5, 1) & (3, 2, 1, 5, 4, 0, 9, 7, 8, 6) & -15 & -2 & -- & -- & G16 \\ \cline{2-9}
~ & G19 & (0, 6, 5, 4, 3, 2, 9, 8, 7, 1) & (5, 3, 2, 1, 7, 6, 4, 0, 9, 8) & -15 & 0 & G21 & G20 & G22 \\ \cline{2-9}
~ & G20 & (0, 9, 6, 4, 3, 2, 8, 7, 5, 1) & (8, 2, 1, 7, 6, 5, 4, 3, 0, 9) & -15 & 0 & G22 & G19 & G21 \\ \cline{2-9}
~ & G21 & (0, 4, 9, 8, 3, 2, 1, 7, 6, 5) & (7, 6, 5, 2, 1, 0, 4, 3, 9, 8) & -15 & 0 & G19 & G22 & G20 \\ \cline{2-9}
~ & G22 & (0, 9, 7, 4, 3, 2, 8, 6, 5, 1) & (7, 6, 2, 1, 5, 4, 3, 0, 9, 8) & -15 & 0 & G20 & G21 & G19 \\ \cline{2-9}
~ & G23 & (0, 4, 3, 2, 9, 8, 7, 6, 5, 1) & (3, 2, 1, 8, 6, 5, 4, 0, 9, 7) & -15 & 2 & -- & -- & G23 \\ \cline{2-9}
~ & G25 & (0, 9, 3, 2, 8, 7, 5, 6, 4, 1) & (7, 2, 1, 6, 5, 4, 0, 3, 9, 8) & -15 & 2 & -- & -- & G26 \\ \cline{2-9}
~ & G26 & (0, 6, 9, 5, 4, 3, 8, 7, 2, 1) & (5, 3, 4, 2, 1, 7, 6, 0, 9, 8) & -15 & 2 & -- & -- & G25 \\ \hline
m10n11 & G1072 & (0, 1, 2, 7, 3, 8, 9, 4, 5, 6) & (5, 8, 9, 0, 1, 2, 6, 7, 3, 4) & 5 & 0 & G1073 & G1073 & G1072 \\ \cline{2-9}
~ & G1073 & (0, 1, 2, 3, 4, 8, 9, 5, 6, 7) & (3, 4, 9, 5, 0, 1, 6, 7, 8, 2) & 5 & 0 & G1072 & G1072 & G1073 \\ \cline{2-9}
~ & G1075 & (0, 2, 5, 3, 4, 6, 7, 8, 9, 1) & (6, 7, 1, 9, 0, 2, 5, 3, 4, 8) & 5 & 0 & G1075 & G1075 & G1075 \\ \cline{2-9}
~ & G1076 & (0, 2, 1, 3, 4, 5, 6, 7, 9, 8) & (4, 9, 5, 7, 8, 2, 0, 1, 6, 3) & 5 & 0 & G1076 & ? & ? \\ \hline
10n12 & G27 & (0, 1, 9, 6, 3, 5, 2, 4, 7, 8) & (5, 4, 2, 0, 7, 1, 6, 8, 9, 3) & -6 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G28 & (0, 8, 6, 7, 3, 4, 5, 2, 1, 9) & (7, 1, 9, 4, 5, 6, 0, 8, 3, 2) & -6 & -1 & -- & -- & G33 \\ \cline{2-9}
~ & G29 & (0, 2, 1, 4, 8, 9, 7, 5, 6, 3) & (4, 5, 3, 9, 0, 6, 2, 8, 1, 7) & -6 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G30 & (0, 2, 1, 9, 6, 7, 8, 4, 5, 3) & (4, 8, 3, 2, 0, 5, 6, 7, 1, 9) & -6 & -1 & -- & -- & G30 \\ \cline{2-9}
~ & G31 & (0, 9, 7, 1, 2, 3, 8, 6, 4, 5) & (6, 4, 2, 3, 5, 0, 1, 9, 7, 8) & -6 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G32 & (0, 4, 2, 3, 1, 7, 5, 8, 6, 9) & (8, 9, 5, 6, 4, 2, 0, 3, 1, 7) & -6 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G33 & (0, 8, 9, 7, 6, 3, 4, 5, 1, 2) & (6, 1, 5, 0, 8, 7, 2, 3, 4, 9) & -6 & -1 & -- & -- & G28 \\ \cline{2-9}
~ & G34 & (0, 3, 1, 4, 2, 8, 6, 7, 5, 9) & (2, 8, 6, 9, 7, 5, 3, 4, 0, 1) & -6 & 1 & -- & -- & ? \\ \cline{2-9}
~ & G35 & (0, 1, 4, 6, 3, 5, 2, 9, 7, 8) & (5, 9, 0, 2, 7, 1, 8, 6, 4, 3) & -6 & 1 & -- & -- & ? \\ \cline{2-9}
~ & G36 & (0, 1, 7, 8, 9, 6, 5, 3, 4, 2) & (3, 8, 9, 0, 5, 4, 2, 7, 1, 6) & -6 & 1 & -- & -- & G38 \\ \cline{2-9}
~ & G37 & (0, 7, 8, 6, 4, 5, 9, 2, 1, 3) & (6, 2, 5, 1, 7, 3, 4, 0, 8, 9) & -6 & 1 & -- & -- & ? \\ \cline{2-9}
~ & G38 & (0, 8, 7, 4, 5, 6, 2, 3, 1, 9) & (7, 6, 1, 9, 3, 4, 5, 0, 8, 2) & -6 & 1 & -- & -- & G36 \\ \cline{2-9}
~ & G39 & (0, 8, 9, 5, 6, 7, 4, 2, 1, 3) & (4, 2, 6, 7, 8, 3, 1, 0, 5, 9) & -6 & 1 & -- & -- & G39 \\ \cline{2-9}
~ & G40 & (0, 1, 9, 7, 2, 3, 4, 8, 6, 5) & (7, 8, 6, 4, 5, 0, 2, 3, 1, 9) & -6 & 1 & -- & -- & ? \\ \hline
m10n12 & G1077 & (0, 9, 8, 1, 3, 2, 4, 5, 7, 6) & (7, 2, 0, 5, 9, 6, 1, 3, 4, 8) & -4 & -1 & -- & -- & G1079 \\ \cline{2-9}
~ & G1078 & (0, 9, 1, 3, 2, 4, 5, 8, 7, 6) & (7, 2, 4, 0, 5, 6, 1, 3, 9, 8) & -4 & -1 & -- & -- & G1080 \\ \cline{2-9}
~ & G1079 & (0, 5, 4, 8, 9, 1, 6, 3, 7, 2) & (3, 2, 6, 5, 7, 8, 0, 9, 1, 4) & -4 & -1 & -- & -- & G1077 \\ \cline{2-9}
~ & G1080 & (0, 9, 1, 3, 2, 4, 5, 8, 7, 6) & (7, 2, 5, 0, 6, 1, 3, 4, 9, 8) & -4 & -1 & -- & -- & G1078 \\ \cline{2-9}
~ & G1081 & (0, 9, 8, 1, 2, 4, 3, 5, 7, 6) & (8, 7, 2, 3, 5, 0, 6, 1, 4, 9) & -4 & 1 & -- & -- & G1083 \\ \cline{2-9}
~ & G1082 & (0, 5, 9, 6, 1, 3, 4, 8, 7, 2) & (8, 1, 3, 2, 4, 5, 7, 6, 0, 9) & -4 & 1 & -- & -- & G1084 \\ \cline{2-9}
~ & G1083 & (0, 9, 8, 1, 2, 4, 3, 5, 7, 6) & (8, 7, 3, 5, 0, 1, 6, 2, 4, 9) & -4 & 1 & -- & -- & G1081 \\ \cline{2-9}
~ & G1084 & (0, 9, 1, 2, 4, 3, 5, 8, 7, 6) & (8, 2, 3, 5, 0, 7, 1, 6, 4, 9) & -4 & 1 & -- & -- & G1082 \\ \hline
10n14 & G41 & (0, 2, 7, 5, 6, 3, 4, 9, 8, 1) & (5, 6, 4, 1, 8, 7, 2, 3, 0, 9) & -7 & 0 & G46 & G45 & G44 \\ \cline{2-9}
~ & G42 & (0, 6, 9, 1, 2, 5, 4, 8, 7, 3) & (5, 2, 3, 4, 0, 1, 7, 6, 9, 8) & -7 & 0 & G51 & G49 & G48 \\ \cline{2-9}
~ & G43 & (0, 1, 9, 4, 6, 5, 8, 7, 2, 3) & (5, 8, 2, 0, 3, 7, 6, 1, 4, 9) & -7 & 0 & G50 & G52 & G47 \\ \cline{2-9}
~ & G44 & (0, 8, 9, 5, 4, 1, 2, 7, 6, 3) & (7, 2, 4, 3, 6, 5, 0, 1, 8, 9) & -7 & 0 & G45 & G46 & G41 \\ \cline{2-9}
~ & G45 & (0, 6, 7, 5, 2, 9, 8, 3, 4, 1) & (2, 1, 3, 8, 6, 7, 4, 5, 0, 9) & -7 & 0 & G44 & G41 & G46 \\ \cline{2-9}
~ & G46 & (0, 8, 9, 3, 2, 7, 6, 1, 4, 5) & (4, 1, 2, 0, 6, 5, 8, 7, 9, 3) & -7 & 0 & G41 & G44 & G45 \\ \cline{2-9}
~ & G47 & (0, 1, 8, 9, 3, 5, 4, 7, 6, 2) & (3, 7, 2, 4, 8, 0, 6, 5, 1, 9) & -7 & 0 & G52 & G50 & G43 \\ \cline{2-9}
~ & G48 & (0, 9, 5, 2, 1, 6, 4, 7, 8, 3) & (7, 4, 1, 0, 3, 2, 8, 9, 5, 6) & -7 & 0 & G49 & G51 & G42 \\ \cline{2-9}
~ & G49 & (0, 6, 5, 8, 7, 4, 1, 2, 3, 9) & (4, 3, 7, 6, 2, 9, 5, 8, 0, 1) & -7 & 0 & G48 & G42 & G51 \\ \cline{2-9}
~ & G50 & (0, 8, 9, 4, 3, 5, 7, 6, 1, 2) & (5, 1, 3, 0, 6, 2, 4, 8, 7, 9) & -7 & 0 & G43 & G47 & G52 \\ \cline{2-9}
~ & G51 & (0, 7, 4, 3, 6, 5, 1, 2, 8, 9) & (3, 2, 8, 5, 4, 9, 7, 0, 1, 6) & -7 & 0 & G42 & G48 & G49 \\ \cline{2-9}
~ & G52 & (0, 8, 9, 4, 3, 5, 7, 6, 1, 2) & (3, 1, 5, 2, 6, 0, 4, 8, 7, 9) & -7 & 0 & G47 & G43 & G50 \\ \hline
m10n14 & G1085 & (0, 3, 5, 6, 2, 4, 9, 1, 8, 7) & (6, 8, 7, 1, 9, 0, 3, 5, 4, 2) & -3 & 0 & ? & ? & G1087 \\ \cline{2-9}
~ & G1086 & (0, 2, 7, 8, 1, 5, 6, 9, 4, 3) & (4, 8, 9, 6, 7, 0, 3, 2, 1, 5) & -3 & 0 & ? & ? & G1088 \\ \cline{2-9}
~ & G1087 & (0, 4, 1, 8, 5, 9, 6, 7, 3, 2) & (8, 9, 7, 3, 0, 2, 1, 4, 6, 5) & -3 & 0 & ? & ? & G1085 \\ \cline{2-9}
~ & G1088 & (0, 1, 5, 8, 2, 9, 7, 6, 3, 4) & (2, 9, 0, 3, 6, 5, 4, 8, 7, 1) & -3 & 0 & ? & ? & G1086 \\ \hline
10n15 & G53 & (0, 7, 3, 4, 6, 5, 8, 9, 2, 1) & (4, 2, 5, 1, 3, 9, 0, 7, 8, 6) & -7 & 0 & G60 & G56 & G55 \\ \cline{2-9}
~ & G54 & (0, 1, 8, 9, 6, 7, 5, 4, 2, 3) & (2, 5, 4, 7, 8, 3, 0, 9, 6, 1) & -7 & 0 & G54 & G54 & G54 \\ \cline{2-9}
~ & G55 & (0, 8, 9, 6, 7, 4, 5, 1, 3, 2) & (5, 3, 7, 8, 1, 0, 2, 4, 9, 6) & -7 & 0 & G56 & G60 & G53 \\ \cline{2-9}
~ & G56 & (0, 8, 6, 4, 7, 3, 5, 1, 2, 9) & (4, 3, 2, 9, 5, 6, 8, 7, 0, 1) & -7 & 0 & G55 & G53 & G60 \\ \cline{2-9}
~ & G57 & (0, 9, 8, 2, 1, 3, 7, 4, 6, 5) & (7, 6, 3, 4, 5, 0, 2, 9, 1, 8) & -7 & 0 & G59 & G59 & G57 \\ \cline{2-9}
~ & G58 & (0, 2, 4, 3, 1, 8, 9, 6, 5, 7) & (3, 9, 0, 6, 5, 4, 7, 2, 8, 1) & -7 & 0 & ? & ? & G61 \\ \cline{2-9}
~ & G59 & (0, 7, 8, 9, 4, 6, 3, 5, 2, 1) & (3, 2, 6, 5, 7, 1, 8, 0, 9, 4) & -7 & 0 & G57 & G57 & G59 \\ \cline{2-9}
~ & G60 & (0, 1, 8, 7, 9, 6, 4, 5, 2, 3) & (6, 9, 5, 0, 2, 1, 8, 3, 4, 7) & -7 & 0 & G53 & G55 & G56 \\ \cline{2-9}
~ & G61 & (0, 9, 5, 4, 6, 2, 3, 7, 1, 8) & (7, 2, 1, 0, 3, 5, 8, 9, 6, 4) & -7 & 0 & ? & ? & G58 \\ \hline
m10n15 & G1089 & (0, 9, 5, 4, 7, 6, 8, 1, 2, 3) & (8, 1, 0, 6, 5, 2, 3, 4, 7, 9) & -3 & 0 & G1090 & G1090 & G1089 \\ \cline{2-9}
~ & G1090 & (0, 4, 5, 6, 3, 2, 7, 9, 8, 1) & (6, 7, 8, 2, 1, 4, 3, 5, 0, 9) & -3 & 0 & G1089 & G1089 & G1090 \\ \cline{2-9}
~ & G1091 & (0, 7, 8, 5, 4, 9, 2, 3, 6, 1) & (2, 1, 4, 3, 6, 5, 7, 8, 0, 9) & -3 & 0 & G1091 & G1091 & G1091 \\ \cline{2-9}
~ & G1092 & (0, 5, 4, 3, 6, 7, 8, 1, 9, 2) & (3, 1, 2, 8, 9, 0, 5, 6, 4, 7) & -3 & 0 & G1093 & G1092 & G1093 \\ \cline{2-9}
~ & G1093 & (0, 8, 6, 7, 9, 3, 4, 5, 1, 2) & (3, 2, 1, 4, 5, 6, 8, 0, 7, 9) & -3 & 0 & G1092 & G1093 & G1092 \\ \hline
10n18 & G62 & (0, 1, 9, 3, 7, 6, 4, 5, 8, 2) & (4, 5, 2, 0, 1, 8, 7, 9, 3, 6) & -7 & -2 & -- & -- & ? \\ \cline{2-9}
~ & G63 & (0, 1, 4, 3, 8, 6, 7, 5, 9, 2) & (6, 7, 9, 5, 4, 2, 3, 0, 1, 8) & -7 & 0 & ? & ? & G63 \\ \cline{2-9}
~ & G64 & (0, 1, 5, 4, 2, 3, 8, 6, 9, 7) & (3, 9, 0, 8, 6, 7, 5, 1, 4, 2) & -7 & 0 & ? & ? & G65 \\ \cline{2-9}
~ & G65 & (0, 7, 9, 1, 2, 5, 6, 4, 3, 8) & (6, 4, 2, 3, 8, 0, 1, 9, 7, 5) & -7 & 0 & ? & ? & G64 \\ \cline{2-9}
~ & G66 & (0, 4, 7, 8, 6, 5, 9, 3, 1, 2) & (6, 9, 3, 5, 4, 1, 2, 0, 7, 8) & -7 & 2 & -- & -- & ? \\ \hline
m10n18 & G1094 & (0, 2, 3, 9, 8, 5, 4, 6, 1, 7) & (6, 7, 1, 2, 0, 9, 8, 3, 5, 4) & -3 & -2 & -- & -- & G1094 \\ \cline{2-9}
~ & G1095 & (0, 9, 1, 8, 4, 2, 3, 6, 5, 7) & (6, 5, 7, 3, 0, 9, 1, 2, 8, 4) & -3 & 0 & G1097 & G1096 & G1098 \\ \cline{2-9}
~ & G1096 & (0, 6, 8, 7, 9, 5, 2, 1, 3, 4) & (7, 9, 2, 1, 3, 0, 6, 4, 5, 8) & -3 & 0 & G1098 & G1095 & G1097 \\ \cline{2-9}
~ & G1097 & (0, 6, 8, 7, 9, 5, 2, 1, 3, 4) & (3, 1, 5, 4, 6, 0, 8, 7, 9, 2) & -3 & 0 & G1095 & G1098 & G1096 \\ \cline{2-9}
~ & G1098 & (0, 8, 7, 9, 2, 3, 1, 5, 4, 6) & (5, 2, 1, 3, 4, 0, 6, 8, 7, 9) & -3 & 0 & G1096 & G1097 & G1095 \\ \cline{2-9}
~ & G1099 & (0, 6, 1, 3, 2, 9, 8, 4, 5, 7) & (3, 2, 4, 9, 8, 7, 5, 6, 0, 1) & -3 & 2 & -- & -- & G1099 \\ \hline
10n20 & G67 & (0, 2, 5, 6, 7, 4, 3, 8, 9, 1) & (3, 6, 7, 8, 1, 9, 5, 0, 2, 4) & 0 & -1 & -- & -- & G68 \\ \cline{2-9}
~ & G68 & (0, 9, 1, 3, 4, 6, 5, 7, 8, 2) & (3, 2, 4, 5, 8, 0, 9, 1, 6, 7) & 0 & -1 & -- & -- & G67 \\ \cline{2-9}
~ & G69 & (0, 2, 3, 8, 7, 4, 5, 6, 9, 1) & (7, 9, 1, 6, 2, 0, 3, 4, 5, 8) & 0 & 1 & -- & -- & G70 \\ \cline{2-9}
~ & G70 & (0, 4, 5, 7, 6, 8, 9, 1, 3, 2) & (5, 6, 1, 3, 2, 4, 7, 8, 0, 9) & 0 & 1 & -- & -- & G69 \\ \hline
m10n20 & G1105 & (0, 8, 2, 7, 6, 3, 5, 4, 1, 9) & (4, 1, 9, 0, 8, 7, 2, 6, 5, 3) & -10 & -3 & -- & -- & G1106 \\ \cline{2-9}
~ & G1106 & (0, 8, 6, 7, 5, 9, 2, 4, 3, 1) & (2, 1, 9, 0, 8, 3, 6, 7, 5, 4) & -10 & -3 & -- & -- & G1105 \\ \cline{2-9}
~ & G1100 & (0, 5, 9, 8, 6, 7, 4, 2, 3, 1) & (2, 8, 7, 1, 0, 3, 9, 5, 6, 4) & -10 & -1 & -- & -- & G1104 \\ \cline{2-9}
~ & G1101 & (0, 8, 2, 5, 4, 3, 1, 7, 6, 9) & (7, 1, 9, 0, 6, 8, 5, 4, 2, 3) & -10 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G1102 & (0, 1, 9, 4, 3, 8, 6, 5, 7, 2) & (3, 6, 2, 7, 5, 4, 0, 9, 1, 8) & -10 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G1103 & (0, 6, 4, 5, 3, 9, 7, 8, 2, 1) & (2, 1, 9, 0, 8, 6, 4, 5, 7, 3) & -10 & -1 & -- & -- & G1103 \\ \cline{2-9}
~ & G1104 & (0, 8, 7, 5, 4, 2, 3, 1, 6, 9) & (7, 6, 1, 9, 8, 5, 0, 4, 2, 3) & -10 & -1 & -- & -- & G1100 \\ \cline{2-9}
~ & G1107 & (0, 3, 8, 6, 7, 5, 4, 2, 1, 9) & (6, 7, 5, 9, 4, 1, 0, 8, 3, 2) & -10 & 1 & -- & -- & G1111 \\ \cline{2-9}
~ & G1108 & (0, 3, 2, 8, 6, 5, 4, 7, 1, 9) & (6, 7, 5, 4, 1, 3, 9, 0, 8, 2) & -10 & 1 & -- & -- & ? \\ \cline{2-9}
~ & G1109 & (0, 9, 3, 4, 2, 8, 6, 7, 5, 1) & (8, 4, 6, 7, 5, 3, 1, 2, 0, 9) & -10 & 1 & -- & -- & G1109 \\ \cline{2-9}
~ & G1110 & (0, 5, 7, 6, 4, 9, 8, 3, 1, 2) & (4, 1, 3, 2, 8, 7, 5, 0, 6, 9) & -10 & 1 & -- & -- & ? \\ \cline{2-9}
~ & G1111 & (0, 8, 9, 7, 4, 5, 3, 2, 6, 1) & (7, 5, 6, 2, 8, 1, 0, 4, 3, 9) & -10 & 1 & -- & -- & G1107 \\ \cline{2-9}
~ & G1112 & (0, 8, 7, 9, 2, 6, 4, 5, 3, 1) & (7, 6, 4, 5, 8, 3, 1, 2, 0, 9) & -10 & 3 & -- & -- & G1113 \\ \cline{2-9}
~ & G1113 & (0, 8, 5, 4, 6, 3, 2, 7, 1, 9) & (6, 4, 3, 7, 2, 1, 9, 0, 8, 5) & -10 & 3 & -- & -- & G1112 \\ \hline
10n21 & G71 & (0, 8, 1, 6, 5, 3, 4, 2, 9, 7) & (4, 2, 9, 0, 7, 6, 8, 5, 3, 1) & -9 & -2 & -- & -- & G74 \\ \cline{2-9}
~ & G72 & (0, 8, 7, 5, 6, 3, 4, 2, 9, 1) & (2, 1, 9, 8, 4, 5, 0, 7, 3, 6) & -9 & -2 & -- & -- & G76 \\ \cline{2-9}
~ & G73 & (0, 2, 1, 9, 8, 6, 7, 5, 3, 4) & (3, 7, 5, 4, 0, 9, 1, 8, 6, 2) & -9 & -2 & -- & -- & G75 \\ \cline{2-9}
~ & G74 & (0, 9, 5, 7, 4, 6, 8, 3, 1, 2) & (3, 1, 0, 2, 8, 9, 5, 7, 4, 6) & -9 & -2 & -- & -- & G71 \\ \cline{2-9}
~ & G75 & (0, 9, 5, 2, 7, 4, 8, 3, 1, 6) & (3, 1, 0, 8, 9, 6, 5, 7, 4, 2) & -9 & -2 & -- & -- & G73 \\ \cline{2-9}
~ & G76 & (0, 8, 7, 4, 6, 5, 3, 1, 2, 9) & (5, 3, 9, 8, 2, 7, 6, 4, 0, 1) & -9 & -2 & -- & -- & G72 \\ \cline{2-9}
~ & G77 & (0, 2, 9, 7, 8, 4, 6, 3, 5, 1) & (4, 5, 3, 1, 6, 7, 2, 0, 9, 8) & -9 & 0 & G83 & G86 & G90 \\ \cline{2-9}
~ & G78 & (0, 8, 2, 5, 9, 7, 3, 1, 6, 4) & (5, 4, 6, 1, 3, 2, 0, 8, 9, 7) & -9 & 0 & G78 & G87 & G87 \\ \cline{2-9}
~ & G79 & (0, 8, 1, 7, 9, 4, 6, 5, 3, 2) & (7, 3, 6, 2, 5, 8, 0, 1, 9, 4) & -9 & 0 & G85 & G92 & G80 \\ \cline{2-9}
~ & G80 & (0, 7, 6, 3, 5, 4, 1, 9, 2, 8) & (5, 1, 9, 7, 2, 0, 8, 3, 6, 4) & -9 & 0 & G92 & G85 & G79 \\ \cline{2-9}
~ & G81 & (0, 9, 2, 1, 8, 3, 5, 7, 6, 4) & (8, 5, 7, 4, 2, 6, 0, 3, 1, 9) & -9 & 0 & G88 & G88 & G81 \\ \cline{2-9}
~ & G82 & (0, 8, 7, 6, 4, 5, 2, 3, 1, 9) & (7, 5, 1, 9, 8, 3, 4, 0, 6, 2) & -9 & 0 & G93 & G82 & G93 \\ \cline{2-9}
~ & G83 & (0, 6, 9, 5, 3, 4, 7, 8, 2, 1) & (3, 2, 4, 0, 8, 1, 9, 6, 7, 5) & -9 & 0 & G77 & G90 & G86 \\ \cline{2-9}
~ & G84 & (0, 1, 8, 9, 7, 4, 3, 6, 5, 2) & (4, 9, 0, 5, 3, 2, 8, 1, 7, 6) & -9 & 0 & G84 & G84 & G84 \\ \cline{2-9}
~ & G85 & (0, 1, 7, 5, 3, 8, 6, 4, 9, 2) & (4, 6, 3, 2, 9, 1, 0, 7, 5, 8) & -9 & 0 & G79 & G80 & G92 \\ \cline{2-9}
~ & G86 & (0, 9, 1, 7, 8, 6, 3, 5, 2, 4) & (5, 3, 8, 0, 4, 2, 7, 1, 9, 6) & -9 & 0 & G90 & G77 & G83 \\ \cline{2-9}
~ & G87 & (0, 4, 7, 1, 6, 3, 9, 2, 8, 5) & (3, 2, 9, 8, 0, 7, 5, 6, 4, 1) & -9 & 0 & G87 & G78 & G78 \\ \cline{2-9}
~ & G88 & (0, 3, 2, 8, 6, 5, 7, 4, 9, 1) & (5, 7, 4, 3, 1, 9, 2, 0, 6, 8) & -9 & 0 & G81 & G81 & G88 \\ \cline{2-9}
~ & G89 & (0, 1, 9, 8, 6, 7, 5, 4, 2, 3) & (2, 7, 5, 0, 9, 4, 3, 8, 6, 1) & -9 & 0 & G89 & G91 & G91 \\ \cline{2-9}
~ & G90 & (0, 1, 9, 7, 6, 8, 4, 2, 5, 3) & (2, 6, 5, 4, 0, 3, 9, 7, 8, 1) & -9 & 0 & G86 & G83 & G77 \\ \cline{2-9}
~ & G91 & (0, 1, 9, 8, 6, 7, 5, 4, 2, 3) & (2, 8, 7, 4, 0, 3, 9, 6, 5, 1) & -9 & 0 & G91 & G89 & G89 \\ \cline{2-9}
~ & G92 & (0, 3, 9, 2, 5, 7, 8, 6, 1, 4) & (5, 8, 4, 6, 1, 3, 2, 0, 9, 7) & -9 & 0 & G80 & G79 & G85 \\ \cline{2-9}
~ & G93 & (0, 1, 8, 9, 6, 7, 5, 3, 4, 2) & (3, 9, 0, 5, 4, 2, 8, 7, 1, 6) & -9 & 0 & G82 & G93 & G82 \\ \cline{2-9}
~ & G94 & (0, 7, 8, 6, 4, 3, 5, 2, 1, 9) & (8, 9, 5, 3, 2, 7, 1, 0, 6, 4) & -9 & 2 & -- & -- & G97 \\ \cline{2-9}
~ & G95 & (0, 5, 3, 8, 2, 9, 4, 1, 7, 6) & (4, 2, 9, 1, 0, 7, 8, 6, 5, 3) & -9 & 2 & -- & -- & G96 \\ \cline{2-9}
~ & G96 & (0, 1, 9, 7, 8, 6, 5, 3, 2, 4) & (2, 8, 6, 3, 5, 4, 0, 9, 7, 1) & -9 & 2 & -- & -- & G95 \\ \cline{2-9}
~ & G97 & (0, 2, 9, 7, 8, 5, 6, 4, 3, 1) & (5, 8, 4, 1, 6, 7, 3, 2, 0, 9) & -9 & 2 & -- & -- & G94 \\ \cline{2-9}
~ & G98 & (0, 8, 5, 3, 4, 2, 1, 6, 9, 7) & (6, 4, 2, 9, 1, 0, 7, 8, 5, 3) & -9 & 2 & -- & -- & G99 \\ \cline{2-9}
~ & G99 & (0, 1, 9, 4, 6, 8, 5, 7, 3, 2) & (6, 8, 5, 7, 3, 4, 0, 2, 1, 9) & -9 & 2 & -- & -- & G98 \\ \hline
m10n21 & G1114 & (0, 4, 6, 7, 2, 8, 9, 3, 5, 1) & (2, 1, 3, 5, 6, 4, 7, 8, 0, 9) & -1 & 0 & ? & G1114 & ? \\ \hline
10n23 & G100 & (0, 5, 3, 9, 2, 6, 4, 7, 8, 1) & (2, 1, 6, 5, 7, 0, 8, 9, 3, 4) & -4 & -1 & -- & -- & G100 \\ \cline{2-9}
~ & G101 & (0, 3, 4, 7, 5, 9, 2, 8, 6, 1) & (7, 8, 2, 3, 1, 4, 6, 5, 0, 9) & -4 & 1 & -- & -- & G101 \\ \hline
m10n23 & G1115 & (0, 9, 4, 3, 1, 2, 6, 8, 5, 7) & (8, 6, 7, 5, 4, 0, 1, 3, 9, 2) & -6 & -1 & -- & -- & G1115 \\ \cline{2-9}
~ & G1116 & (0, 9, 1, 2, 7, 8, 6, 3, 5, 4) & (5, 2, 3, 8, 0, 4, 1, 7, 9, 6) & -6 & -1 & -- & -- & G1116 \\ \cline{2-9}
~ & G1117 & (0, 2, 5, 1, 4, 3, 8, 6, 7, 9) & (3, 8, 9, 6, 7, 5, 4, 2, 0, 1) & -6 & -1 & -- & -- & G1119 \\ \cline{2-9}
~ & G1118 & (0, 7, 9, 4, 1, 3, 5, 6, 2, 8) & (5, 1, 2, 0, 8, 6, 7, 9, 4, 3) & -6 & -1 & -- & -- & G1123 \\ \cline{2-9}
~ & G1119 & (0, 8, 1, 2, 5, 3, 7, 6, 4, 9) & (6, 3, 4, 0, 1, 9, 2, 8, 7, 5) & -6 & -1 & -- & -- & G1117 \\ \cline{2-9}
~ & G1120 & (0, 4, 6, 2, 5, 3, 8, 7, 1, 9) & (8, 9, 1, 7, 0, 6, 4, 3, 5, 2) & -6 & -1 & -- & -- & G1120 \\ \cline{2-9}
~ & G1121 & (0, 6, 1, 5, 3, 8, 2, 7, 9, 4) & (2, 8, 7, 9, 6, 4, 5, 0, 3, 1) & -6 & -1 & -- & -- & G1125 \\ \cline{2-9}
~ & G1122 & (0, 8, 6, 7, 1, 4, 5, 3, 2, 9) & (7, 1, 9, 2, 5, 6, 0, 8, 4, 3) & -6 & -1 & -- & -- & G1124 \\ \cline{2-9}
~ & G1123 & (0, 1, 5, 3, 6, 4, 8, 2, 9, 7) & (4, 9, 0, 8, 1, 7, 5, 6, 3, 2) & -6 & -1 & -- & -- & G1118 \\ \cline{2-9}
~ & G1124 & (0, 4, 8, 7, 5, 6, 2, 3, 1, 9) & (6, 1, 3, 9, 8, 4, 5, 0, 7, 2) & -6 & -1 & -- & -- & G1122 \\ \cline{2-9}
~ & G1125 & (0, 4, 2, 7, 1, 9, 5, 3, 6, 8) & (7, 8, 6, 3, 4, 2, 0, 9, 1, 5) & -6 & -1 & -- & -- & G1121 \\ \cline{2-9}
~ & G1126 & (0, 1, 9, 4, 5, 8, 7, 3, 6, 2) & (3, 7, 5, 6, 0, 2, 9, 8, 1, 4) & -6 & -1 & -- & -- & G1126 \\ \cline{2-9}
~ & G1127 & (0, 8, 5, 9, 3, 1, 4, 2, 6, 7) & (5, 4, 1, 2, 0, 6, 9, 7, 8, 3) & -6 & 1 & -- & -- & G1131 \\ \cline{2-9}
~ & G1128 & (0, 5, 7, 2, 6, 1, 9, 3, 8, 4) & (3, 1, 4, 9, 0, 8, 5, 7, 6, 2) & -6 & 1 & -- & -- & G1137 \\ \cline{2-9}
~ & G1129 & (0, 8, 6, 7, 3, 4, 2, 1, 5, 9) & (7, 2, 9, 4, 5, 1, 0, 6, 8, 3) & -6 & 1 & -- & -- & G1132 \\ \cline{2-9}
~ & G1130 & (0, 9, 1, 8, 6, 7, 2, 3, 5, 4) & (8, 5, 7, 3, 0, 4, 6, 1, 2, 9) & -6 & 1 & -- & -- & G1130 \\ \cline{2-9}
~ & G1131 & (0, 6, 2, 3, 5, 7, 4, 9, 1, 8) & (5, 4, 9, 1, 2, 0, 8, 6, 7, 3) & -6 & 1 & -- & -- & G1127 \\ \cline{2-9}
~ & G1132 & (0, 7, 6, 4, 5, 8, 2, 3, 1, 9) & (6, 5, 1, 9, 3, 4, 7, 0, 8, 2) & -6 & 1 & -- & -- & G1129 \\ \cline{2-9}
~ & G1133 & (0, 5, 3, 2, 6, 4, 7, 8, 1, 9) & (4, 2, 1, 7, 0, 8, 9, 5, 6, 3) & -6 & 1 & -- & -- & G1138 \\ \cline{2-9}
~ & G1134 & (0, 6, 9, 5, 4, 7, 8, 3, 1, 2) & (8, 1, 4, 3, 0, 2, 6, 7, 5, 9) & -6 & 1 & -- & -- & G1134 \\ \cline{2-9}
~ & G1135 & (0, 8, 2, 1, 6, 4, 7, 3, 5, 9) & (7, 4, 6, 5, 3, 9, 2, 8, 0, 1) & -6 & 1 & -- & -- & G1135 \\ \cline{2-9}
~ & G1136 & (0, 2, 9, 1, 5, 6, 4, 3, 8, 7) & (5, 8, 4, 6, 7, 3, 2, 0, 1, 9) & -6 & 1 & -- & -- & G1136 \\ \cline{2-9}
~ & G1137 & (0, 2, 5, 3, 9, 7, 1, 6, 4, 8) & (3, 7, 9, 8, 6, 4, 5, 2, 0, 1) & -6 & 1 & -- & -- & G1128 \\ \cline{2-9}
~ & G1138 & (0, 2, 3, 1, 6, 5, 8, 4, 7, 9) & (8, 9, 7, 5, 4, 2, 3, 0, 1, 6) & -6 & 1 & -- & -- & G1133 \\ \hline
10n24 & G1885 & (0, 4, 6, 2, 9, 8, 7, 3, 1, 5) & (2, 1, 3, 5, 4, 0, 9, 8, 6, 7) & -7 & -2 & -- & -- & G2291 \\ \cline{2-9}
~ & G2291 & (0, 8, 1, 5, 4, 3, 9, 7, 2, 6) & (3, 2, 7, 8, 6, 5, 4, 0, 9, 1) & -7 & -2 & -- & -- & G1885 \\ \cline{2-9}
~ & G1886 & (0, 7, 1, 5, 9, 8, 6, 4, 2, 3) & (4, 2, 6, 8, 7, 3, 0, 9, 5, 1) & -7 & 0 & G1887 & G2293 & G2292 \\ \cline{2-9}
~ & G1887 & (0, 1, 9, 7, 5, 4, 8, 2, 6, 3) & (2, 8, 4, 3, 0, 6, 5, 7, 1, 9) & -7 & 0 & G1886 & G2292 & G2293 \\ \cline{2-9}
~ & G2292 & (0, 6, 2, 1, 8, 4, 3, 5, 9, 7) & (8, 9, 7, 5, 3, 2, 6, 0, 4, 1) & -7 & 0 & G2293 & G1887 & G1886 \\ \cline{2-9}
~ & G2293 & (0, 4, 6, 5, 1, 8, 7, 3, 9, 2) & (5, 9, 3, 7, 6, 4, 2, 0, 1, 8) & -7 & 0 & G2292 & G1886 & G1887 \\ \cline{2-9}
~ & G1888 & (0, 4, 2, 8, 7, 6, 3, 9, 1, 5) & (8, 9, 7, 6, 5, 1, 0, 2, 4, 3) & -7 & 2 & -- & -- & G2294 \\ \cline{2-9}
~ & G2294 & (0, 4, 9, 7, 3, 2, 1, 5, 8, 6) & (5, 7, 6, 2, 1, 0, 8, 9, 4, 3) & -7 & 2 & -- & -- & G1888 \\ \hline
m10n24 & G2120 & (0, 6, 8, 2, 7, 1, 9, 3, 4, 5) & (4, 1, 5, 9, 0, 8, 6, 7, 2, 3) & -3 & 0 & G2121 & G2529 & G2528 \\ \cline{2-9}
~ & G2121 & (0, 1, 9, 6, 7, 8, 3, 2, 4, 5) & (4, 8, 2, 0, 5, 6, 1, 7, 9, 3) & -3 & 0 & G2120 & G2528 & G2529 \\ \cline{2-9}
~ & G2122 & (0, 7, 8, 3, 4, 5, 2, 6, 1, 9) & (3, 1, 4, 5, 6, 9, 7, 0, 8, 2) & -3 & 0 & G2124 & G2527 & G2530 \\ \cline{2-9}
~ & G2123 & (0, 5, 7, 8, 9, 4, 2, 3, 1, 6) & (4, 1, 3, 6, 7, 8, 5, 0, 9, 2) & -3 & 0 & G2123 & G2526 & G2526 \\ \cline{2-9}
~ & G2124 & (0, 2, 4, 1, 3, 7, 5, 6, 8, 9) & (3, 7, 8, 5, 6, 4, 2, 9, 0, 1) & -3 & 0 & G2122 & G2530 & G2527 \\ \cline{2-9}
~ & G2526 & (0, 3, 5, 2, 4, 7, 6, 1, 8, 9) & (8, 9, 1, 6, 0, 5, 3, 4, 2, 7) & -3 & 0 & G2526 & G2123 & G2123 \\ \cline{2-9}
~ & G2527 & (0, 3, 1, 5, 6, 4, 7, 8, 9, 2) & (5, 9, 4, 2, 3, 0, 1, 6, 7, 8) & -3 & 0 & G2530 & G2122 & G2124 \\ \cline{2-9}
~ & G2528 & (0, 8, 2, 6, 1, 9, 3, 4, 5, 7) & (3, 1, 9, 0, 7, 4, 5, 6, 8, 2) & -3 & 0 & G2529 & G2121 & G2120 \\ \cline{2-9}
~ & G2529 & (0, 9, 1, 2, 3, 7, 8, 6, 4, 5) & (8, 4, 6, 0, 1, 2, 5, 9, 7, 3) & -3 & 0 & G2528 & G2120 & G2121 \\ \cline{2-9}
~ & G2530 & (0, 2, 6, 7, 4, 5, 3, 1, 8, 9) & (8, 9, 1, 3, 0, 2, 6, 4, 5, 7) & -3 & 0 & G2527 & G2124 & G2122 \\ \hline
10n25 & G102 & (0, 8, 9, 1, 6, 5, 2, 3, 4, 7) & (5, 4, 7, 8, 0, 9, 6, 1, 2, 3) & 0 & -1 & -- & -- & G103 \\ \cline{2-9}
~ & G103 & (0, 1, 2, 9, 8, 3, 5, 6, 4, 7) & (2, 3, 5, 4, 0, 6, 7, 9, 8, 1) & 0 & -1 & -- & -- & G102 \\ \cline{2-9}
~ & G104 & (0, 2, 3, 4, 9, 6, 5, 7, 8, 1) & (5, 7, 1, 2, 3, 0, 8, 9, 4, 6) & 0 & -1 & -- & -- & G105 \\ \cline{2-9}
~ & G105 & (0, 9, 1, 2, 8, 4, 3, 5, 6, 7) & (4, 3, 5, 0, 1, 9, 6, 7, 8, 2) & 0 & -1 & -- & -- & G104 \\ \cline{2-9}
~ & G106 & (0, 3, 4, 6, 5, 2, 7, 8, 9, 1) & (5, 7, 2, 3, 1, 8, 9, 0, 4, 6) & 0 & 1 & -- & -- & G108 \\ \cline{2-9}
~ & G107 & (0, 3, 1, 2, 4, 9, 8, 5, 6, 7) & (6, 9, 8, 0, 1, 7, 3, 2, 4, 5) & 0 & 1 & -- & -- & G109 \\ \cline{2-9}
~ & G108 & (0, 1, 2, 4, 3, 9, 5, 6, 8, 7) & (5, 9, 0, 1, 8, 6, 7, 2, 4, 3) & 0 & 1 & -- & -- & G106 \\ \cline{2-9}
~ & G109 & (0, 3, 4, 5, 2, 1, 6, 8, 9, 7) & (4, 5, 6, 1, 8, 7, 9, 0, 3, 2) & 0 & 1 & -- & -- & G107 \\ \hline
m10n25 & G1147 & (0, 4, 6, 9, 8, 7, 5, 2, 3, 1) & (2, 1, 3, 4, 0, 9, 8, 6, 7, 5) & -10 & -3 & -- & -- & G1148 \\ \cline{2-9}
~ & G1148 & (0, 8, 7, 6, 2, 3, 5, 4, 1, 9) & (4, 1, 9, 8, 7, 0, 2, 6, 5, 3) & -10 & -3 & -- & -- & G1147 \\ \cline{2-9}
~ & G1139 & (0, 8, 7, 4, 5, 3, 2, 1, 6, 9) & (7, 6, 1, 9, 0, 8, 4, 3, 2, 5) & -10 & -1 & -- & -- & G1145 \\ \cline{2-9}
~ & G1140 & (0, 9, 5, 4, 2, 3, 1, 7, 6, 8) & (7, 1, 0, 6, 8, 9, 5, 4, 2, 3) & -10 & -1 & -- & -- & G1144 \\ \cline{2-9}
~ & G1141 & (0, 8, 9, 7, 4, 2, 1, 3, 6, 5) & (6, 2, 3, 1, 0, 5, 4, 8, 9, 7) & -10 & -1 & -- & -- & G1142 \\ \cline{2-9}
~ & G1142 & (0, 6, 5, 7, 4, 9, 8, 3, 1, 2) & (4, 3, 1, 2, 6, 5, 0, 9, 7, 8) & -10 & -1 & -- & -- & G1141 \\ \cline{2-9}
~ & G1143 & (0, 5, 8, 7, 6, 4, 9, 2, 3, 1) & (4, 2, 3, 1, 8, 7, 5, 6, 0, 9) & -10 & -1 & -- & -- & G1146 \\ \cline{2-9}
~ & G1144 & (0, 1, 9, 8, 4, 3, 5, 7, 6, 2) & (4, 5, 3, 2, 9, 6, 0, 1, 8, 7) & -10 & -1 & -- & -- & G1140 \\ \cline{2-9}
~ & G1145 & (0, 7, 6, 5, 3, 4, 8, 2, 1, 9) & (4, 2, 8, 7, 6, 9, 1, 0, 5, 3) & -10 & -1 & -- & -- & G1139 \\ \cline{2-9}
~ & G1146 & (0, 4, 8, 7, 5, 6, 3, 9, 2, 1) & (2, 7, 6, 1, 9, 0, 8, 4, 5, 3) & -10 & -1 & -- & -- & G1143 \\ \cline{2-9}
~ & G1149 & (0, 8, 9, 2, 7, 5, 4, 3, 6, 1) & (2, 1, 5, 6, 4, 3, 0, 8, 9, 7) & -10 & 1 & -- & -- & G1152 \\ \cline{2-9}
~ & G1150 & (0, 1, 9, 4, 3, 8, 5, 7, 6, 2) & (4, 5, 3, 2, 7, 6, 0, 1, 9, 8) & -10 & 1 & -- & -- & G1153 \\ \cline{2-9}
~ & G1151 & (0, 3, 8, 7, 6, 4, 5, 2, 1, 9) & (4, 7, 6, 5, 1, 9, 0, 8, 3, 2) & -10 & 1 & -- & -- & G1154 \\ \cline{2-9}
~ & G1152 & (0, 9, 2, 8, 5, 6, 4, 3, 7, 1) & (8, 6, 7, 3, 1, 2, 0, 5, 4, 9) & -10 & 1 & -- & -- & G1149 \\ \cline{2-9}
~ & G1153 & (0, 9, 2, 4, 3, 1, 8, 6, 7, 5) & (8, 6, 7, 1, 0, 5, 4, 2, 3, 9) & -10 & 1 & -- & -- & G1150 \\ \cline{2-9}
~ & G1154 & (0, 8, 7, 1, 5, 6, 4, 3, 2, 9) & (6, 4, 9, 8, 0, 3, 2, 1, 7, 5) & -10 & 1 & -- & -- & G1151 \\ \cline{2-9}
~ & G1155 & (0, 6, 5, 7, 9, 8, 4, 3, 1, 2) & (5, 4, 1, 2, 6, 3, 0, 9, 7, 8) & -10 & 1 & -- & -- & G1156 \\ \cline{2-9}
~ & G1156 & (0, 2, 1, 7, 5, 6, 4, 3, 9, 8) & (5, 6, 4, 3, 9, 0, 2, 8, 7, 1) & -10 & 1 & -- & -- & G1155 \\ \cline{2-9}
~ & G1157 & (0, 8, 5, 4, 6, 7, 3, 2, 1, 9) & (6, 4, 3, 7, 9, 2, 1, 0, 8, 5) & -10 & 3 & -- & -- & G1158 \\ \cline{2-9}
~ & G1158 & (0, 8, 9, 6, 4, 3, 2, 5, 7, 1) & (6, 4, 5, 3, 2, 1, 7, 8, 0, 9) & -10 & 3 & -- & -- & G1157 \\ \hline
10n26 & G1899 & (0, 9, 7, 6, 5, 3, 4, 2, 1, 8) & (4, 1, 0, 8, 7, 6, 9, 5, 3, 2) & -13 & -4 & -- & -- & G2305 \\ \cline{2-9}
~ & G2305 & (0, 9, 7, 6, 4, 5, 3, 2, 1, 8) & (5, 1, 0, 8, 7, 9, 6, 4, 3, 2) & -13 & -4 & -- & -- & G1899 \\ \cline{2-9}
~ & G1889 & (0, 8, 6, 4, 5, 2, 3, 1, 9, 7) & (5, 1, 0, 7, 9, 6, 8, 4, 3, 2) & -13 & -2 & -- & -- & G2295 \\ \cline{2-9}
~ & G1890 & (0, 6, 5, 7, 4, 9, 3, 2, 1, 8) & (4, 1, 9, 0, 8, 6, 7, 5, 3, 2) & -13 & -2 & -- & -- & G2301 \\ \cline{2-9}
~ & G1891 & (0, 8, 5, 2, 7, 6, 4, 3, 1, 9) & (6, 2, 1, 9, 0, 8, 7, 5, 4, 3) & -13 & -2 & -- & -- & G2299 \\ \cline{2-9}
~ & G1892 & (0, 1, 7, 6, 9, 8, 5, 3, 4, 2) & (3, 5, 4, 0, 2, 1, 9, 7, 8, 6) & -13 & -2 & -- & -- & G2297 \\ \cline{2-9}
~ & G1893 & (0, 8, 7, 6, 4, 5, 2, 3, 1, 9) & (5, 2, 9, 8, 7, 1, 0, 6, 4, 3) & -13 & -2 & -- & -- & G2298 \\ \cline{2-9}
~ & G1894 & (0, 2, 9, 6, 8, 7, 1, 5, 4, 3) & (4, 7, 3, 1, 2, 0, 9, 8, 6, 5) & -13 & -2 & -- & -- & G2300 \\ \cline{2-9}
~ & G1895 & (0, 8, 7, 3, 6, 2, 5, 4, 1, 9) & (4, 2, 1, 8, 9, 7, 0, 6, 5, 3) & -13 & -2 & -- & -- & G2296 \\ \cline{2-9}
~ & G1896 & (0, 9, 7, 8, 6, 5, 3, 4, 2, 1) & (3, 2, 0, 4, 9, 7, 6, 1, 8, 5) & -13 & -2 & -- & -- & G2302 \\ \cline{2-9}
~ & G1897 & (0, 1, 9, 7, 4, 8, 6, 5, 3, 2) & (3, 6, 5, 2, 0, 1, 9, 7, 8, 4) & -13 & -2 & -- & -- & G2303 \\ \cline{2-9}
~ & G1898 & (0, 7, 9, 8, 4, 6, 3, 5, 1, 2) & (5, 1, 3, 2, 0, 9, 7, 8, 4, 6) & -13 & -2 & -- & -- & G2304 \\ \cline{2-9}
~ & G2295 & (0, 2, 9, 1, 8, 6, 7, 4, 5, 3) & (4, 7, 5, 3, 2, 0, 9, 8, 1, 6) & -13 & -2 & -- & -- & G1889 \\ \cline{2-9}
~ & G2296 & (0, 9, 7, 5, 4, 2, 3, 1, 8, 6) & (3, 1, 0, 8, 6, 7, 9, 5, 4, 2) & -13 & -2 & -- & -- & G1895 \\ \cline{2-9}
~ & G2297 & (0, 8, 9, 7, 4, 3, 6, 5, 1, 2) & (5, 1, 3, 2, 0, 8, 9, 7, 4, 6) & -13 & -2 & -- & -- & G1892 \\ \cline{2-9}
~ & G2298 & (0, 8, 9, 7, 6, 5, 3, 4, 2, 1) & (3, 2, 4, 0, 8, 7, 6, 1, 9, 5) & -13 & -2 & -- & -- & G1893 \\ \cline{2-9}
~ & G2299 & (0, 9, 7, 5, 4, 2, 3, 1, 8, 6) & (3, 1, 0, 9, 6, 5, 8, 7, 4, 2) & -13 & -2 & -- & -- & G1891 \\ \cline{2-9}
~ & G2300 & (0, 8, 7, 6, 2, 4, 3, 1, 9, 5) & (3, 1, 9, 8, 7, 0, 6, 5, 4, 2) & -13 & -2 & -- & -- & G1894 \\ \cline{2-9}
~ & G2301 & (0, 6, 9, 8, 4, 3, 5, 2, 7, 1) & (3, 1, 2, 0, 9, 7, 8, 6, 4, 5) & -13 & -2 & -- & -- & G1890 \\ \cline{2-9}
~ & G2302 & (0, 9, 7, 8, 6, 5, 3, 4, 2, 1) & (8, 2, 1, 4, 0, 7, 6, 9, 5, 3) & -13 & -2 & -- & -- & G1896 \\ \cline{2-9}
~ & G2303 & (0, 3, 2, 9, 1, 8, 6, 7, 5, 4) & (5, 8, 7, 3, 4, 2, 0, 1, 9, 6) & -13 & -2 & -- & -- & G1897 \\ \cline{2-9}
~ & G2304 & (0, 9, 7, 5, 6, 3, 1, 4, 2, 8) & (4, 2, 1, 8, 0, 9, 5, 7, 6, 3) & -13 & -2 & -- & -- & G1898 \\ \cline{2-9}
~ & G1900 & (0, 8, 7, 5, 6, 4, 2, 3, 1, 9) & (6, 4, 3, 8, 1, 9, 7, 0, 5, 2) & -13 & 0 & G1912 & G2308 & G2313 \\ \cline{2-9}
~ & G1901 & (0, 8, 2, 9, 4, 7, 6, 5, 3, 1) & (6, 4, 5, 3, 1, 2, 8, 0, 7, 9) & -13 & 0 & G1908 & G2307 & G2317 \\ \cline{2-9}
~ & G1902 & (0, 4, 3, 2, 9, 7, 5, 8, 6, 1) & (7, 8, 5, 6, 4, 3, 1, 2, 0, 9) & -13 & 0 & G1906 & G2315 & G2306 \\ \cline{2-9}
~ & G1903 & (0, 8, 6, 3, 2, 7, 5, 4, 1, 9) & (5, 4, 2, 1, 9, 0, 8, 6, 7, 3) & -13 & 0 & G1904 & G2319 & G2309 \\ \cline{2-9}
~ & G1904 & (0, 9, 7, 2, 1, 8, 6, 4, 5, 3) & (8, 6, 4, 5, 3, 2, 0, 9, 1, 7) & -13 & 0 & G1903 & G2309 & G2319 \\ \cline{2-9}
~ & G1905 & (0, 7, 6, 5, 4, 2, 3, 1, 9, 8) & (4, 3, 9, 7, 1, 6, 0, 8, 5, 2) & -13 & 0 & G1910 & G2311 & G2316 \\ \cline{2-9}
~ & G1906 & (0, 4, 3, 8, 6, 9, 7, 5, 2, 1) & (6, 7, 5, 4, 2, 3, 1, 0, 8, 9) & -13 & 0 & G1902 & G2306 & G2315 \\ \cline{2-9}
~ & G1907 & (0, 9, 3, 2, 8, 6, 7, 5, 1, 4) & (8, 5, 7, 4, 3, 1, 2, 0, 9, 6) & -13 & 0 & G1911 & G2310 & G2314 \\ \cline{2-9}
~ & G1908 & (0, 8, 7, 5, 3, 2, 1, 4, 9, 6) & (4, 2, 9, 1, 8, 0, 6, 7, 5, 3) & -13 & 0 & G1901 & G2317 & G2307 \\ \cline{2-9}
~ & G1909 & (0, 5, 4, 2, 7, 6, 3, 1, 9, 8) & (4, 3, 1, 9, 0, 8, 7, 6, 5, 2) & -13 & 0 & G1913 & G2318 & G2312 \\ \cline{2-9}
~ & G1910 & (0, 9, 8, 7, 4, 6, 5, 3, 1, 2) & (3, 7, 5, 1, 0, 2, 9, 6, 4, 8) & -13 & 0 & G1905 & G2316 & G2311 \\ \cline{2-9}
~ & G1911 & (0, 4, 9, 3, 2, 8, 6, 7, 5, 1) & (6, 8, 7, 5, 4, 3, 1, 2, 0, 9) & -13 & 0 & G1907 & G2314 & G2310 \\ \cline{2-9}
~ & G1912 & (0, 2, 4, 1, 6, 9, 8, 5, 7, 3) & (8, 6, 7, 5, 3, 4, 2, 0, 1, 9) & -13 & 0 & G1900 & G2313 & G2308 \\ \cline{2-9}
~ & G1913 & (0, 9, 4, 6, 5, 3, 1, 8, 7, 2) & (3, 1, 0, 2, 9, 8, 7, 6, 4, 5) & -13 & 0 & G1909 & G2312 & G2318 \\ \cline{2-9}
~ & G2306 & (0, 6, 5, 9, 8, 7, 2, 4, 1, 3) & (5, 4, 2, 3, 1, 0, 8, 9, 6, 7) & -13 & 0 & G2315 & G1906 & G1902 \\ \cline{2-9}
~ & G2307 & (0, 9, 6, 8, 4, 3, 2, 5, 1, 7) & (5, 2, 0, 3, 1, 9, 7, 8, 6, 4) & -13 & 0 & G2317 & G1901 & G1908 \\ \cline{2-9}
~ & G2308 & (0, 5, 8, 6, 4, 7, 2, 9, 3, 1) & (4, 2, 3, 1, 9, 0, 8, 6, 7, 5) & -13 & 0 & G2313 & G1900 & G1912 \\ \cline{2-9}
~ & G2309 & (0, 6, 5, 9, 8, 4, 7, 3, 1, 2) & (5, 4, 1, 3, 2, 9, 0, 8, 6, 7) & -13 & 0 & G2319 & G1904 & G1903 \\ \cline{2-9}
~ & G2310 & (0, 5, 4, 2, 9, 7, 8, 6, 3, 1) & (7, 8, 6, 5, 4, 1, 3, 2, 0, 9) & -13 & 0 & G2314 & G1907 & G1911 \\ \cline{2-9}
~ & G2311 & (0, 8, 9, 7, 4, 6, 5, 3, 2, 1) & (4, 3, 5, 0, 8, 2, 7, 1, 9, 6) & -13 & 0 & G2316 & G1905 & G1910 \\ \cline{2-9}
~ & G2312 & (0, 9, 3, 2, 7, 6, 8, 5, 1, 4) & (8, 6, 5, 4, 3, 1, 2, 0, 7, 9) & -13 & 0 & G2318 & G1913 & G1909 \\ \cline{2-9}
~ & G2313 & (0, 8, 7, 5, 6, 4, 2, 3, 1, 9) & (6, 2, 9, 1, 3, 0, 5, 8, 7, 4) & -13 & 0 & G2308 & G1912 & G1900 \\ \cline{2-9}
~ & G2314 & (0, 9, 7, 6, 5, 3, 4, 2, 1, 8) & (6, 1, 5, 4, 0, 8, 9, 7, 3, 2) & -13 & 0 & G2310 & G1911 & G1907 \\ \cline{2-9}
~ & G2315 & (0, 4, 3, 9, 6, 8, 5, 7, 2, 1) & (6, 7, 5, 4, 2, 3, 0, 1, 9, 8) & -13 & 0 & G2306 & G1902 & G1906 \\ \cline{2-9}
~ & G2316 & (0, 9, 7, 6, 8, 5, 3, 4, 2, 1) & (3, 1, 5, 0, 4, 2, 7, 9, 8, 6) & -13 & 0 & G2311 & G1910 & G1905 \\ \cline{2-9}
~ & G2317 & (0, 6, 8, 5, 4, 7, 3, 9, 2, 1) & (3, 1, 4, 2, 9, 0, 8, 6, 7, 5) & -13 & 0 & G2307 & G1908 & G1901 \\ \cline{2-9}
~ & G2318 & (0, 9, 5, 8, 4, 1, 3, 2, 7, 6) & (3, 1, 0, 2, 9, 7, 8, 6, 5, 4) & -13 & 0 & G2312 & G1909 & G1913 \\ \cline{2-9}
~ & G2319 & (0, 9, 3, 2, 8, 6, 7, 5, 1, 4) & (6, 5, 7, 4, 3, 1, 2, 0, 8, 9) & -13 & 0 & G2309 & G1903 & G1904 \\ \cline{2-9}
~ & G1914 & (0, 8, 6, 5, 3, 2, 7, 4, 1, 9) & (6, 5, 4, 2, 1, 9, 0, 8, 7, 3) & -13 & 2 & -- & -- & G2320 \\ \cline{2-9}
~ & G1915 & (0, 9, 7, 8, 6, 5, 3, 4, 2, 1) & (6, 3, 0, 5, 4, 2, 7, 1, 9, 8) & -13 & 2 & -- & -- & G2323 \\ \cline{2-9}
~ & G1916 & (0, 1, 7, 9, 6, 8, 4, 3, 5, 2) & (6, 8, 4, 5, 3, 2, 0, 9, 1, 7) & -13 & 2 & -- & -- & G2328 \\ \cline{2-9}
~ & G1917 & (0, 7, 6, 5, 9, 4, 1, 3, 2, 8) & (6, 5, 3, 1, 2, 0, 8, 9, 7, 4) & -13 & 2 & -- & -- & G2325 \\ \cline{2-9}
~ & G1918 & (0, 9, 8, 2, 6, 5, 7, 4, 1, 3) & (8, 7, 5, 4, 3, 1, 2, 0, 6, 9) & -13 & 2 & -- & -- & G2321 \\ \cline{2-9}
~ & G1919 & (0, 8, 5, 4, 7, 3, 6, 2, 1, 9) & (6, 4, 3, 9, 2, 0, 1, 8, 7, 5) & -13 & 2 & -- & -- & G2324 \\ \cline{2-9}
~ & G1920 & (0, 8, 6, 4, 5, 2, 3, 1, 9, 7) & (5, 4, 3, 9, 1, 8, 0, 7, 6, 2) & -13 & 2 & -- & -- & G2326 \\ \cline{2-9}
~ & G1921 & (0, 8, 9, 7, 4, 3, 6, 5, 1, 2) & (6, 4, 5, 3, 1, 0, 2, 8, 7, 9) & -13 & 2 & -- & -- & G2329 \\ \cline{2-9}
~ & G1922 & (0, 9, 7, 6, 4, 8, 5, 3, 1, 2) & (8, 4, 5, 3, 1, 2, 0, 7, 6, 9) & -13 & 2 & -- & -- & G2327 \\ \cline{2-9}
~ & G1923 & (0, 8, 6, 7, 4, 5, 3, 2, 1, 9) & (6, 5, 3, 9, 8, 2, 1, 0, 7, 4) & -13 & 2 & -- & -- & G2322 \\ \cline{2-9}
~ & G2320 & (0, 8, 5, 3, 4, 2, 1, 9, 7, 6) & (4, 2, 9, 8, 1, 0, 7, 6, 5, 3) & -13 & 2 & -- & -- & G1914 \\ \cline{2-9}
~ & G2321 & (0, 6, 4, 2, 1, 3, 9, 8, 7, 5) & (3, 1, 0, 9, 5, 8, 7, 6, 4, 2) & -13 & 2 & -- & -- & G1918 \\ \cline{2-9}
~ & G2322 & (0, 9, 7, 8, 6, 5, 4, 2, 3, 1) & (6, 2, 0, 5, 4, 3, 1, 7, 9, 8) & -13 & 2 & -- & -- & G1923 \\ \cline{2-9}
~ & G2323 & (0, 9, 7, 8, 6, 5, 3, 4, 2, 1) & (8, 6, 2, 5, 4, 1, 7, 0, 9, 3) & -13 & 2 & -- & -- & G1915 \\ \cline{2-9}
~ & G2324 & (0, 8, 5, 3, 4, 2, 1, 9, 7, 6) & (4, 2, 1, 7, 9, 0, 8, 6, 5, 3) & -13 & 2 & -- & -- & G1919 \\ \cline{2-9}
~ & G2325 & (0, 4, 9, 6, 8, 7, 3, 2, 5, 1) & (6, 7, 5, 3, 4, 2, 1, 9, 0, 8) & -13 & 2 & -- & -- & G1917 \\ \cline{2-9}
~ & G2326 & (0, 8, 9, 6, 7, 5, 2, 4, 1, 3) & (7, 2, 5, 4, 3, 1, 0, 8, 6, 9) & -13 & 2 & -- & -- & G1920 \\ \cline{2-9}
~ & G2327 & (0, 9, 7, 8, 6, 3, 5, 2, 1, 4) & (8, 5, 3, 4, 2, 0, 1, 7, 6, 9) & -13 & 2 & -- & -- & G1922 \\ \cline{2-9}
~ & G2328 & (0, 6, 4, 7, 5, 2, 3, 1, 9, 8) & (5, 2, 1, 3, 9, 8, 0, 7, 6, 4) & -13 & 2 & -- & -- & G1916 \\ \cline{2-9}
~ & G2329 & (0, 1, 7, 6, 9, 8, 5, 3, 4, 2) & (6, 8, 5, 3, 4, 2, 0, 9, 1, 7) & -13 & 2 & -- & -- & G1921 \\ \cline{2-9}
~ & G1924 & (0, 7, 6, 4, 5, 3, 2, 1, 9, 8) & (6, 5, 3, 9, 2, 1, 0, 8, 7, 4) & -13 & 4 & -- & -- & G2330 \\ \cline{2-9}
~ & G2330 & (0, 7, 6, 5, 3, 4, 2, 1, 9, 8) & (6, 5, 4, 2, 9, 1, 0, 8, 7, 3) & -13 & 4 & -- & -- & G1924 \\ \hline
m10n26 & G2125 & (0, 1, 3, 4, 5, 2, 6, 8, 9, 7) & (2, 4, 5, 6, 8, 7, 9, 0, 3, 1) & 3 & 0 & G2126 & G2531 & G2532 \\ \cline{2-9}
~ & G2126 & (0, 1, 2, 4, 5, 8, 6, 7, 9, 3) & (7, 9, 0, 1, 3, 4, 2, 5, 6, 8) & 3 & 0 & G2125 & G2532 & G2531 \\ \cline{2-9}
~ & G2531 & (0, 2, 3, 4, 1, 5, 6, 8, 9, 7) & (3, 4, 5, 8, 6, 7, 9, 0, 2, 1) & 3 & 0 & G2532 & G2125 & G2126 \\ \cline{2-9}
~ & G2532 & (0, 1, 3, 4, 8, 5, 6, 7, 9, 2) & (7, 9, 0, 2, 3, 1, 4, 5, 6, 8) & 3 & 0 & G2531 & G2126 & G2125 \\ \hline
10n27 & G110 & (0, 9, 8, 6, 3, 2, 1, 5, 4, 7) & (5, 1, 0, 9, 7, 6, 4, 3, 8, 2) & -11 & -2 & -- & -- & G114 \\ \cline{2-9}
~ & G111 & (0, 2, 1, 8, 7, 9, 6, 5, 3, 4) & (5, 9, 3, 2, 0, 4, 1, 8, 7, 6) & -11 & -2 & -- & -- & G112 \\ \cline{2-9}
~ & G112 & (0, 9, 6, 7, 5, 4, 2, 1, 3, 8) & (4, 1, 0, 3, 8, 7, 6, 5, 9, 2) & -11 & -2 & -- & -- & G111 \\ \cline{2-9}
~ & G113 & (0, 9, 7, 6, 4, 5, 3, 2, 1, 8) & (6, 5, 1, 8, 7, 0, 9, 4, 3, 2) & -11 & -2 & -- & -- & G115 \\ \cline{2-9}
~ & G114 & (0, 6, 5, 4, 8, 7, 3, 9, 2, 1) & (2, 1, 9, 7, 6, 0, 5, 4, 8, 3) & -11 & -2 & -- & -- & G110 \\ \cline{2-9}
~ & G115 & (0, 9, 7, 6, 5, 3, 4, 2, 1, 8) & (5, 4, 1, 8, 7, 6, 0, 9, 3, 2) & -11 & -2 & -- & -- & G113 \\ \cline{2-9}
~ & G116 & (0, 9, 4, 6, 3, 2, 8, 1, 7, 5) & (8, 6, 7, 1, 0, 5, 4, 3, 2, 9) & -11 & 0 & G118 & G124 & G122 \\ \cline{2-9}
~ & G117 & (0, 9, 7, 8, 6, 5, 2, 1, 4, 3) & (8, 2, 1, 4, 3, 0, 7, 6, 9, 5) & -11 & 0 & G121 & G119 & G125 \\ \cline{2-9}
~ & G118 & (0, 5, 4, 9, 7, 3, 6, 2, 1, 8) & (7, 8, 6, 5, 2, 1, 0, 9, 4, 3) & -11 & 0 & G116 & G122 & G124 \\ \cline{2-9}
~ & G119 & (0, 7, 4, 3, 6, 2, 5, 9, 8, 1) & (3, 2, 9, 8, 1, 0, 7, 6, 4, 5) & -11 & 0 & G125 & G117 & G121 \\ \cline{2-9}
~ & G120 & (0, 1, 8, 6, 9, 7, 5, 3, 2, 4) & (5, 9, 4, 0, 3, 2, 1, 8, 6, 7) & -11 & 0 & ? & ? & G123 \\ \cline{2-9}
~ & G121 & (0, 9, 2, 1, 7, 5, 4, 8, 6, 3) & (5, 4, 7, 6, 3, 2, 0, 1, 9, 8) & -11 & 0 & G117 & G125 & G119 \\ \cline{2-9}
~ & G122 & (0, 8, 3, 2, 9, 7, 6, 4, 1, 5) & (4, 2, 1, 6, 5, 0, 9, 8, 7, 3) & -11 & 0 & G124 & G118 & G116 \\ \cline{2-9}
~ & G123 & (0, 2, 9, 1, 7, 8, 5, 4, 6, 3) & (5, 6, 4, 8, 0, 3, 2, 1, 9, 7) & -11 & 0 & ? & ? & G120 \\ \cline{2-9}
~ & G124 & (0, 9, 4, 2, 7, 1, 8, 6, 5, 3) & (6, 1, 0, 8, 9, 5, 4, 3, 2, 7) & -11 & 0 & G122 & G116 & G118 \\ \cline{2-9}
~ & G125 & (0, 9, 7, 8, 6, 5, 2, 1, 4, 3) & (4, 2, 1, 5, 3, 0, 7, 6, 9, 8) & -11 & 0 & G119 & G121 & G117 \\ \cline{2-9}
~ & G126 & (0, 1, 9, 8, 5, 7, 6, 3, 2, 4) & (8, 7, 6, 3, 0, 4, 2, 1, 5, 9) & -11 & 2 & -- & -- & G130 \\ \cline{2-9}
~ & G127 & (0, 9, 2, 8, 4, 3, 7, 6, 5, 1) & (8, 3, 7, 6, 1, 5, 4, 2, 0, 9) & -11 & 2 & -- & -- & G128 \\ \cline{2-9}
~ & G128 & (0, 3, 2, 6, 5, 4, 1, 9, 8, 7) & (5, 9, 4, 3, 1, 0, 8, 7, 6, 2) & -11 & 2 & -- & -- & G127 \\ \cline{2-9}
~ & G129 & (0, 7, 6, 4, 5, 3, 2, 1, 9, 8) & (6, 5, 9, 8, 2, 1, 0, 7, 4, 3) & -11 & 2 & -- & -- & G131 \\ \cline{2-9}
~ & G130 & (0, 5, 7, 6, 4, 3, 1, 2, 9, 8) & (6, 9, 3, 2, 1, 0, 5, 8, 7, 4) & -11 & 2 & -- & -- & G126 \\ \cline{2-9}
~ & G131 & (0, 7, 6, 5, 3, 4, 2, 1, 9, 8) & (6, 5, 4, 9, 8, 1, 0, 7, 3, 2) & -11 & 2 & -- & -- & G129 \\ \hline
m10n27 & G1159 & (0, 3, 4, 1, 2, 8, 9, 5, 6, 7) & (6, 8, 9, 7, 0, 1, 3, 2, 4, 5) & 1 & 0 & G1164 & G1162 & G1170 \\ \cline{2-9}
~ & G1160 & (0, 5, 6, 7, 1, 2, 4, 8, 3, 9) & (6, 7, 8, 2, 3, 9, 0, 1, 5, 4) & 1 & 0 & G1161 & G1168 & G1169 \\ \cline{2-9}
~ & G1161 & (0, 2, 3, 7, 8, 9, 4, 5, 1, 6) & (4, 5, 1, 2, 6, 7, 8, 0, 9, 3) & 1 & 0 & G1160 & G1169 & G1168 \\ \cline{2-9}
~ & G1162 & (0, 3, 7, 8, 4, 5, 6, 1, 2, 9) & (8, 9, 1, 2, 0, 3, 4, 5, 7, 6) & 1 & 0 & G1170 & G1159 & G1164 \\ \cline{2-9}
~ & G1163 & (0, 1, 7, 4, 2, 5, 6, 3, 8, 9) & (4, 5, 3, 8, 6, 7, 0, 9, 1, 2) & 1 & 0 & G1166 & G1165 & G1167 \\ \cline{2-9}
~ & G1164 & (0, 1, 4, 7, 8, 9, 5, 6, 2, 3) & (5, 6, 8, 9, 0, 2, 1, 3, 4, 7) & 1 & 0 & G1159 & G1170 & G1162 \\ \cline{2-9}
~ & G1165 & (0, 1, 2, 8, 4, 5, 7, 3, 6, 9) & (4, 3, 7, 5, 6, 9, 0, 8, 1, 2) & 1 & 0 & G1167 & G1163 & G1166 \\ \cline{2-9}
~ & G1166 & (0, 1, 4, 2, 3, 6, 7, 5, 9, 8) & (3, 6, 9, 5, 7, 8, 4, 0, 1, 2) & 1 & 0 & G1163 & G1167 & G1165 \\ \cline{2-9}
~ & G1167 & (0, 1, 3, 2, 5, 6, 4, 9, 7, 8) & (3, 4, 9, 6, 7, 0, 8, 5, 1, 2) & 1 & 0 & G1165 & G1166 & G1163 \\ \cline{2-9}
~ & G1168 & (0, 4, 5, 1, 2, 3, 7, 6, 8, 9) & (8, 9, 3, 4, 6, 0, 5, 1, 2, 7) & 1 & 0 & G1169 & G1160 & G1161 \\ \cline{2-9}
~ & G1169 & (0, 9, 3, 4, 5, 1, 2, 6, 7, 8) & (5, 1, 6, 0, 2, 3, 7, 8, 9, 4) & 1 & 0 & G1168 & G1161 & G1160 \\ \cline{2-9}
~ & G1170 & (0, 8, 9, 1, 2, 3, 5, 4, 6, 7) & (6, 3, 4, 7, 0, 1, 2, 8, 9, 5) & 1 & 0 & G1162 & G1164 & G1159 \\ \hline
10n28 & G132 & (0, 8, 9, 2, 3, 5, 4, 6, 1, 7) & (6, 1, 3, 4, 7, 0, 8, 9, 5, 2) & -2 & -1 & -- & -- & G138 \\ \cline{2-9}
~ & G133 & (0, 7, 5, 6, 8, 2, 3, 9, 4, 1) & (2, 1, 9, 0, 3, 4, 5, 7, 8, 6) & -2 & -1 & -- & -- & G143 \\ \cline{2-9}
~ & G134 & (0, 5, 6, 7, 8, 3, 4, 2, 9, 1) & (2, 8, 1, 9, 4, 5, 0, 6, 3, 7) & -2 & -1 & -- & -- & G142 \\ \cline{2-9}
~ & G135 & (0, 5, 1, 8, 2, 3, 4, 7, 9, 6) & (7, 9, 6, 3, 4, 5, 0, 1, 2, 8) & -2 & -1 & -- & -- & G139 \\ \cline{2-9}
~ & G136 & (0, 9, 2, 1, 3, 4, 8, 6, 7, 5) & (6, 4, 7, 5, 0, 1, 2, 9, 3, 8) & -2 & -1 & -- & -- & G150 \\ \cline{2-9}
~ & G137 & (0, 1, 3, 4, 2, 9, 5, 7, 6, 8) & (2, 5, 7, 8, 6, 3, 0, 4, 9, 1) & -2 & -1 & -- & -- & G151 \\ \cline{2-9}
~ & G138 & (0, 8, 3, 4, 6, 5, 7, 9, 1, 2) & (5, 1, 9, 2, 3, 8, 0, 4, 6, 7) & -2 & -1 & -- & -- & G132 \\ \cline{2-9}
~ & G139 & (0, 1, 2, 9, 6, 8, 7, 3, 4, 5) & (2, 3, 7, 4, 0, 5, 9, 6, 8, 1) & -2 & -1 & -- & -- & G135 \\ \cline{2-9}
~ & G140 & (0, 6, 8, 1, 5, 4, 2, 3, 7, 9) & (4, 2, 3, 7, 8, 6, 5, 9, 0, 1) & -2 & -1 & -- & -- & G144 \\ \cline{2-9}
~ & G141 & (0, 1, 9, 2, 5, 8, 6, 7, 3, 4) & (2, 6, 3, 7, 0, 1, 9, 4, 5, 8) & -2 & -1 & -- & -- & G146 \\ \cline{2-9}
~ & G142 & (0, 2, 1, 9, 7, 8, 3, 4, 5, 6) & (5, 8, 4, 2, 0, 6, 7, 9, 1, 3) & -2 & -1 & -- & -- & G134 \\ \cline{2-9}
~ & G143 & (0, 6, 4, 5, 7, 8, 9, 2, 3, 1) & (2, 1, 8, 3, 9, 0, 4, 6, 7, 5) & -2 & -1 & -- & -- & G133 \\ \cline{2-9}
~ & G144 & (0, 1, 9, 2, 3, 5, 8, 7, 4, 6) & (4, 7, 3, 5, 6, 0, 1, 9, 8, 2) & -2 & -1 & -- & -- & G140 \\ \cline{2-9}
~ & G145 & (0, 7, 8, 9, 2, 3, 5, 6, 4, 1) & (3, 1, 6, 7, 4, 8, 0, 2, 9, 5) & -2 & -1 & -- & -- & G149 \\ \cline{2-9}
~ & G146 & (0, 7, 5, 3, 4, 6, 8, 9, 1, 2) & (4, 1, 8, 7, 2, 9, 0, 3, 5, 6) & -2 & -1 & -- & -- & G141 \\ \cline{2-9}
~ & G147 & (0, 6, 7, 8, 3, 4, 5, 2, 1, 9) & (8, 9, 1, 4, 5, 6, 0, 7, 3, 2) & -2 & -1 & -- & -- & G148 \\ \cline{2-9}
~ & G148 & (0, 1, 2, 7, 8, 9, 5, 6, 4, 3) & (4, 9, 0, 1, 3, 6, 7, 2, 8, 5) & -2 & -1 & -- & -- & G147 \\ \cline{2-9}
~ & G149 & (0, 1, 3, 7, 4, 5, 9, 8, 6, 2) & (5, 6, 8, 0, 2, 3, 4, 1, 9, 7) & -2 & -1 & -- & -- & G145 \\ \cline{2-9}
~ & G150 & (0, 9, 2, 1, 3, 4, 8, 6, 7, 5) & (6, 3, 4, 5, 7, 0, 2, 9, 1, 8) & -2 & -1 & -- & -- & G136 \\ \cline{2-9}
~ & G151 & (0, 1, 4, 6, 5, 7, 3, 8, 9, 2) & (3, 5, 9, 2, 0, 1, 6, 4, 7, 8) & -2 & -1 & -- & -- & G137 \\ \cline{2-9}
~ & G152 & (0, 2, 9, 8, 1, 3, 4, 7, 5, 6) & (4, 8, 7, 5, 6, 0, 1, 3, 9, 2) & -2 & 1 & -- & -- & G164 \\ \cline{2-9}
~ & G153 & (0, 9, 7, 8, 4, 5, 6, 1, 2, 3) & (8, 5, 1, 6, 7, 0, 2, 3, 4, 9) & -2 & 1 & -- & -- & G161 \\ \cline{2-9}
~ & G154 & (0, 7, 5, 6, 8, 9, 2, 3, 4, 1) & (6, 2, 9, 1, 3, 7, 4, 5, 0, 8) & -2 & 1 & -- & -- & G170 \\ \cline{2-9}
~ & G155 & (0, 7, 9, 2, 3, 4, 8, 5, 1, 6) & (8, 4, 5, 6, 1, 2, 3, 0, 7, 9) & -2 & 1 & -- & -- & G167 \\ \cline{2-9}
~ & G156 & (0, 8, 9, 2, 3, 4, 6, 7, 5, 1) & (6, 4, 5, 7, 1, 2, 8, 3, 0, 9) & -2 & 1 & -- & -- & G160 \\ \cline{2-9}
~ & G157 & (0, 2, 9, 7, 8, 3, 4, 5, 6, 1) & (4, 8, 5, 1, 6, 7, 2, 0, 3, 9) & -2 & 1 & -- & -- & G166 \\ \cline{2-9}
~ & G158 & (0, 1, 3, 4, 6, 8, 9, 7, 5, 2) & (6, 7, 9, 2, 3, 0, 5, 4, 1, 8) & -2 & 1 & -- & -- & G159 \\ \cline{2-9}
~ & G159 & (0, 1, 7, 8, 6, 9, 2, 5, 3, 4) & (6, 9, 0, 5, 3, 4, 7, 1, 8, 2) & -2 & 1 & -- & -- & G158 \\ \cline{2-9}
~ & G160 & (0, 7, 2, 8, 9, 3, 5, 6, 4, 1) & (5, 3, 4, 6, 7, 8, 1, 2, 0, 9) & -2 & 1 & -- & -- & G156 \\ \cline{2-9}
~ & G161 & (0, 8, 7, 4, 5, 6, 1, 2, 3, 9) & (7, 6, 2, 9, 3, 4, 5, 8, 0, 1) & -2 & 1 & -- & -- & G153 \\ \cline{2-9}
~ & G162 & (0, 8, 9, 7, 1, 2, 4, 3, 6, 5) & (7, 4, 6, 3, 5, 8, 0, 1, 2, 9) & -2 & 1 & -- & -- & G171 \\ \cline{2-9}
~ & G163 & (0, 6, 1, 3, 2, 4, 5, 8, 9, 7) & (5, 2, 8, 9, 7, 0, 3, 4, 6, 1) & -2 & 1 & -- & -- & G169 \\ \cline{2-9}
~ & G164 & (0, 2, 6, 7, 5, 4, 8, 1, 3, 9) & (8, 9, 0, 4, 3, 1, 2, 6, 7, 5) & -2 & 1 & -- & -- & G152 \\ \cline{2-9}
~ & G165 & (0, 3, 4, 9, 5, 7, 6, 8, 1, 2) & (4, 5, 8, 6, 1, 2, 0, 3, 7, 9) & -2 & 1 & -- & -- & G168 \\ \cline{2-9}
~ & G166 & (0, 1, 2, 3, 8, 9, 7, 5, 4, 6) & (3, 5, 7, 9, 0, 6, 4, 2, 8, 1) & -2 & 1 & -- & -- & G157 \\ \cline{2-9}
~ & G167 & (0, 1, 2, 8, 7, 9, 6, 3, 4, 5) & (4, 7, 9, 6, 0, 5, 1, 8, 2, 3) & -2 & 1 & -- & -- & G155 \\ \cline{2-9}
~ & G168 & (0, 2, 1, 3, 9, 6, 4, 5, 7, 8) & (7, 9, 4, 8, 5, 2, 0, 1, 3, 6) & -2 & 1 & -- & -- & G165 \\ \cline{2-9}
~ & G169 & (0, 1, 3, 5, 7, 6, 8, 9, 4, 2) & (5, 6, 8, 2, 4, 9, 0, 3, 1, 7) & -2 & 1 & -- & -- & G163 \\ \cline{2-9}
~ & G170 & (0, 6, 4, 3, 7, 8, 5, 9, 1, 2) & (5, 3, 1, 8, 9, 0, 2, 4, 6, 7) & -2 & 1 & -- & -- & G154 \\ \cline{2-9}
~ & G171 & (0, 8, 9, 7, 1, 2, 4, 3, 6, 5) & (7, 2, 6, 3, 4, 5, 0, 8, 1, 9) & -2 & 1 & -- & -- & G162 \\ \hline
m10n28 & G1171 & (0, 4, 3, 2, 9, 6, 5, 7, 8, 1) & (2, 1, 8, 5, 4, 0, 9, 3, 6, 7) & -8 & -1 & -- & -- & G1176 \\ \cline{2-9}
~ & G1172 & (0, 7, 6, 1, 5, 8, 9, 4, 3, 2) & (5, 3, 8, 7, 9, 0, 2, 1, 6, 4) & -8 & -1 & -- & -- & G1173 \\ \cline{2-9}
~ & G1173 & (0, 5, 4, 6, 7, 9, 8, 3, 1, 2) & (3, 2, 7, 8, 1, 5, 0, 9, 6, 4) & -8 & -1 & -- & -- & G1172 \\ \cline{2-9}
~ & G1174 & (0, 2, 3, 6, 5, 4, 9, 8, 7, 1) & (4, 8, 1, 2, 7, 6, 5, 3, 0, 9) & -8 & -1 & -- & -- & G1175 \\ \cline{2-9}
~ & G1175 & (0, 9, 6, 4, 3, 2, 7, 8, 1, 5) & (8, 2, 1, 0, 5, 4, 3, 6, 7, 9) & -8 & -1 & -- & -- & G1174 \\ \cline{2-9}
~ & G1176 & (0, 3, 4, 6, 5, 9, 8, 7, 2, 1) & (2, 5, 8, 1, 7, 6, 3, 0, 9, 4) & -8 & -1 & -- & -- & G1171 \\ \cline{2-9}
~ & G1177 & (0, 4, 7, 8, 3, 2, 1, 9, 6, 5) & (6, 8, 9, 2, 1, 0, 5, 4, 3, 7) & -8 & 1 & -- & -- & G1179 \\ \cline{2-9}
~ & G1178 & (0, 3, 4, 6, 5, 2, 9, 8, 7, 1) & (4, 5, 8, 2, 1, 7, 6, 3, 0, 9) & -8 & 1 & -- & -- & G1180 \\ \cline{2-9}
~ & G1179 & (0, 4, 3, 2, 7, 6, 5, 8, 9, 1) & (2, 1, 8, 6, 5, 4, 9, 0, 3, 7) & -8 & 1 & -- & -- & G1177 \\ \cline{2-9}
~ & G1180 & (0, 9, 4, 3, 2, 6, 5, 7, 8, 1) & (7, 2, 1, 8, 5, 4, 0, 3, 6, 9) & -8 & 1 & -- & -- & G1178 \\ \cline{2-9}
~ & G1181 & (0, 9, 8, 3, 4, 7, 1, 6, 5, 2) & (8, 6, 1, 0, 2, 3, 5, 4, 9, 7) & -8 & 1 & -- & -- & G1182 \\ \cline{2-9}
~ & G1182 & (0, 1, 9, 4, 3, 5, 6, 8, 7, 2) & (8, 6, 3, 2, 7, 1, 4, 5, 0, 9) & -8 & 1 & -- & -- & G1181 \\ \hline
10n29 & G172 & (0, 2, 9, 8, 6, 7, 4, 5, 3, 1) & (4, 5, 3, 1, 0, 2, 9, 8, 7, 6) & -17 & -2 & -- & -- & G172 \\ \cline{2-9}
~ & G173 & (0, 7, 9, 6, 8, 5, 4, 3, 2, 1) & (4, 1, 3, 0, 2, 9, 7, 8, 6, 5) & -17 & -2 & -- & -- & G173 \\ \cline{2-9}
~ & G174 & (0, 7, 6, 8, 4, 3, 2, 5, 1, 9) & (5, 3, 2, 1, 0, 9, 7, 8, 6, 4) & -17 & 0 & G175 & G174 & G175 \\ \cline{2-9}
~ & G175 & (0, 1, 9, 7, 6, 5, 8, 3, 2, 4) & (6, 5, 4, 3, 2, 0, 1, 9, 7, 8) & -17 & 0 & G174 & G175 & G174 \\ \cline{2-9}
~ & G176 & (0, 9, 7, 6, 3, 8, 5, 2, 4, 1) & (5, 4, 3, 2, 0, 1, 9, 7, 8, 6) & -17 & 0 & G177 & G176 & G177 \\ \cline{2-9}
~ & G177 & (0, 6, 5, 4, 2, 9, 3, 1, 8, 7) & (3, 1, 9, 0, 8, 7, 6, 5, 4, 2) & -17 & 0 & G176 & G177 & G176 \\ \cline{2-9}
~ & G178 & (0, 8, 6, 7, 4, 5, 3, 2, 9, 1) & (5, 4, 3, 2, 9, 1, 0, 8, 6, 7) & -17 & 2 & -- & -- & G178 \\ \cline{2-9}
~ & G179 & (0, 9, 8, 7, 6, 3, 5, 2, 4, 1) & (6, 5, 3, 4, 2, 9, 1, 8, 0, 7) & -17 & 2 & -- & -- & G179 \\ \hline
m10n29 & G1183 & (0, 2, 4, 5, 3, 6, 7, 9, 8, 1) & (7, 8, 9, 1, 0, 2, 4, 5, 3, 6) & 7 & 0 & G1183 & G1183 & G1183 \\ \hline
10n30 & G182 & (0, 1, 4, 8, 5, 7, 3, 6, 9, 2) & (3, 6, 9, 2, 0, 1, 8, 4, 5, 7) & -4 & -1 & -- & -- & G183 \\ \cline{2-9}
~ & G183 & (0, 2, 3, 1, 8, 4, 6, 9, 7, 5) & (4, 6, 7, 5, 2, 9, 0, 3, 1, 8) & -4 & -1 & -- & -- & G182 \\ \cline{2-9}
~ & G184 & (0, 8, 6, 9, 1, 7, 4, 2, 3, 5) & (7, 4, 2, 5, 6, 3, 0, 8, 9, 1) & -4 & 1 & -- & -- & G185 \\ \cline{2-9}
~ & G185 & (0, 3, 6, 9, 5, 7, 4, 8, 1, 2) & (5, 7, 8, 4, 1, 2, 0, 3, 6, 9) & -4 & 1 & -- & -- & G184 \\ \hline
m10n30 & G1188 & (0, 7, 9, 8, 5, 1, 4, 2, 6, 3) & (4, 2, 6, 3, 0, 7, 9, 8, 1, 5) & -6 & -1 & -- & -- & G1189 \\ \cline{2-9}
~ & G1189 & (0, 9, 7, 2, 4, 6, 3, 1, 5, 8) & (4, 3, 1, 5, 8, 0, 7, 6, 9, 2) & -6 & -1 & -- & -- & G1188 \\ \cline{2-9}
~ & G1190 & (0, 7, 1, 9, 2, 8, 5, 4, 6, 3) & (8, 2, 5, 4, 6, 3, 0, 7, 1, 9) & -6 & 1 & -- & -- & G1191 \\ \cline{2-9}
~ & G1191 & (0, 3, 7, 5, 2, 4, 6, 1, 9, 8) & (6, 9, 2, 1, 8, 0, 3, 7, 5, 4) & -6 & 1 & -- & -- & G1190 \\ \hline
10n31 & G186 & (0, 2, 9, 8, 6, 7, 4, 5, 3, 1) & (4, 5, 3, 1, 0, 2, 8, 9, 6, 7) & -15 & -2 & -- & -- & G186 \\ \cline{2-9}
~ & G187 & (0, 2, 9, 1, 8, 6, 7, 4, 5, 3) & (4, 6, 3, 5, 2, 0, 1, 9, 8, 7) & -15 & -2 & -- & -- & G187 \\ \cline{2-9}
~ & G188 & (0, 2, 9, 8, 6, 7, 4, 5, 3, 1) & (4, 5, 3, 1, 9, 2, 8, 0, 7, 6) & -15 & -2 & -- & -- & G188 \\ \cline{2-9}
~ & G189 & (0, 4, 2, 9, 8, 1, 7, 5, 6, 3) & (8, 7, 5, 6, 3, 4, 2, 0, 1, 9) & -15 & 0 & G190 & G189 & G190 \\ \cline{2-9}
~ & G190 & (0, 7, 4, 6, 2, 3, 1, 9, 8, 5) & (3, 1, 9, 0, 7, 8, 6, 5, 4, 2) & -15 & 0 & G189 & G190 & G189 \\ \cline{2-9}
~ & G191 & (0, 8, 7, 9, 6, 2, 4, 5, 1, 3) & (4, 5, 2, 3, 1, 0, 8, 9, 7, 6) & -15 & 0 & G192 & G191 & G192 \\ \cline{2-9}
~ & G192 & (0, 4, 1, 2, 9, 7, 6, 8, 5, 3) & (7, 8, 5, 6, 4, 3, 1, 2, 0, 9) & -15 & 0 & G191 & G192 & G191 \\ \cline{2-9}
~ & G193 & (0, 7, 2, 9, 8, 6, 4, 5, 1, 3) & (6, 4, 5, 3, 1, 2, 0, 9, 7, 8) & -15 & 0 & G194 & G193 & G194 \\ \cline{2-9}
~ & G194 & (0, 1, 9, 5, 8, 7, 4, 2, 6, 3) & (5, 6, 4, 2, 3, 1, 0, 8, 9, 7) & -15 & 0 & G193 & G194 & G193 \\ \cline{2-9}
~ & G195 & (0, 8, 6, 7, 4, 5, 3, 2, 9, 1) & (5, 4, 1, 3, 9, 2, 0, 8, 6, 7) & -15 & 2 & -- & -- & G195 \\ \cline{2-9}
~ & G196 & (0, 8, 6, 7, 4, 5, 3, 2, 9, 1) & (4, 5, 2, 3, 9, 1, 0, 8, 6, 7) & -15 & 2 & -- & -- & G196 \\ \cline{2-9}
~ & G197 & (0, 8, 9, 6, 7, 5, 2, 4, 1, 3) & (6, 5, 4, 2, 3, 1, 8, 0, 7, 9) & -15 & 2 & -- & -- & G197 \\ \hline
m10n31 & G1192 & (0, 2, 3, 6, 4, 8, 5, 7, 9, 1) & (6, 7, 9, 1, 0, 3, 2, 4, 5, 8) & 5 & 0 & G1192 & G1192 & G1192 \\ \cline{2-9}
~ & G1193 & (0, 3, 2, 4, 7, 5, 6, 8, 9, 1) & (4, 7, 6, 8, 1, 9, 0, 3, 2, 5) & 5 & 0 & G1193 & G1193 & G1193 \\ \hline
10n32 & G198 & (0, 9, 3, 6, 7, 5, 4, 8, 1, 2) & (4, 1, 7, 8, 0, 9, 6, 2, 3, 5) & -3 & -2 & -- & -- & G198 \\ \cline{2-9}
~ & G199 & (0, 9, 1, 2, 8, 7, 4, 3, 5, 6) & (4, 3, 5, 0, 1, 9, 8, 6, 7, 2) & -3 & -2 & -- & -- & G199 \\ \cline{2-9}
~ & G200 & (0, 1, 5, 4, 2, 3, 7, 9, 6, 8) & (7, 9, 0, 8, 6, 1, 2, 5, 4, 3) & -3 & 0 & G201 & G200 & G201 \\ \cline{2-9}
~ & G201 & (0, 8, 1, 2, 5, 6, 4, 3, 9, 7) & (4, 2, 3, 6, 7, 0, 9, 8, 5, 1) & -3 & 0 & G200 & G201 & G200 \\ \cline{2-9}
~ & G202 & (0, 1, 4, 8, 7, 5, 6, 9, 3, 2) & (7, 9, 0, 6, 3, 2, 4, 5, 1, 8) & -3 & 2 & -- & -- & G202 \\ \cline{2-9}
~ & G203 & (0, 1, 3, 2, 9, 8, 4, 5, 7, 6) & (4, 9, 0, 8, 7, 5, 6, 1, 3, 2) & -3 & 2 & -- & -- & G203 \\ \hline
m10n32 & G1194 & (0, 5, 6, 7, 9, 8, 4, 2, 3, 1) & (2, 1, 3, 5, 6, 0, 9, 7, 8, 4) & -7 & -2 & -- & -- & G1194 \\ \cline{2-9}
~ & G1195 & (0, 5, 4, 6, 7, 9, 8, 3, 1, 2) & (4, 3, 7, 8, 1, 2, 0, 9, 5, 6) & -7 & 0 & G1196 & G1195 & G1196 \\ \cline{2-9}
~ & G1196 & (0, 3, 4, 8, 7, 5, 6, 2, 1, 9) & (4, 5, 7, 6, 1, 9, 0, 8, 3, 2) & -7 & 0 & G1195 & G1196 & G1195 \\ \cline{2-9}
~ & G1197 & (0, 8, 9, 7, 3, 2, 4, 5, 6, 1) & (7, 3, 4, 2, 1, 5, 6, 8, 0, 9) & -7 & 2 & -- & -- & G1197 \\ \hline
10n33 & G204 & (0, 3, 4, 7, 6, 5, 8, 9, 1, 2) & (4, 5, 1, 2, 9, 7, 0, 3, 6, 8) & -2 & -1 & -- & -- & G206 \\ \cline{2-9}
~ & G205 & (0, 8, 9, 6, 7, 1, 3, 2, 4, 5) & (4, 1, 2, 0, 5, 6, 8, 7, 9, 3) & -2 & -1 & -- & -- & G205 \\ \cline{2-9}
~ & G206 & (0, 2, 3, 6, 5, 7, 4, 8, 1, 9) & (4, 8, 1, 2, 9, 0, 6, 5, 7, 3) & -2 & -1 & -- & -- & G204 \\ \cline{2-9}
~ & G207 & (0, 2, 1, 8, 4, 5, 3, 6, 9, 7) & (5, 6, 3, 2, 7, 9, 8, 0, 4, 1) & -2 & -1 & -- & -- & G212 \\ \cline{2-9}
~ & G208 & (0, 3, 1, 7, 2, 6, 8, 9, 4, 5) & (4, 6, 5, 3, 9, 0, 1, 7, 8, 2) & -2 & -1 & -- & -- & G209 \\ \cline{2-9}
~ & G209 & (0, 6, 4, 3, 5, 7, 1, 2, 8, 9) & (7, 2, 8, 6, 9, 4, 5, 0, 1, 3) & -2 & -1 & -- & -- & G208 \\ \cline{2-9}
~ & G210 & (0, 1, 5, 4, 2, 3, 7, 8, 6, 9) & (7, 8, 9, 6, 5, 1, 2, 4, 0, 3) & -2 & -1 & -- & -- & G213 \\ \cline{2-9}
~ & G211 & (0, 1, 4, 3, 2, 7, 8, 9, 5, 6) & (2, 8, 9, 5, 4, 0, 3, 6, 7, 1) & -2 & -1 & -- & -- & G211 \\ \cline{2-9}
~ & G212 & (0, 5, 3, 4, 6, 8, 2, 7, 9, 1) & (2, 1, 7, 9, 0, 3, 5, 4, 6, 8) & -2 & -1 & -- & -- & G207 \\ \cline{2-9}
~ & G213 & (0, 6, 4, 5, 7, 8, 9, 2, 3, 1) & (2, 1, 8, 9, 0, 6, 3, 4, 7, 5) & -2 & -1 & -- & -- & G210 \\ \cline{2-9}
~ & G214 & (0, 8, 1, 5, 2, 4, 3, 6, 7, 9) & (6, 2, 4, 3, 9, 0, 7, 8, 1, 5) & -2 & 1 & -- & -- & G219 \\ \cline{2-9}
~ & G215 & (0, 1, 7, 8, 2, 4, 6, 5, 3, 9) & (6, 8, 9, 4, 5, 0, 3, 1, 7, 2) & -2 & 1 & -- & -- & G222 \\ \cline{2-9}
~ & G216 & (0, 3, 1, 2, 6, 7, 5, 4, 8, 9) & (6, 9, 5, 7, 8, 4, 3, 0, 1, 2) & -2 & 1 & -- & -- & G223 \\ \cline{2-9}
~ & G217 & (0, 1, 3, 2, 4, 8, 9, 6, 7, 5) & (2, 6, 8, 7, 9, 0, 5, 3, 4, 1) & -2 & 1 & -- & -- & G217 \\ \cline{2-9}
~ & G218 & (0, 8, 1, 4, 2, 3, 9, 6, 5, 7) & (6, 3, 7, 9, 8, 0, 5, 4, 1, 2) & -2 & 1 & -- & -- & G220 \\ \cline{2-9}
~ & G219 & (0, 1, 3, 4, 7, 6, 5, 8, 9, 2) & (4, 6, 9, 2, 5, 3, 0, 1, 7, 8) & -2 & 1 & -- & -- & G214 \\ \cline{2-9}
~ & G220 & (0, 2, 4, 9, 3, 5, 7, 8, 6, 1) & (3, 5, 7, 6, 8, 1, 2, 4, 0, 9) & -2 & 1 & -- & -- & G218 \\ \cline{2-9}
~ & G221 & (0, 1, 7, 8, 9, 4, 3, 2, 5, 6) & (5, 9, 0, 3, 6, 2, 1, 7, 8, 4) & -2 & 1 & -- & -- & G221 \\ \cline{2-9}
~ & G222 & (0, 1, 6, 7, 9, 3, 8, 4, 2, 5) & (3, 7, 8, 4, 5, 6, 2, 0, 9, 1) & -2 & 1 & -- & -- & G215 \\ \cline{2-9}
~ & G223 & (0, 8, 9, 2, 3, 4, 6, 7, 5, 1) & (6, 4, 7, 8, 5, 1, 2, 3, 0, 9) & -2 & 1 & -- & -- & G216 \\ \hline
m10n33 & G1198 & (0, 7, 5, 4, 8, 9, 3, 2, 6, 1) & (3, 2, 1, 6, 5, 7, 8, 4, 0, 9) & -8 & -1 & -- & -- & G1198 \\ \cline{2-9}
~ & G1199 & (0, 3, 2, 8, 7, 5, 6, 4, 9, 1) & (5, 6, 4, 3, 9, 8, 1, 0, 2, 7) & -8 & -1 & -- & -- & G1199 \\ \cline{2-9}
~ & G1200 & (0, 5, 9, 8, 2, 3, 7, 6, 4, 1) & (2, 1, 7, 3, 4, 6, 5, 0, 9, 8) & -8 & 1 & -- & -- & G1200 \\ \cline{2-9}
~ & G1201 & (0, 2, 7, 5, 6, 4, 3, 9, 8, 1) & (4, 9, 1, 0, 3, 2, 8, 7, 5, 6) & -8 & 1 & -- & -- & G1201 \\ \hline
10n34 & G224 & (0, 8, 9, 1, 2, 5, 3, 4, 6, 7) & (6, 4, 7, 8, 0, 1, 9, 2, 3, 5) & 3 & 0 & G224 & G224 & G224 \\ \hline
m10n34 & G1206 & (0, 2, 1, 9, 8, 5, 7, 6, 4, 3) & (4, 6, 3, 2, 0, 9, 1, 8, 7, 5) & -13 & -4 & -- & -- & G1206 \\ \cline{2-9}
~ & G1202 & (0, 6, 3, 7, 5, 4, 2, 9, 1, 8) & (4, 1, 9, 0, 8, 6, 7, 5, 3, 2) & -13 & -2 & -- & -- & G1205 \\ \cline{2-9}
~ & G1203 & (0, 7, 6, 4, 5, 3, 2, 9, 1, 8) & (2, 1, 9, 7, 0, 8, 4, 3, 6, 5) & -13 & -2 & -- & -- & G1204 \\ \cline{2-9}
~ & G1204 & (0, 9, 7, 6, 4, 5, 3, 2, 1, 8) & (5, 1, 0, 8, 7, 2, 9, 6, 4, 3) & -13 & -2 & -- & -- & G1203 \\ \cline{2-9}
~ & G1205 & (0, 6, 9, 8, 5, 7, 3, 1, 4, 2) & (3, 2, 4, 1, 9, 0, 8, 6, 7, 5) & -13 & -2 & -- & -- & G1202 \\ \cline{2-9}
~ & G1207 & (0, 8, 7, 5, 6, 4, 2, 3, 1, 9) & (7, 6, 2, 9, 1, 0, 5, 8, 4, 3) & -13 & 0 & G1213 & G1213 & G1207 \\ \cline{2-9}
~ & G1208 & (0, 2, 9, 8, 5, 7, 4, 3, 6, 1) & (5, 6, 4, 1, 9, 3, 2, 0, 8, 7) & -13 & 0 & G1211 & G1208 & G1211 \\ \cline{2-9}
~ & G1209 & (0, 3, 9, 2, 6, 5, 8, 4, 7, 1) & (6, 7, 5, 4, 3, 1, 2, 0, 9, 8) & -13 & 0 & G1212 & G1209 & G1212 \\ \cline{2-9}
~ & G1210 & (0, 7, 8, 5, 3, 6, 4, 2, 9, 1) & (3, 2, 4, 1, 9, 0, 7, 6, 5, 8) & -13 & 0 & G1214 & G1214 & G1210 \\ \cline{2-9}
~ & G1211 & (0, 2, 8, 7, 5, 9, 6, 4, 3, 1) & (4, 7, 6, 3, 1, 2, 0, 9, 5, 8) & -13 & 0 & G1208 & G1211 & G1208 \\ \cline{2-9}
~ & G1212 & (0, 6, 9, 8, 2, 5, 1, 4, 3, 7) & (4, 2, 3, 1, 0, 9, 7, 8, 6, 5) & -13 & 0 & G1209 & G1212 & G1209 \\ \cline{2-9}
~ & G1213 & (0, 8, 7, 5, 6, 4, 2, 3, 1, 9) & (6, 3, 9, 8, 2, 1, 7, 0, 5, 4) & -13 & 0 & G1207 & G1207 & G1213 \\ \cline{2-9}
~ & G1214 & (0, 8, 9, 6, 5, 4, 7, 2, 1, 3) & (4, 2, 5, 3, 1, 8, 0, 9, 6, 7) & -13 & 0 & G1210 & G1210 & G1214 \\ \cline{2-9}
~ & G1215 & (0, 7, 6, 5, 3, 4, 2, 1, 9, 8) & (5, 4, 2, 9, 6, 1, 0, 8, 7, 3) & -13 & 2 & -- & -- & G1218 \\ \cline{2-9}
~ & G1216 & (0, 8, 1, 9, 5, 7, 4, 3, 6, 2) & (7, 5, 6, 4, 2, 3, 1, 8, 0, 9) & -13 & 2 & -- & -- & G1217 \\ \cline{2-9}
~ & G1217 & (0, 7, 9, 6, 4, 3, 1, 5, 2, 8) & (6, 5, 3, 1, 2, 0, 8, 9, 7, 4) & -13 & 2 & -- & -- & G1216 \\ \cline{2-9}
~ & G1218 & (0, 7, 9, 6, 5, 3, 4, 2, 1, 8) & (3, 2, 5, 4, 0, 8, 1, 9, 7, 6) & -13 & 2 & -- & -- & G1215 \\ \cline{2-9}
~ & G1219 & (0, 9, 7, 6, 8, 5, 4, 2, 1, 3) & (8, 6, 5, 2, 4, 3, 1, 0, 7, 9) & -13 & 4 & -- & -- & G1219 \\ \hline
10n35 & G225 & (0, 4, 5, 3, 2, 1, 6, 8, 7, 9) & (8, 9, 1, 7, 0, 4, 3, 5, 2, 6) & -5 & 0 & G226 & ? & ? \\ \cline{2-9}
~ & G226 & (0, 2, 7, 6, 5, 3, 4, 8, 9, 1) & (3, 6, 4, 1, 8, 7, 9, 0, 2, 5) & -5 & 0 & G225 & ? & ? \\ \hline
m10n35 & G1220 & (0, 6, 5, 3, 1, 8, 2, 4, 7, 9) & (8, 9, 7, 6, 4, 3, 5, 0, 1, 2) & -5 & -2 & -- & -- & G1223 \\ \cline{2-9}
~ & G1221 & (0, 3, 6, 7, 5, 4, 2, 9, 1, 8) & (7, 8, 9, 1, 0, 6, 5, 3, 4, 2) & -5 & -2 & -- & -- & G1224 \\ \cline{2-9}
~ & G1222 & (0, 2, 6, 1, 7, 5, 8, 9, 4, 3) & (4, 8, 0, 3, 2, 9, 1, 6, 7, 5) & -5 & -2 & -- & -- & G1225 \\ \cline{2-9}
~ & G1223 & (0, 5, 7, 8, 6, 3, 4, 2, 1, 9) & (8, 9, 1, 4, 0, 5, 7, 6, 3, 2) & -5 & -2 & -- & -- & G1220 \\ \cline{2-9}
~ & G1224 & (0, 1, 9, 8, 4, 3, 5, 6, 7, 2) & (3, 5, 2, 0, 9, 7, 8, 1, 4, 6) & -5 & -2 & -- & -- & G1221 \\ \cline{2-9}
~ & G1225 & (0, 1, 4, 7, 5, 3, 2, 9, 6, 8) & (5, 9, 6, 0, 8, 7, 4, 3, 1, 2) & -5 & -2 & -- & -- & G1222 \\ \cline{2-9}
~ & G1226 & (0, 8, 7, 3, 5, 4, 6, 9, 1, 2) & (4, 1, 9, 8, 2, 7, 0, 3, 5, 6) & -5 & -2 & -- & -- & G1227 \\ \cline{2-9}
~ & G1227 & (0, 6, 5, 1, 4, 2, 3, 7, 9, 8) & (3, 9, 7, 6, 0, 5, 8, 1, 4, 2) & -5 & -2 & -- & -- & G1226 \\ \cline{2-9}
~ & G1228 & (0, 8, 9, 1, 6, 7, 2, 5, 4, 3) & (5, 2, 3, 7, 8, 4, 0, 1, 9, 6) & -5 & 0 & G1237 & G1234 & G1235 \\ \cline{2-9}
~ & G1229 & (0, 1, 4, 3, 5, 2, 8, 7, 9, 6) & (2, 8, 9, 7, 0, 6, 4, 1, 5, 3) & -5 & 0 & G1233 & G1229 & G1233 \\ \cline{2-9}
~ & G1230 & (0, 2, 9, 1, 8, 5, 7, 3, 4, 6) & (3, 7, 5, 6, 4, 0, 9, 8, 1, 2) & -5 & 0 & G1232 & G1238 & G1236 \\ \cline{2-9}
~ & G1231 & (0, 1, 8, 9, 7, 5, 6, 2, 3, 4) & (2, 7, 6, 3, 0, 9, 4, 5, 8, 1) & -5 & 0 & G1239 & G1231 & G1239 \\ \cline{2-9}
~ & G1232 & (0, 2, 3, 9, 1, 8, 5, 7, 4, 6) & (4, 5, 8, 7, 6, 2, 0, 1, 9, 3) & -5 & 0 & G1230 & G1236 & G1238 \\ \cline{2-9}
~ & G1233 & (0, 4, 2, 1, 3, 8, 6, 5, 7, 9) & (6, 9, 8, 5, 7, 4, 2, 0, 1, 3) & -5 & 0 & G1229 & G1233 & G1229 \\ \cline{2-9}
~ & G1234 & (0, 6, 2, 3, 1, 8, 7, 4, 5, 9) & (8, 9, 4, 7, 6, 5, 2, 0, 1, 3) & -5 & 0 & G1235 & G1228 & G1237 \\ \cline{2-9}
~ & G1235 & (0, 8, 1, 4, 7, 6, 5, 2, 3, 9) & (6, 4, 5, 9, 0, 3, 8, 7, 1, 2) & -5 & 0 & G1234 & G1237 & G1228 \\ \cline{2-9}
~ & G1236 & (0, 4, 1, 9, 7, 5, 8, 6, 2, 3) & (7, 8, 6, 2, 1, 0, 3, 4, 5, 9) & -5 & 0 & G1238 & G1232 & G1230 \\ \cline{2-9}
~ & G1237 & (0, 1, 5, 3, 4, 8, 9, 2, 7, 6) & (2, 8, 9, 7, 0, 3, 6, 5, 4, 1) & -5 & 0 & G1228 & G1235 & G1234 \\ \cline{2-9}
~ & G1238 & (0, 6, 4, 7, 5, 3, 1, 8, 2, 9) & (7, 8, 9, 2, 1, 0, 6, 4, 5, 3) & -5 & 0 & G1236 & G1230 & G1232 \\ \cline{2-9}
~ & G1239 & (0, 1, 9, 7, 8, 5, 6, 2, 3, 4) & (2, 7, 6, 3, 0, 9, 4, 5, 8, 1) & -5 & 0 & G1231 & G1239 & G1231 \\ \cline{2-9}
~ & G1240 & (0, 9, 4, 5, 8, 6, 2, 7, 1, 3) & (8, 6, 7, 2, 4, 1, 0, 3, 5, 9) & -5 & 2 & -- & -- & G1246 \\ \cline{2-9}
~ & G1241 & (0, 2, 5, 7, 1, 8, 6, 4, 3, 9) & (7, 8, 9, 4, 6, 5, 3, 2, 0, 1) & -5 & 2 & -- & -- & G1244 \\ \cline{2-9}
~ & G1242 & (0, 5, 6, 7, 9, 8, 4, 3, 1, 2) & (6, 8, 1, 4, 5, 3, 2, 0, 7, 9) & -5 & 2 & -- & -- & G1247 \\ \cline{2-9}
~ & G1243 & (0, 1, 3, 6, 8, 7, 9, 5, 4, 2) & (6, 7, 9, 2, 5, 0, 4, 3, 1, 8) & -5 & 2 & -- & -- & G1245 \\ \cline{2-9}
~ & G1244 & (0, 8, 7, 5, 6, 3, 1, 2, 4, 9) & (7, 6, 3, 2, 4, 9, 5, 8, 0, 1) & -5 & 2 & -- & -- & G1241 \\ \cline{2-9}
~ & G1245 & (0, 9, 1, 5, 6, 4, 7, 3, 2, 8) & (6, 4, 7, 0, 3, 8, 2, 1, 9, 5) & -5 & 2 & -- & -- & G1243 \\ \cline{2-9}
~ & G1246 & (0, 2, 9, 6, 5, 3, 1, 4, 7, 8) & (6, 7, 5, 4, 1, 0, 8, 2, 9, 3) & -5 & 2 & -- & -- & G1240 \\ \cline{2-9}
~ & G1247 & (0, 7, 9, 6, 4, 3, 1, 2, 5, 8) & (6, 4, 5, 3, 2, 8, 7, 9, 0, 1) & -5 & 2 & -- & -- & G1242 \\ \hline
10n36 & G236 & (0, 6, 7, 9, 8, 5, 4, 2, 3, 1) & (2, 1, 3, 6, 0, 9, 7, 5, 8, 4) & -10 & -3 & -- & -- & G236 \\ \cline{2-9}
~ & G227 & (0, 9, 7, 8, 2, 1, 6, 4, 5, 3) & (6, 1, 0, 4, 5, 3, 2, 7, 9, 8) & -10 & -1 & -- & -- & G234 \\ \cline{2-9}
~ & G228 & (0, 1, 9, 5, 3, 6, 8, 7, 4, 2) & (4, 7, 3, 2, 0, 1, 5, 9, 8, 6) & -10 & -1 & -- & -- & G231 \\ \cline{2-9}
~ & G229 & (0, 8, 9, 7, 2, 1, 6, 4, 5, 3) & (4, 3, 5, 1, 0, 8, 9, 7, 2, 6) & -10 & -1 & -- & -- & G232 \\ \cline{2-9}
~ & G230 & (0, 6, 5, 7, 9, 8, 4, 1, 3, 2) & (3, 4, 8, 1, 2, 0, 9, 6, 7, 5) & -10 & -1 & -- & -- & G235 \\ \cline{2-9}
~ & G231 & (0, 1, 9, 8, 4, 3, 5, 7, 6, 2) & (4, 5, 3, 0, 2, 6, 9, 1, 8, 7) & -10 & -1 & -- & -- & G228 \\ \cline{2-9}
~ & G232 & (0, 7, 6, 4, 5, 3, 8, 1, 9, 2) & (3, 2, 8, 7, 1, 9, 0, 6, 4, 5) & -10 & -1 & -- & -- & G229 \\ \cline{2-9}
~ & G233 & (0, 9, 1, 7, 5, 6, 8, 3, 4, 2) & (6, 3, 4, 2, 0, 1, 5, 7, 9, 8) & -10 & -1 & -- & -- & G233 \\ \cline{2-9}
~ & G234 & (0, 6, 7, 5, 4, 9, 8, 3, 1, 2) & (4, 1, 3, 2, 6, 5, 0, 9, 7, 8) & -10 & -1 & -- & -- & G227 \\ \cline{2-9}
~ & G235 & (0, 9, 5, 2, 4, 1, 3, 7, 6, 8) & (7, 1, 0, 8, 9, 6, 5, 4, 2, 3) & -10 & -1 & -- & -- & G230 \\ \cline{2-9}
~ & G237 & (0, 8, 9, 7, 2, 1, 5, 6, 4, 3) & (5, 4, 6, 1, 0, 8, 9, 3, 2, 7) & -10 & 1 & -- & -- & G239 \\ \cline{2-9}
~ & G238 & (0, 8, 9, 7, 2, 1, 6, 4, 5, 3) & (7, 1, 6, 4, 5, 3, 2, 8, 0, 9) & -10 & 1 & -- & -- & G241 \\ \cline{2-9}
~ & G239 & (0, 1, 9, 4, 3, 8, 7, 5, 6, 2) & (4, 5, 3, 2, 7, 6, 0, 9, 1, 8) & -10 & 1 & -- & -- & G237 \\ \cline{2-9}
~ & G240 & (0, 8, 9, 4, 6, 7, 5, 1, 3, 2) & (4, 3, 5, 7, 1, 2, 0, 8, 9, 6) & -10 & 1 & -- & -- & G240 \\ \cline{2-9}
~ & G241 & (0, 3, 1, 4, 9, 7, 8, 6, 5, 2) & (7, 8, 6, 2, 3, 1, 5, 4, 0, 9) & -10 & 1 & -- & -- & G238 \\ \cline{2-9}
~ & G242 & (0, 2, 1, 5, 7, 4, 6, 3, 9, 8) & (5, 6, 4, 3, 2, 9, 0, 8, 7, 1) & -10 & 1 & -- & -- & G244 \\ \cline{2-9}
~ & G243 & (0, 6, 5, 7, 9, 8, 4, 3, 1, 2) & (5, 4, 1, 3, 6, 0, 2, 9, 7, 8) & -10 & 1 & -- & -- & G245 \\ \cline{2-9}
~ & G244 & (0, 9, 1, 8, 4, 3, 5, 7, 6, 2) & (7, 5, 6, 3, 2, 0, 1, 4, 8, 9) & -10 & 1 & -- & -- & G242 \\ \cline{2-9}
~ & G245 & (0, 8, 5, 4, 6, 9, 7, 3, 1, 2) & (6, 4, 3, 7, 1, 2, 0, 9, 5, 8) & -10 & 1 & -- & -- & G243 \\ \cline{2-9}
~ & G246 & (0, 8, 9, 7, 6, 3, 2, 4, 5, 1) & (7, 3, 6, 4, 2, 1, 5, 8, 0, 9) & -10 & 3 & -- & -- & G246 \\ \hline
m10n36 & G1248 & (0, 3, 5, 7, 8, 6, 4, 9, 1, 2) & (4, 6, 8, 9, 1, 0, 7, 2, 3, 5) & 0 & -1 & -- & -- & G1248 \\ \cline{2-9}
~ & G1249 & (0, 3, 5, 4, 6, 1, 2, 8, 7, 9) & (6, 8, 9, 7, 2, 3, 5, 4, 0, 1) & 0 & -1 & -- & -- & G1250 \\ \cline{2-9}
~ & G1250 & (0, 1, 6, 8, 7, 9, 3, 2, 4, 5) & (4, 9, 0, 2, 1, 5, 8, 6, 7, 3) & 0 & -1 & -- & -- & G1249 \\ \cline{2-9}
~ & G1251 & (0, 1, 3, 2, 6, 8, 7, 9, 4, 5) & (2, 8, 9, 7, 0, 4, 3, 5, 6, 1) & 0 & 1 & -- & -- & G1253 \\ \cline{2-9}
~ & G1252 & (0, 1, 3, 8, 6, 4, 5, 7, 9, 2) & (7, 9, 0, 5, 2, 1, 3, 4, 6, 8) & 0 & 1 & -- & -- & G1252 \\ \cline{2-9}
~ & G1253 & (0, 2, 1, 7, 8, 3, 5, 4, 6, 9) & (8, 9, 5, 4, 6, 7, 2, 0, 1, 3) & 0 & 1 & -- & -- & G1251 \\ \hline
10n39 & G247 & (0, 9, 3, 6, 1, 7, 2, 8, 4, 5) & (8, 1, 0, 2, 4, 3, 5, 6, 7, 9) & -1 & 0 & G248 & G248 & G247 \\ \cline{2-9}
~ & G248 & (0, 9, 1, 2, 3, 5, 4, 7, 6, 8) & (7, 3, 8, 4, 0, 1, 6, 5, 9, 2) & -1 & 0 & G247 & G247 & G248 \\ \hline
m10n39 & G1254 & (0, 6, 2, 8, 5, 9, 4, 3, 1, 7) & (3, 1, 9, 0, 7, 6, 8, 5, 4, 2) & -9 & -2 & -- & -- & G1256 \\ \cline{2-9}
~ & G1255 & (0, 5, 4, 2, 3, 1, 7, 9, 6, 8) & (7, 9, 6, 5, 8, 4, 2, 3, 0, 1) & -9 & -2 & -- & -- & G1257 \\ \cline{2-9}
~ & G1256 & (0, 8, 7, 5, 6, 2, 4, 3, 1, 9) & (3, 1, 9, 8, 4, 5, 0, 7, 6, 2) & -9 & -2 & -- & -- & G1254 \\ \cline{2-9}
~ & G1257 & (0, 8, 1, 6, 4, 5, 3, 2, 9, 7) & (5, 2, 9, 0, 7, 8, 6, 4, 3, 1) & -9 & -2 & -- & -- & G1255 \\ \cline{2-9}
~ & G1258 & (0, 8, 4, 3, 6, 2, 5, 7, 1, 9) & (5, 2, 1, 9, 0, 7, 8, 3, 6, 4) & -9 & 0 & G1263 & G1258 & G1263 \\ \cline{2-9}
~ & G1259 & (0, 1, 8, 9, 7, 6, 5, 3, 4, 2) & (3, 9, 0, 6, 4, 2, 8, 7, 1, 5) & -9 & 0 & G1260 & G1259 & G1260 \\ \cline{2-9}
~ & G1260 & (0, 8, 7, 6, 4, 5, 2, 3, 1, 9) & (6, 1, 5, 9, 8, 3, 4, 0, 7, 2) & -9 & 0 & G1259 & G1260 & G1259 \\ \cline{2-9}
~ & G1261 & (0, 4, 2, 1, 8, 9, 6, 7, 5, 3) & (6, 9, 7, 3, 0, 5, 2, 4, 1, 8) & -9 & 0 & G1262 & G1261 & G1262 \\ \cline{2-9}
~ & G1262 & (0, 5, 8, 7, 4, 6, 3, 1, 2, 9) & (6, 9, 3, 1, 8, 2, 0, 5, 7, 4) & -9 & 0 & G1261 & G1262 & G1261 \\ \cline{2-9}
~ & G1263 & (0, 1, 9, 8, 5, 6, 4, 7, 2, 3) & (4, 7, 6, 2, 0, 1, 9, 3, 5, 8) & -9 & 0 & G1258 & G1263 & G1258 \\ \cline{2-9}
~ & G1264 & (0, 6, 4, 3, 8, 2, 9, 5, 1, 7) & (5, 3, 2, 9, 1, 0, 7, 8, 6, 4) & -9 & 2 & -- & -- & G1267 \\ \cline{2-9}
~ & G1265 & (0, 2, 9, 1, 7, 5, 6, 4, 3, 8) & (7, 8, 5, 6, 4, 0, 3, 2, 9, 1) & -9 & 2 & -- & -- & G1266 \\ \cline{2-9}
~ & G1266 & (0, 8, 5, 4, 2, 3, 1, 6, 9, 7) & (6, 4, 3, 1, 9, 0, 7, 8, 5, 2) & -9 & 2 & -- & -- & G1265 \\ \cline{2-9}
~ & G1267 & (0, 8, 6, 5, 7, 3, 4, 2, 1, 9) & (7, 3, 2, 9, 4, 5, 1, 0, 8, 6) & -9 & 2 & -- & -- & G1264 \\ \hline
10n40 & G253 & (0, 6, 5, 1, 4, 8, 9, 7, 3, 2) & (4, 3, 7, 6, 9, 0, 2, 1, 8, 5) & -8 & -1 & -- & -- & G255 \\ \cline{2-9}
~ & G254 & (0, 9, 7, 5, 3, 2, 8, 1, 4, 6) & (8, 2, 1, 0, 6, 4, 3, 5, 7, 9) & -8 & -1 & -- & -- & G254 \\ \cline{2-9}
~ & G255 & (0, 8, 9, 3, 6, 2, 1, 7, 5, 4) & (5, 1, 7, 8, 0, 9, 4, 3, 2, 6) & -8 & -1 & -- & -- & G253 \\ \cline{2-9}
~ & G256 & (0, 9, 5, 3, 4, 8, 1, 7, 6, 2) & (7, 4, 1, 0, 2, 3, 6, 5, 9, 8) & -8 & 1 & -- & -- & G257 \\ \cline{2-9}
~ & G257 & (0, 9, 7, 3, 2, 8, 1, 5, 6, 4) & (8, 2, 1, 0, 5, 4, 6, 7, 3, 9) & -8 & 1 & -- & -- & G256 \\ \cline{2-9}
~ & G258 & (0, 2, 5, 8, 4, 3, 1, 9, 7, 6) & (7, 9, 1, 3, 2, 0, 6, 5, 4, 8) & -8 & 1 & -- & -- & G258 \\ \hline
m10n40 & G1272 & (0, 9, 1, 2, 7, 3, 6, 4, 5, 8) & (6, 3, 5, 0, 1, 8, 9, 7, 2, 4) & -2 & -1 & -- & -- & G1281 \\ \cline{2-9}
~ & G1273 & (0, 9, 5, 2, 8, 1, 3, 4, 6, 7) & (3, 1, 0, 6, 4, 5, 7, 9, 8, 2) & -2 & -1 & -- & -- & G1276 \\ \cline{2-9}
~ & G1274 & (0, 7, 1, 2, 6, 8, 9, 3, 5, 4) & (5, 2, 3, 9, 0, 1, 4, 7, 8, 6) & -2 & -1 & -- & -- & G1278 \\ \cline{2-9}
~ & G1275 & (0, 6, 5, 7, 8, 2, 9, 1, 3, 4) & (3, 1, 9, 0, 6, 7, 4, 5, 8, 2) & -2 & -1 & -- & -- & G1279 \\ \cline{2-9}
~ & G1276 & (0, 8, 5, 3, 1, 2, 6, 4, 7, 9) & (4, 2, 9, 6, 5, 7, 0, 8, 1, 3) & -2 & -1 & -- & -- & G1273 \\ \cline{2-9}
~ & G1277 & (0, 1, 3, 7, 4, 8, 6, 5, 9, 2) & (4, 5, 9, 0, 2, 3, 1, 7, 6, 8) & -2 & -1 & -- & -- & G1280 \\ \cline{2-9}
~ & G1278 & (0, 7, 1, 2, 6, 8, 9, 3, 5, 4) & (5, 3, 4, 9, 0, 1, 7, 8, 2, 6) & -2 & -1 & -- & -- & G1274 \\ \cline{2-9}
~ & G1279 & (0, 3, 4, 7, 6, 8, 9, 1, 5, 2) & (4, 5, 1, 2, 9, 0, 3, 7, 8, 6) & -2 & -1 & -- & -- & G1275 \\ \cline{2-9}
~ & G1280 & (0, 8, 9, 2, 4, 5, 3, 6, 7, 1) & (2, 1, 3, 6, 8, 0, 7, 9, 4, 5) & -2 & -1 & -- & -- & G1277 \\ \cline{2-9}
~ & G1281 & (0, 8, 6, 1, 3, 2, 4, 5, 9, 7) & (4, 2, 9, 7, 8, 5, 6, 0, 1, 3) & -2 & -1 & -- & -- & G1272 \\ \cline{2-9}
~ & G1282 & (0, 7, 1, 3, 4, 6, 5, 8, 9, 2) & (6, 4, 5, 9, 2, 3, 0, 1, 7, 8) & -2 & 1 & -- & -- & G1289 \\ \cline{2-9}
~ & G1283 & (0, 3, 7, 6, 4, 8, 5, 9, 1, 2) & (4, 6, 5, 1, 9, 0, 2, 3, 7, 8) & -2 & 1 & -- & -- & G1284 \\ \cline{2-9}
~ & G1284 & (0, 4, 5, 8, 6, 7, 9, 2, 3, 1) & (6, 7, 2, 4, 1, 3, 5, 8, 0, 9) & -2 & 1 & -- & -- & G1283 \\ \cline{2-9}
~ & G1285 & (0, 3, 4, 2, 5, 1, 6, 7, 9, 8) & (4, 6, 1, 9, 0, 7, 8, 3, 5, 2) & -2 & 1 & -- & -- & G1290 \\ \cline{2-9}
~ & G1286 & (0, 1, 3, 4, 6, 9, 5, 2, 8, 7) & (5, 9, 8, 0, 2, 3, 1, 7, 6, 4) & -2 & 1 & -- & -- & G1288 \\ \cline{2-9}
~ & G1287 & (0, 9, 1, 5, 6, 8, 2, 3, 7, 4) & (8, 2, 6, 7, 3, 4, 5, 0, 1, 9) & -2 & 1 & -- & -- & G1291 \\ \cline{2-9}
~ & G1288 & (0, 2, 5, 3, 7, 8, 6, 4, 1, 9) & (6, 8, 1, 9, 2, 4, 3, 0, 7, 5) & -2 & 1 & -- & -- & G1286 \\ \cline{2-9}
~ & G1289 & (0, 1, 3, 5, 2, 6, 7, 9, 8, 4) & (2, 6, 9, 0, 7, 8, 4, 5, 3, 1) & -2 & 1 & -- & -- & G1282 \\ \cline{2-9}
~ & G1290 & (0, 8, 2, 3, 5, 4, 6, 1, 9, 7) & (4, 6, 7, 1, 2, 9, 0, 8, 5, 3) & -2 & 1 & -- & -- & G1285 \\ \cline{2-9}
~ & G1291 & (0, 9, 1, 5, 6, 8, 2, 3, 7, 4) & (8, 6, 7, 0, 3, 4, 5, 1, 2, 9) & -2 & 1 & -- & -- & G1287 \\ \hline
10n41 & G259 & (0, 5, 3, 6, 4, 2, 1, 7, 9, 8) & (7, 9, 8, 1, 0, 5, 3, 2, 6, 4) & -4 & -1 & -- & -- & G260 \\ \cline{2-9}
~ & G260 & (0, 4, 6, 5, 7, 3, 2, 9, 1, 8) & (5, 7, 9, 8, 1, 0, 4, 3, 6, 2) & -4 & -1 & -- & -- & G259 \\ \cline{2-9}
~ & G261 & (0, 4, 6, 9, 5, 7, 2, 1, 3, 8) & (5, 7, 1, 3, 8, 0, 9, 4, 6, 2) & -4 & -1 & -- & -- & G261 \\ \cline{2-9}
~ & G262 & (0, 9, 1, 7, 6, 4, 2, 5, 3, 8) & (4, 2, 6, 5, 3, 8, 7, 0, 9, 1) & -4 & 1 & -- & -- & G264 \\ \cline{2-9}
~ & G263 & (0, 5, 7, 6, 1, 3, 9, 2, 4, 8) & (6, 2, 4, 9, 8, 0, 5, 7, 1, 3) & -4 & 1 & -- & -- & G263 \\ \cline{2-9}
~ & G264 & (0, 7, 9, 6, 5, 1, 3, 2, 4, 8) & (6, 2, 5, 4, 8, 7, 0, 9, 1, 3) & -4 & 1 & -- & -- & G262 \\ \hline
m10n41 & G1292 & (0, 1, 9, 7, 8, 6, 2, 5, 3, 4) & (3, 8, 5, 0, 4, 9, 7, 1, 6, 2) & -6 & -1 & -- & -- & G1295 \\ \cline{2-9}
~ & G1293 & (0, 5, 7, 8, 6, 4, 2, 3, 1, 9) & (6, 8, 9, 1, 3, 0, 5, 7, 4, 2) & -6 & -1 & -- & -- & G1294 \\ \cline{2-9}
~ & G1294 & (0, 8, 6, 7, 5, 1, 3, 2, 4, 9) & (5, 4, 9, 2, 8, 6, 7, 0, 1, 3) & -6 & -1 & -- & -- & G1293 \\ \cline{2-9}
~ & G1295 & (0, 5, 7, 8, 6, 4, 2, 3, 1, 9) & (6, 8, 9, 3, 1, 7, 5, 0, 4, 2) & -6 & -1 & -- & -- & G1292 \\ \cline{2-9}
~ & G1296 & (0, 1, 8, 9, 7, 4, 6, 2, 3, 5) & (4, 6, 3, 5, 0, 8, 9, 7, 1, 2) & -6 & -1 & -- & -- & G1296 \\ \cline{2-9}
~ & G1297 & (0, 1, 9, 6, 2, 4, 5, 3, 8, 7) & (2, 5, 3, 0, 8, 7, 9, 6, 4, 1) & -6 & -1 & -- & -- & G1298 \\ \cline{2-9}
~ & G1298 & (0, 2, 5, 3, 1, 9, 6, 8, 4, 7) & (5, 6, 8, 7, 4, 2, 0, 3, 9, 1) & -6 & -1 & -- & -- & G1297 \\ \cline{2-9}
~ & G1299 & (0, 8, 6, 7, 5, 3, 1, 2, 4, 9) & (7, 5, 2, 4, 9, 6, 8, 0, 1, 3) & -6 & 1 & -- & -- & G1303 \\ \cline{2-9}
~ & G1300 & (0, 9, 4, 2, 3, 5, 1, 8, 6, 7) & (6, 3, 1, 8, 0, 9, 7, 4, 2, 5) & -6 & 1 & -- & -- & G1305 \\ \cline{2-9}
~ & G1301 & (0, 1, 9, 2, 8, 6, 7, 5, 3, 4) & (2, 8, 3, 7, 5, 0, 4, 9, 6, 1) & -6 & 1 & -- & -- & G1304 \\ \cline{2-9}
~ & G1302 & (0, 2, 3, 9, 1, 8, 6, 7, 4, 5) & (3, 4, 8, 6, 7, 5, 0, 2, 9, 1) & -6 & 1 & -- & -- & G1302 \\ \cline{2-9}
~ & G1303 & (0, 5, 7, 6, 8, 4, 2, 3, 1, 9) & (6, 8, 9, 2, 3, 1, 7, 0, 5, 4) & -6 & 1 & -- & -- & G1299 \\ \cline{2-9}
~ & G1304 & (0, 8, 6, 7, 5, 3, 1, 2, 4, 9) & (7, 5, 9, 4, 2, 8, 6, 0, 1, 3) & -6 & 1 & -- & -- & G1301 \\ \cline{2-9}
~ & G1305 & (0, 3, 9, 1, 8, 6, 4, 2, 5, 7) & (6, 8, 4, 7, 5, 3, 0, 9, 1, 2) & -6 & 1 & -- & -- & G1300 \\ \hline
10n42 & G265 & (0, 1, 6, 8, 7, 9, 2, 4, 3, 5) & (4, 8, 9, 5, 0, 3, 6, 1, 7, 2) & 1 & 0 & G267 & G276 & G270 \\ \cline{2-9}
~ & G266 & (0, 4, 6, 3, 5, 7, 9, 8, 1, 2) & (5, 7, 1, 9, 8, 0, 4, 2, 3, 6) & 1 & 0 & G274 & G271 & G273 \\ \cline{2-9}
~ & G267 & (0, 1, 6, 8, 7, 9, 2, 4, 3, 5) & (3, 7, 9, 4, 0, 5, 8, 1, 6, 2) & 1 & 0 & G265 & G270 & G276 \\ \cline{2-9}
~ & G268 & (0, 3, 6, 8, 7, 9, 4, 5, 1, 2) & (4, 7, 9, 1, 0, 5, 6, 2, 3, 8) & 1 & 0 & G272 & G277 & G275 \\ \cline{2-9}
~ & G269 & (0, 3, 1, 4, 6, 5, 8, 7, 9, 2) & (4, 9, 5, 7, 2, 0, 1, 3, 6, 8) & 1 & 0 & G278 & G278 & G269 \\ \cline{2-9}
~ & G270 & (0, 1, 6, 8, 7, 9, 2, 4, 3, 5) & (4, 7, 9, 5, 0, 3, 6, 8, 1, 2) & 1 & 0 & G276 & G267 & G265 \\ \cline{2-9}
~ & G271 & (0, 8, 9, 2, 1, 3, 7, 5, 4, 6) & (5, 4, 7, 8, 6, 0, 2, 9, 1, 3) & 1 & 0 & G273 & G266 & G274 \\ \cline{2-9}
~ & G272 & (0, 1, 6, 8, 7, 9, 2, 5, 3, 4) & (3, 9, 0, 5, 4, 6, 8, 1, 7, 2) & 1 & 0 & G268 & G275 & G277 \\ \cline{2-9}
~ & G273 & (0, 8, 1, 9, 2, 4, 3, 7, 5, 6) & (5, 3, 7, 6, 8, 1, 0, 2, 9, 4) & 1 & 0 & G271 & G274 & G266 \\ \cline{2-9}
~ & G274 & (0, 3, 2, 4, 1, 6, 7, 5, 9, 8) & (4, 6, 5, 9, 7, 8, 2, 0, 3, 1) & 1 & 0 & G266 & G273 & G271 \\ \cline{2-9}
~ & G275 & (0, 5, 6, 2, 3, 8, 7, 9, 1, 4) & (6, 7, 3, 4, 9, 1, 0, 2, 5, 8) & 1 & 0 & G277 & G272 & G268 \\ \cline{2-9}
~ & G276 & (0, 2, 1, 3, 8, 9, 4, 5, 6, 7) & (6, 9, 4, 0, 2, 5, 7, 1, 8, 3) & 1 & 0 & G270 & G265 & G267 \\ \cline{2-9}
~ & G277 & (0, 2, 3, 1, 6, 8, 7, 9, 4, 5) & (3, 4, 8, 7, 9, 2, 0, 5, 6, 1) & 1 & 0 & G275 & G268 & G272 \\ \cline{2-9}
~ & G278 & (0, 3, 1, 4, 6, 5, 8, 7, 9, 2) & (4, 9, 5, 7, 0, 2, 3, 1, 6, 8) & 1 & 0 & G269 & G269 & G278 \\ \hline
m10n42 & G1306 & (0, 2, 1, 5, 4, 9, 7, 8, 6, 3) & (4, 8, 3, 2, 6, 5, 0, 1, 9, 7) & -11 & -2 & -- & -- & G1306 \\ \cline{2-9}
~ & G1307 & (0, 8, 9, 7, 4, 3, 6, 5, 1, 2) & (6, 1, 3, 2, 8, 5, 4, 0, 7, 9) & -11 & 0 & G1308 & G1309 & G1310 \\ \cline{2-9}
~ & G1308 & (0, 9, 3, 2, 7, 5, 1, 6, 4, 8) & (6, 2, 1, 4, 3, 0, 8, 9, 7, 5) & -11 & 0 & G1307 & G1310 & G1309 \\ \cline{2-9}
~ & G1309 & (0, 8, 9, 7, 4, 3, 6, 5, 1, 2) & (3, 1, 6, 2, 0, 5, 4, 8, 7, 9) & -11 & 0 & G1310 & G1307 & G1308 \\ \cline{2-9}
~ & G1310 & (0, 1, 7, 6, 9, 8, 5, 3, 4, 2) & (3, 5, 4, 8, 7, 2, 0, 6, 1, 9) & -11 & 0 & G1309 & G1308 & G1307 \\ \cline{2-9}
~ & G1311 & (0, 7, 5, 6, 4, 9, 8, 2, 1, 3) & (6, 4, 2, 3, 8, 7, 1, 0, 5, 9) & -11 & 2 & -- & -- & G1311 \\ \hline
11n12 & G359 & (0, 3, 9, 7, 8, 2, 1, 6, 4, 5) & (6, 8, 1, 0, 4, 5, 3, 2, 7, 9) & -8 & -1 & -- & -- & G364 \\ \cline{2-9}
~ & G360 & (0, 4, 6, 8, 5, 7, 2, 9, 3, 1) & (2, 1, 3, 4, 9, 0, 8, 6, 7, 5) & -8 & -1 & -- & -- & G361 \\ \cline{2-9}
~ & G361 & (0, 9, 6, 4, 5, 3, 1, 2, 7, 8) & (7, 1, 0, 8, 2, 9, 4, 6, 3, 5) & -8 & -1 & -- & -- & G360 \\ \cline{2-9}
~ & G362 & (0, 9, 5, 3, 4, 8, 6, 1, 7, 2) & (4, 1, 0, 6, 7, 5, 2, 3, 9, 8) & -8 & -1 & -- & -- & G365 \\ \cline{2-9}
~ & G363 & (0, 9, 3, 4, 2, 6, 7, 5, 1, 8) & (7, 1, 0, 8, 5, 3, 4, 9, 6, 2) & -8 & -1 & -- & -- & G366 \\ \cline{2-9}
~ & G364 & (0, 5, 7, 8, 6, 3, 4, 2, 9, 1) & (2, 1, 4, 5, 9, 7, 0, 8, 3, 6) & -8 & -1 & -- & -- & G359 \\ \cline{2-9}
~ & G365 & (0, 4, 5, 3, 7, 9, 6, 2, 1, 8) & (7, 8, 1, 6, 4, 5, 0, 9, 3, 2) & -8 & -1 & -- & -- & G362 \\ \cline{2-9}
~ & G366 & (0, 5, 1, 8, 3, 4, 2, 9, 7, 6) & (7, 9, 6, 2, 0, 1, 5, 3, 4, 8) & -8 & -1 & -- & -- & G363 \\ \cline{2-9}
~ & G367 & (0, 9, 7, 4, 2, 3, 8, 5, 1, 6) & (8, 2, 3, 1, 5, 6, 4, 0, 7, 9) & -8 & 1 & -- & -- & G374 \\ \cline{2-9}
~ & G368 & (0, 8, 2, 9, 4, 6, 3, 5, 7, 1) & (6, 4, 5, 3, 1, 2, 7, 8, 0, 9) & -8 & 1 & -- & -- & G369 \\ \cline{2-9}
~ & G369 & (0, 1, 6, 7, 5, 3, 4, 2, 9, 8) & (3, 5, 2, 4, 9, 6, 0, 8, 7, 1) & -8 & 1 & -- & -- & G368 \\ \cline{2-9}
~ & G370 & (0, 5, 1, 6, 4, 8, 9, 7, 3, 2) & (4, 3, 9, 0, 7, 5, 6, 2, 1, 8) & -8 & 1 & -- & -- & G371 \\ \cline{2-9}
~ & G371 & (0, 7, 6, 2, 9, 1, 5, 3, 4, 8) & (6, 5, 9, 8, 3, 4, 2, 7, 0, 1) & -8 & 1 & -- & -- & G370 \\ \cline{2-9}
~ & G372 & (0, 1, 9, 4, 3, 7, 8, 6, 2, 5) & (6, 8, 3, 2, 0, 1, 5, 4, 7, 9) & -8 & 1 & -- & -- & G373 \\ \cline{2-9}
~ & G373 & (0, 2, 9, 7, 8, 5, 3, 4, 6, 1) & (5, 8, 3, 1, 4, 2, 6, 7, 0, 9) & -8 & 1 & -- & -- & G372 \\ \cline{2-9}
~ & G374 & (0, 7, 3, 1, 2, 6, 4, 5, 9, 8) & (6, 2, 9, 4, 5, 3, 0, 8, 7, 1) & -8 & 1 & -- & -- & G367 \\ \hline
m11n12 & G1357 & (0, 8, 1, 2, 9, 5, 7, 4, 6, 3) & (4, 2, 3, 7, 6, 8, 0, 9, 1, 5) & -2 & -1 & -- & -- & G1357 \\ \cline{2-9}
~ & G1358 & (0, 5, 2, 6, 4, 3, 9, 7, 1, 8) & (7, 9, 8, 1, 0, 5, 4, 2, 3, 6) & -2 & -1 & -- & -- & G1358 \\ \cline{2-9}
~ & G1359 & (0, 7, 1, 9, 5, 4, 2, 6, 3, 8) & (2, 5, 6, 4, 3, 8, 7, 0, 9, 1) & -2 & 1 & -- & -- & G1359 \\ \cline{2-9}
~ & G1360 & (0, 7, 9, 6, 8, 4, 1, 2, 5, 3) & (8, 2, 4, 3, 5, 7, 6, 0, 1, 9) & -2 & 1 & -- & -- & G1360 \\ \hline
11n20 & G416 & (0, 8, 9, 4, 5, 1, 6, 7, 2, 3) & (5, 1, 2, 0, 3, 7, 8, 4, 6, 9) & -3 & 0 & G430 & G418 & G429 \\ \cline{2-9}
~ & G417 & (0, 1, 9, 5, 6, 7, 3, 4, 2, 8) & (4, 7, 6, 8, 0, 2, 9, 1, 5, 3) & -3 & 0 & G421 & G432 & G424 \\ \cline{2-9}
~ & G418 & (0, 1, 2, 4, 8, 9, 3, 7, 5, 6) & (3, 9, 7, 0, 2, 5, 6, 4, 8, 1) & -3 & 0 & G429 & G416 & G430 \\ \cline{2-9}
~ & G419 & (0, 7, 8, 6, 3, 4, 1, 2, 5, 9) & (6, 4, 5, 9, 7, 2, 3, 8, 0, 1) & -3 & 0 & G422 & G433 & G423 \\ \cline{2-9}
~ & G420 & (0, 1, 5, 6, 9, 7, 8, 4, 2, 3) & (2, 7, 8, 4, 5, 0, 3, 9, 6, 1) & -3 & 0 & G426 & G428 & G427 \\ \cline{2-9}
~ & G421 & (0, 4, 3, 5, 8, 6, 9, 7, 1, 2) & (5, 6, 7, 1, 4, 2, 3, 0, 8, 9) & -3 & 0 & G417 & G424 & G432 \\ \cline{2-9}
~ & G422 & (0, 1, 8, 6, 7, 4, 5, 9, 2, 3) & (2, 7, 5, 9, 0, 8, 3, 4, 6, 1) & -3 & 0 & G419 & G423 & G433 \\ \cline{2-9}
~ & G423 & (0, 6, 7, 4, 5, 8, 3, 1, 2, 9) & (8, 9, 5, 6, 1, 2, 0, 4, 7, 3) & -3 & 0 & G433 & G422 & G419 \\ \cline{2-9}
~ & G424 & (0, 6, 7, 8, 2, 5, 3, 4, 1, 9) & (3, 1, 5, 4, 6, 9, 7, 0, 8, 2) & -3 & 0 & G432 & G421 & G417 \\ \cline{2-9}
~ & G425 & (0, 6, 7, 8, 5, 3, 4, 1, 2, 9) & (8, 9, 1, 4, 0, 6, 2, 3, 7, 5) & -3 & 0 & G431 & G425 & G431 \\ \cline{2-9}
~ & G426 & (0, 1, 9, 5, 6, 4, 7, 8, 2, 3) & (2, 7, 4, 0, 3, 8, 9, 5, 6, 1) & -3 & 0 & G420 & G427 & G428 \\ \cline{2-9}
~ & G427 & (0, 1, 8, 9, 7, 2, 3, 5, 6, 4) & (5, 9, 0, 6, 3, 4, 8, 1, 2, 7) & -3 & 0 & G428 & G426 & G420 \\ \cline{2-9}
~ & G428 & (0, 8, 9, 6, 7, 3, 1, 2, 4, 5) & (4, 1, 7, 8, 2, 0, 5, 6, 9, 3) & -3 & 0 & G427 & G420 & G426 \\ \cline{2-9}
~ & G429 & (0, 6, 7, 1, 4, 2, 3, 9, 5, 8) & (7, 8, 3, 9, 0, 5, 6, 4, 1, 2) & -3 & 0 & G418 & G430 & G416 \\ \cline{2-9}
~ & G430 & (0, 5, 6, 1, 7, 8, 3, 4, 2, 9) & (6, 8, 4, 5, 9, 2, 0, 1, 7, 3) & -3 & 0 & G416 & G429 & G418 \\ \cline{2-9}
~ & G431 & (0, 8, 5, 6, 7, 3, 4, 1, 2, 9) & (7, 3, 9, 2, 4, 5, 8, 6, 0, 1) & -3 & 0 & G425 & G431 & G425 \\ \cline{2-9}
~ & G432 & (0, 4, 2, 3, 6, 5, 7, 9, 1, 8) & (3, 1, 7, 9, 0, 8, 4, 5, 6, 2) & -3 & 0 & G424 & G417 & G421 \\ \cline{2-9}
~ & G433 & (0, 1, 9, 4, 7, 8, 5, 6, 2, 3) & (5, 8, 2, 0, 1, 6, 7, 3, 4, 9) & -3 & 0 & G423 & G419 & G422 \\ \hline
m11n20 & G1412 & (0, 9, 2, 4, 3, 6, 5, 8, 7, 1) & (6, 3, 7, 1, 5, 4, 0, 2, 9, 8) & -7 & 0 & G1413 & G1413 & G1412 \\ \cline{2-9}
~ & G1413 & (0, 2, 5, 4, 3, 7, 6, 9, 8, 1) & (3, 7, 1, 8, 6, 5, 2, 4, 0, 9) & -7 & 0 & G1412 & G1412 & G1413 \\ \hline
11n23 & G1956 & (0, 8, 7, 4, 3, 5, 6, 9, 2, 1) & (3, 2, 1, 9, 8, 0, 4, 5, 7, 6) & -10 & -1 & -- & -- & G2362 \\ \cline{2-9}
~ & G2362 & (0, 6, 9, 8, 7, 3, 2, 4, 5, 1) & (3, 2, 4, 1, 0, 9, 5, 6, 8, 7) & -10 & -1 & -- & -- & G1956 \\ \cline{2-9}
~ & G1957 & (0, 9, 2, 5, 6, 8, 7, 4, 3, 1) & (5, 4, 6, 7, 1, 3, 2, 0, 9, 8) & -10 & 1 & -- & -- & G2363 \\ \cline{2-9}
~ & G2363 & (0, 6, 7, 9, 8, 4, 3, 2, 5, 1) & (4, 3, 5, 6, 2, 1, 0, 7, 9, 8) & -10 & 1 & -- & -- & G1957 \\ \hline
m11n23 & G2165 & (0, 6, 8, 9, 7, 3, 1, 2, 4, 5) & (3, 2, 4, 5, 0, 8, 6, 7, 9, 1) & 0 & -1 & -- & -- & G2574 \\ \cline{2-9}
~ & G2166 & (0, 6, 4, 5, 7, 8, 9, 2, 3, 1) & (2, 1, 8, 9, 0, 3, 4, 6, 7, 5) & 0 & -1 & -- & -- & G2573 \\ \cline{2-9}
~ & G2167 & (0, 6, 4, 5, 7, 8, 9, 2, 3, 1) & (2, 1, 9, 0, 3, 4, 6, 7, 8, 5) & 0 & -1 & -- & -- & G2572 \\ \cline{2-9}
~ & G2168 & (0, 1, 6, 2, 4, 5, 3, 8, 9, 7) & (5, 8, 9, 7, 0, 1, 6, 2, 4, 3) & 0 & -1 & -- & -- & G2571 \\ \cline{2-9}
~ & G2571 & (0, 7, 4, 2, 3, 5, 6, 8, 1, 9) & (5, 1, 8, 6, 7, 9, 0, 2, 4, 3) & 0 & -1 & -- & -- & G2168 \\ \cline{2-9}
~ & G2572 & (0, 1, 5, 4, 2, 3, 7, 8, 6, 9) & (3, 7, 8, 6, 5, 9, 0, 4, 1, 2) & 0 & -1 & -- & -- & G2167 \\ \cline{2-9}
~ & G2573 & (0, 1, 5, 4, 2, 3, 7, 8, 6, 9) & (7, 8, 9, 6, 5, 0, 1, 4, 2, 3) & 0 & -1 & -- & -- & G2166 \\ \cline{2-9}
~ & G2574 & (0, 2, 5, 3, 4, 1, 7, 8, 6, 9) & (4, 7, 8, 6, 9, 5, 0, 2, 1, 3) & 0 & -1 & -- & -- & G2165 \\ \cline{2-9}
~ & G2169 & (0, 1, 3, 4, 2, 8, 6, 7, 9, 5) & (4, 6, 8, 9, 7, 5, 0, 1, 3, 2) & 0 & 1 & -- & -- & G2578 \\ \cline{2-9}
~ & G2170 & (0, 8, 9, 2, 3, 4, 6, 7, 5, 1) & (6, 4, 5, 7, 8, 1, 2, 3, 0, 9) & 0 & 1 & -- & -- & G2576 \\ \cline{2-9}
~ & G2171 & (0, 8, 9, 4, 2, 3, 5, 1, 6, 7) & (4, 3, 5, 1, 6, 7, 0, 8, 9, 2) & 0 & 1 & -- & -- & G2577 \\ \cline{2-9}
~ & G2172 & (0, 8, 9, 2, 3, 4, 6, 7, 5, 1) & (6, 3, 4, 5, 7, 8, 1, 2, 0, 9) & 0 & 1 & -- & -- & G2575 \\ \cline{2-9}
~ & G2575 & (0, 3, 1, 2, 6, 7, 5, 4, 8, 9) & (7, 8, 5, 9, 0, 4, 3, 1, 2, 6) & 0 & 1 & -- & -- & G2172 \\ \cline{2-9}
~ & G2576 & (0, 3, 1, 2, 6, 7, 5, 4, 8, 9) & (6, 7, 5, 8, 9, 4, 3, 0, 1, 2) & 0 & 1 & -- & -- & G2170 \\ \cline{2-9}
~ & G2577 & (0, 8, 1, 3, 4, 6, 7, 5, 2, 9) & (6, 5, 7, 9, 0, 2, 3, 1, 8, 4) & 0 & 1 & -- & -- & G2171 \\ \cline{2-9}
~ & G2578 & (0, 3, 1, 2, 8, 5, 6, 4, 7, 9) & (6, 8, 7, 9, 4, 0, 3, 1, 2, 5) & 0 & 1 & -- & -- & G2169 \\ \hline
11n24 & G1958 & (0, 3, 4, 6, 5, 9, 8, 7, 2, 1) & (5, 7, 2, 3, 1, 4, 0, 9, 8, 6) & -6 & -1 & -- & -- & G2366 \\ \cline{2-9}
~ & G1959 & (0, 9, 2, 1, 3, 4, 8, 7, 6, 5) & (7, 3, 6, 4, 5, 0, 2, 9, 1, 8) & -6 & -1 & -- & -- & G2365 \\ \cline{2-9}
~ & G1960 & (0, 2, 9, 8, 5, 3, 4, 7, 6, 1) & (4, 7, 6, 1, 0, 9, 2, 3, 8, 5) & -6 & -1 & -- & -- & G2364 \\ \cline{2-9}
~ & G2364 & (0, 2, 6, 7, 5, 9, 8, 4, 3, 1) & (4, 7, 8, 1, 0, 3, 2, 9, 6, 5) & -6 & -1 & -- & -- & G1960 \\ \cline{2-9}
~ & G2365 & (0, 9, 2, 1, 3, 4, 8, 7, 6, 5) & (7, 4, 6, 5, 0, 2, 3, 9, 1, 8) & -6 & -1 & -- & -- & G1959 \\ \cline{2-9}
~ & G2366 & (0, 3, 4, 6, 5, 9, 8, 7, 2, 1) & (4, 5, 7, 2, 1, 3, 0, 9, 8, 6) & -6 & -1 & -- & -- & G1958 \\ \cline{2-9}
~ & G1961 & (0, 9, 8, 7, 1, 2, 4, 3, 6, 5) & (7, 4, 6, 3, 5, 0, 1, 9, 2, 8) & -6 & 1 & -- & -- & G2368 \\ \cline{2-9}
~ & G1962 & (0, 5, 4, 7, 8, 6, 3, 2, 9, 1) & (6, 3, 8, 9, 2, 1, 0, 5, 4, 7) & -6 & 1 & -- & -- & G2367 \\ \cline{2-9}
~ & G1963 & (0, 9, 4, 3, 2, 6, 5, 7, 8, 1) & (5, 3, 2, 1, 7, 0, 8, 9, 4, 6) & -6 & 1 & -- & -- & G2369 \\ \cline{2-9}
~ & G2367 & (0, 8, 7, 3, 2, 6, 4, 5, 9, 1) & (6, 5, 2, 9, 8, 1, 0, 3, 4, 7) & -6 & 1 & -- & -- & G1962 \\ \cline{2-9}
~ & G2368 & (0, 9, 8, 7, 1, 2, 4, 3, 6, 5) & (7, 4, 6, 2, 3, 5, 0, 9, 1, 8) & -6 & 1 & -- & -- & G1961 \\ \cline{2-9}
~ & G2369 & (0, 9, 4, 3, 2, 6, 5, 7, 8, 1) & (5, 3, 2, 1, 8, 0, 9, 4, 6, 7) & -6 & 1 & -- & -- & G1963 \\ \hline
m11n24 & G1414 & (0, 8, 9, 1, 3, 4, 7, 5, 6, 2) & (4, 2, 5, 6, 0, 1, 3, 8, 9, 7) & -4 & -1 & -- & -- & G1420 \\ \cline{2-9}
~ & G1415 & (0, 1, 9, 5, 6, 7, 3, 4, 2, 8) & (4, 6, 2, 7, 8, 0, 9, 1, 5, 3) & -4 & -1 & -- & -- & G1421 \\ \cline{2-9}
~ & G1416 & (0, 2, 3, 4, 8, 5, 7, 6, 1, 9) & (5, 6, 1, 2, 3, 9, 0, 8, 7, 4) & -4 & -1 & -- & -- & G1419 \\ \cline{2-9}
~ & G1417 & (0, 1, 4, 5, 3, 2, 7, 8, 6, 9) & (2, 7, 8, 9, 6, 4, 3, 5, 0, 1) & -4 & -1 & -- & -- & G1418 \\ \cline{2-9}
~ & G1418 & (0, 1, 3, 4, 5, 9, 8, 6, 7, 2) & (5, 6, 7, 2, 3, 4, 0, 9, 1, 8) & -4 & -1 & -- & -- & G1417 \\ \cline{2-9}
~ & G1419 & (0, 1, 9, 2, 3, 4, 6, 8, 7, 5) & (6, 7, 3, 4, 5, 0, 1, 2, 9, 8) & -4 & -1 & -- & -- & G1416 \\ \cline{2-9}
~ & G1420 & (0, 4, 1, 8, 6, 7, 2, 3, 5, 9) & (6, 7, 5, 4, 9, 0, 8, 1, 2, 3) & -4 & -1 & -- & -- & G1414 \\ \cline{2-9}
~ & G1421 & (0, 2, 7, 3, 5, 6, 4, 8, 1, 9) & (4, 9, 1, 8, 0, 2, 7, 5, 6, 3) & -4 & -1 & -- & -- & G1415 \\ \cline{2-9}
~ & G1422 & (0, 6, 4, 5, 1, 2, 3, 9, 7, 8) & (5, 3, 7, 9, 8, 0, 1, 6, 2, 4) & -4 & 1 & -- & -- & G1427 \\ \cline{2-9}
~ & G1423 & (0, 8, 3, 2, 4, 1, 5, 6, 7, 9) & (5, 2, 1, 9, 0, 6, 7, 8, 3, 4) & -4 & 1 & -- & -- & G1428 \\ \cline{2-9}
~ & G1424 & (0, 3, 1, 2, 7, 6, 4, 5, 8, 9) & (8, 9, 4, 6, 5, 3, 0, 1, 2, 7) & -4 & 1 & -- & -- & G1429 \\ \cline{2-9}
~ & G1425 & (0, 4, 6, 7, 2, 3, 1, 8, 5, 9) & (6, 7, 8, 1, 9, 0, 5, 4, 2, 3) & -4 & 1 & -- & -- & G1426 \\ \cline{2-9}
~ & G1426 & (0, 6, 7, 5, 8, 9, 1, 3, 4, 2) & (5, 3, 4, 9, 1, 2, 6, 7, 0, 8) & -4 & 1 & -- & -- & G1425 \\ \cline{2-9}
~ & G1427 & (0, 8, 1, 5, 3, 4, 6, 2, 7, 9) & (6, 3, 4, 2, 7, 9, 1, 8, 0, 5) & -4 & 1 & -- & -- & G1422 \\ \cline{2-9}
~ & G1428 & (0, 8, 7, 9, 1, 2, 3, 6, 4, 5) & (7, 6, 3, 4, 5, 0, 1, 2, 8, 9) & -4 & 1 & -- & -- & G1423 \\ \cline{2-9}
~ & G1429 & (0, 5, 6, 4, 3, 7, 8, 9, 1, 2) & (4, 1, 3, 2, 8, 9, 0, 5, 6, 7) & -4 & 1 & -- & -- & G1424 \\ \hline
11n27 & G1964 & (0, 9, 8, 6, 5, 4, 2, 1, 3, 7) & (4, 3, 1, 0, 7, 9, 6, 5, 8, 2) & -13 & -2 & -- & -- & G2370 \\ \cline{2-9}
~ & G2370 & (0, 3, 2, 1, 8, 7, 9, 6, 5, 4) & (5, 9, 6, 4, 3, 0, 2, 1, 8, 7) & -13 & -2 & -- & -- & G1964 \\ \cline{2-9}
~ & G1965 & (0, 9, 7, 5, 4, 6, 3, 2, 1, 8) & (6, 3, 2, 8, 7, 1, 0, 9, 5, 4) & -13 & 0 & G1966 & G2371 & G2372 \\ \cline{2-9}
~ & G1966 & (0, 4, 3, 7, 6, 5, 2, 1, 9, 8) & (5, 2, 9, 1, 0, 8, 7, 6, 4, 3) & -13 & 0 & G1965 & G2372 & G2371 \\ \cline{2-9}
~ & G2371 & (0, 9, 1, 8, 5, 7, 6, 4, 3, 2) & (4, 3, 7, 6, 0, 2, 1, 9, 8, 5) & -13 & 0 & G2372 & G1965 & G1966 \\ \cline{2-9}
~ & G2372 & (0, 9, 1, 8, 5, 7, 6, 4, 3, 2) & (5, 4, 6, 0, 9, 3, 2, 1, 8, 7) & -13 & 0 & G2371 & G1966 & G1965 \\ \cline{2-9}
~ & G1967 & (0, 4, 6, 5, 3, 2, 1, 9, 8, 7) & (5, 9, 2, 1, 8, 0, 7, 6, 4, 3) & -13 & 2 & -- & -- & G2373 \\ \cline{2-9}
~ & G2373 & (0, 9, 8, 5, 7, 6, 3, 2, 1, 4) & (7, 6, 3, 2, 4, 1, 0, 8, 5, 9) & -13 & 2 & -- & -- & G1967 \\ \hline
m11n27 & G2173 & (0, 1, 4, 2, 3, 7, 8, 5, 6, 9) & (7, 8, 9, 6, 0, 1, 4, 2, 3, 5) & 3 & 0 & G2174 & G2579 & G2580 \\ \cline{2-9}
~ & G2174 & (0, 1, 3, 4, 2, 5, 9, 6, 7, 8) & (6, 7, 9, 0, 8, 3, 4, 1, 2, 5) & 3 & 0 & G2173 & G2580 & G2579 \\ \cline{2-9}
~ & G2579 & (0, 1, 7, 8, 2, 3, 6, 4, 5, 9) & (3, 6, 4, 5, 7, 9, 0, 8, 1, 2) & 3 & 0 & G2580 & G2173 & G2174 \\ \cline{2-9}
~ & G2580 & (0, 1, 2, 6, 7, 5, 8, 9, 3, 4) & (5, 8, 9, 0, 3, 1, 2, 4, 6, 7) & 3 & 0 & G2579 & G2174 & G2173 \\ \hline
11n37 & G1968 & (0, 8, 5, 6, 7, 9, 3, 2, 4, 1) & (3, 2, 1, 4, 5, 6, 8, 7, 0, 9) & -3 & 0 & G1969 & G2374 & G2375 \\ \cline{2-9}
~ & G1969 & (0, 2, 3, 4, 1, 9, 8, 5, 7, 6) & (3, 4, 5, 8, 7, 6, 0, 9, 2, 1) & -3 & 0 & G1968 & G2375 & G2374 \\ \cline{2-9}
~ & G2374 & (0, 8, 7, 2, 6, 3, 4, 5, 9, 1) & (6, 5, 9, 8, 1, 0, 2, 3, 4, 7) & -3 & 0 & G2375 & G1968 & G1969 \\ \cline{2-9}
~ & G2375 & (0, 9, 8, 2, 1, 4, 3, 5, 6, 7) & (6, 3, 1, 0, 7, 9, 8, 2, 4, 5) & -3 & 0 & G2374 & G1969 & G1968 \\ \hline
m11n37 & G2175 & (0, 9, 7, 8, 5, 3, 4, 1, 2, 6) & (3, 2, 0, 4, 9, 6, 7, 5, 8, 1) & -7 & -2 & -- & -- & G2581 \\ \cline{2-9}
~ & G2176 & (0, 9, 7, 8, 2, 3, 6, 4, 5, 1) & (3, 1, 0, 4, 5, 9, 2, 7, 8, 6) & -7 & -2 & -- & -- & G2583 \\ \cline{2-9}
~ & G2177 & (0, 1, 3, 6, 5, 4, 2, 8, 9, 7) & (2, 8, 9, 0, 7, 6, 5, 3, 4, 1) & -7 & -2 & -- & -- & G2582 \\ \cline{2-9}
~ & G2178 & (0, 1, 7, 5, 6, 8, 9, 4, 3, 2) & (3, 6, 2, 9, 0, 1, 7, 8, 5, 4) & -7 & -2 & -- & -- & G2584 \\ \cline{2-9}
~ & G2581 & (0, 1, 9, 4, 7, 8, 6, 5, 2, 3) & (5, 8, 2, 0, 1, 3, 9, 7, 4, 6) & -7 & -2 & -- & -- & G2175 \\ \cline{2-9}
~ & G2582 & (0, 9, 5, 3, 4, 6, 7, 2, 8, 1) & (2, 1, 0, 7, 8, 9, 5, 6, 3, 4) & -7 & -2 & -- & -- & G2177 \\ \cline{2-9}
~ & G2583 & (0, 7, 8, 2, 3, 6, 5, 4, 1, 9) & (3, 1, 4, 7, 9, 0, 8, 6, 5, 2) & -7 & -2 & -- & -- & G2176 \\ \cline{2-9}
~ & G2584 & (0, 9, 8, 4, 5, 3, 6, 7, 1, 2) & (3, 1, 0, 9, 2, 7, 8, 4, 5, 6) & -7 & -2 & -- & -- & G2178 \\ \cline{2-9}
~ & G2179 & (0, 7, 5, 6, 3, 4, 2, 8, 9, 1) & (6, 2, 8, 1, 9, 0, 5, 3, 4, 7) & -7 & 0 & G2181 & G2585 & G2586 \\ \cline{2-9}
~ & G2180 & (0, 7, 6, 3, 8, 2, 4, 5, 1, 9) & (4, 2, 1, 7, 5, 6, 9, 0, 8, 3) & -7 & 0 & G2182 & G2588 & G2587 \\ \cline{2-9}
~ & G2181 & (0, 8, 4, 5, 3, 7, 6, 9, 1, 2) & (6, 3, 1, 2, 9, 0, 8, 4, 5, 7) & -7 & 0 & G2179 & G2586 & G2585 \\ \cline{2-9}
~ & G2182 & (0, 8, 7, 9, 5, 6, 4, 1, 2, 3) & (6, 1, 0, 4, 2, 3, 8, 5, 7, 9) & -7 & 0 & G2180 & G2587 & G2588 \\ \cline{2-9}
~ & G2585 & (0, 3, 1, 2, 7, 5, 6, 9, 8, 4) & (7, 8, 5, 6, 4, 0, 1, 3, 2, 9) & -7 & 0 & G2586 & G2179 & G2181 \\ \cline{2-9}
~ & G2586 & (0, 7, 5, 6, 3, 4, 2, 8, 9, 1) & (4, 2, 8, 9, 7, 1, 0, 3, 5, 6) & -7 & 0 & G2585 & G2181 & G2179 \\ \cline{2-9}
~ & G2587 & (0, 1, 9, 6, 4, 7, 8, 3, 2, 5) & (7, 8, 3, 2, 0, 1, 5, 6, 4, 9) & -7 & 0 & G2588 & G2182 & G2180 \\ \cline{2-9}
~ & G2588 & (0, 7, 5, 6, 3, 2, 4, 1, 8, 9) & (6, 4, 8, 1, 9, 7, 0, 3, 2, 5) & -7 & 0 & G2587 & G2180 & G2182 \\ \cline{2-9}
~ & G2183 & (0, 4, 5, 2, 3, 1, 8, 9, 7, 6) & (5, 8, 1, 9, 0, 7, 2, 6, 4, 3) & -7 & 2 & -- & -- & G2590 \\ \cline{2-9}
~ & G2184 & (0, 8, 9, 5, 3, 2, 1, 4, 6, 7) & (6, 3, 4, 2, 1, 0, 7, 8, 9, 5) & -7 & 2 & -- & -- & G2589 \\ \cline{2-9}
~ & G2185 & (0, 9, 8, 3, 4, 6, 7, 5, 1, 2) & (8, 7, 4, 5, 1, 2, 3, 0, 6, 9) & -7 & 2 & -- & -- & G2592 \\ \cline{2-9}
~ & G2186 & (0, 6, 7, 5, 8, 9, 3, 4, 2, 1) & (5, 3, 4, 9, 2, 6, 7, 1, 0, 8) & -7 & 2 & -- & -- & G2591 \\ \cline{2-9}
~ & G2589 & (0, 3, 9, 4, 5, 7, 8, 6, 2, 1) & (7, 8, 5, 6, 2, 3, 4, 1, 0, 9) & -7 & 2 & -- & -- & G2184 \\ \cline{2-9}
~ & G2590 & (0, 1, 8, 7, 5, 6, 9, 4, 2, 3) & (7, 9, 6, 4, 0, 2, 3, 1, 5, 8) & -7 & 2 & -- & -- & G2183 \\ \cline{2-9}
~ & G2591 & (0, 8, 5, 4, 3, 6, 7, 1, 2, 9) & (7, 4, 3, 1, 9, 0, 2, 5, 8, 6) & -7 & 2 & -- & -- & G2186 \\ \cline{2-9}
~ & G2592 & (0, 1, 5, 6, 9, 7, 8, 4, 3, 2) & (6, 7, 8, 4, 5, 0, 3, 2, 1, 9) & -7 & 2 & -- & -- & G2185 \\ \hline
11n48 & G434 & (0, 9, 1, 2, 5, 7, 6, 4, 3, 8) & (7, 6, 8, 0, 1, 3, 2, 9, 5, 4) & -3 & 0 & G435 & G435 & G434 \\ \cline{2-9}
~ & G435 & (0, 9, 1, 6, 5, 3, 2, 4, 7, 8) & (3, 2, 5, 4, 0, 7, 6, 8, 9, 1) & -3 & 0 & G434 & G434 & G435 \\ \hline
m11n48 & G1430 & (0, 8, 9, 2, 7, 5, 3, 4, 1, 6) & (3, 1, 4, 8, 0, 9, 6, 7, 5, 2) & -7 & -2 & -- & -- & G1435 \\ \cline{2-9}
~ & G1431 & (0, 8, 9, 1, 2, 7, 5, 6, 4, 3) & (4, 2, 3, 6, 0, 1, 8, 9, 7, 5) & -7 & -2 & -- & -- & G1433 \\ \cline{2-9}
~ & G1432 & (0, 1, 9, 6, 7, 8, 4, 5, 3, 2) & (3, 8, 2, 0, 1, 5, 6, 9, 7, 4) & -7 & -2 & -- & -- & G1434 \\ \cline{2-9}
~ & G1433 & (0, 9, 7, 8, 6, 2, 3, 1, 4, 5) & (3, 1, 0, 4, 9, 7, 8, 5, 6, 2) & -7 & -2 & -- & -- & G1431 \\ \cline{2-9}
~ & G1434 & (0, 1, 7, 8, 9, 6, 4, 5, 3, 2) & (3, 9, 0, 2, 5, 1, 7, 8, 6, 4) & -7 & -2 & -- & -- & G1432 \\ \cline{2-9}
~ & G1435 & (0, 7, 8, 6, 4, 9, 2, 3, 1, 5) & (3, 9, 1, 0, 7, 5, 6, 8, 4, 2) & -7 & -2 & -- & -- & G1430 \\ \cline{2-9}
~ & G1436 & (0, 1, 8, 6, 4, 7, 3, 5, 2, 9) & (5, 7, 3, 9, 8, 2, 0, 1, 6, 4) & -7 & 0 & G1438 & G1436 & G1438 \\ \cline{2-9}
~ & G1437 & (0, 6, 2, 4, 1, 5, 3, 8, 7, 9) & (5, 1, 8, 0, 7, 9, 6, 4, 2, 3) & -7 & 0 & G1439 & G1437 & G1439 \\ \cline{2-9}
~ & G1438 & (0, 1, 8, 6, 4, 7, 3, 5, 2, 9) & (6, 7, 5, 2, 9, 0, 8, 1, 4, 3) & -7 & 0 & G1436 & G1438 & G1436 \\ \cline{2-9}
~ & G1439 & (0, 8, 5, 6, 4, 7, 3, 1, 9, 2) & (7, 1, 9, 3, 0, 2, 8, 5, 4, 6) & -7 & 0 & G1437 & G1439 & G1437 \\ \cline{2-9}
~ & G1440 & (0, 9, 7, 8, 6, 1, 2, 4, 5, 3) & (8, 6, 4, 5, 2, 3, 7, 0, 1, 9) & -7 & 2 & -- & -- & G1443 \\ \cline{2-9}
~ & G1441 & (0, 5, 2, 3, 1, 9, 4, 7, 8, 6) & (4, 1, 9, 0, 7, 6, 8, 2, 5, 3) & -7 & 2 & -- & -- & G1442 \\ \cline{2-9}
~ & G1442 & (0, 4, 2, 3, 6, 1, 9, 7, 8, 5) & (3, 1, 7, 9, 0, 8, 5, 4, 6, 2) & -7 & 2 & -- & -- & G1441 \\ \cline{2-9}
~ & G1443 & (0, 1, 4, 2, 3, 9, 7, 8, 6, 5) & (3, 9, 0, 7, 8, 6, 1, 5, 4, 2) & -7 & 2 & -- & -- & G1440 \\ \cline{2-9}
~ & G1444 & (0, 9, 7, 8, 6, 3, 4, 5, 1, 2) & (8, 6, 4, 5, 1, 7, 0, 2, 3, 9) & -7 & 2 & -- & -- & G1445 \\ \cline{2-9}
~ & G1445 & (0, 9, 7, 8, 4, 5, 6, 3, 1, 2) & (8, 5, 3, 6, 7, 1, 2, 0, 4, 9) & -7 & 2 & -- & -- & G1444 \\ \hline
11n49 & G436 & (0, 3, 4, 7, 5, 9, 8, 6, 2, 1) & (5, 6, 8, 2, 1, 4, 3, 0, 9, 7) & -5 & 0 & G437 & G437 & G436 \\ \cline{2-9}
~ & G437 & (0, 4, 3, 6, 5, 2, 1, 9, 7, 8) & (6, 9, 7, 1, 0, 8, 4, 3, 2, 5) & -5 & 0 & G436 & G436 & G437 \\ \hline
m11n49 & G1446 & (0, 3, 4, 1, 2, 7, 6, 8, 5, 9) & (7, 8, 9, 6, 5, 3, 0, 4, 1, 2) & -5 & 0 & G1447 & G1446 & G1447 \\ \cline{2-9}
~ & G1447 & (0, 8, 7, 9, 1, 2, 5, 6, 3, 4) & (6, 5, 2, 3, 4, 8, 0, 1, 7, 9) & -5 & 0 & G1446 & G1447 & G1446 \\ \hline
11n50 & G438 & (0, 1, 8, 2, 9, 4, 7, 6, 3, 5) & (2, 4, 3, 6, 5, 8, 0, 9, 7, 1) & -2 & -1 & -- & -- & G439 \\ \cline{2-9}
~ & G439 & (0, 2, 7, 5, 8, 9, 6, 1, 4, 3) & (4, 8, 1, 9, 0, 3, 2, 5, 7, 6) & -2 & -1 & -- & -- & G438 \\ \cline{2-9}
~ & G440 & (0, 9, 2, 7, 4, 5, 8, 6, 1, 3) & (7, 6, 8, 1, 0, 3, 4, 2, 5, 9) & -2 & 1 & -- & -- & G441 \\ \cline{2-9}
~ & G441 & (0, 2, 9, 8, 1, 6, 3, 7, 4, 5) & (4, 8, 6, 5, 7, 0, 9, 2, 1, 3) & -2 & 1 & -- & -- & G440 \\ \hline
m11n50 & G2187 & (0, 1, 7, 9, 8, 6, 3, 4, 2, 5) & (4, 6, 2, 5, 0, 9, 7, 1, 8, 3) & -8 & -1 & -- & -- & G2593 \\ \cline{2-9}
~ & G2188 & (0, 7, 9, 5, 3, 4, 6, 1, 2, 8) & (6, 1, 2, 0, 8, 9, 3, 5, 7, 4) & -8 & -1 & -- & -- & G2594 \\ \cline{2-9}
~ & G2189 & (0, 7, 8, 5, 3, 4, 6, 2, 1, 9) & (5, 1, 4, 9, 6, 7, 0, 8, 3, 2) & -8 & -1 & -- & -- & G2595 \\ \cline{2-9}
~ & G2593 & (0, 5, 7, 4, 6, 2, 8, 9, 3, 1) & (2, 1, 3, 9, 0, 7, 5, 6, 8, 4) & -8 & -1 & -- & -- & G2187 \\ \cline{2-9}
~ & G2594 & (0, 8, 1, 6, 4, 7, 5, 2, 3, 9) & (4, 2, 5, 3, 9, 0, 8, 6, 7, 1) & -8 & -1 & -- & -- & G2188 \\ \cline{2-9}
~ & G2595 & (0, 8, 1, 2, 9, 4, 7, 3, 6, 5) & (6, 2, 4, 5, 3, 0, 1, 8, 9, 7) & -8 & -1 & -- & -- & G2189 \\ \cline{2-9}
~ & G2190 & (0, 8, 7, 3, 5, 6, 4, 1, 2, 9) & (7, 6, 1, 9, 2, 3, 0, 5, 8, 4) & -8 & 1 & -- & -- & G2596 \\ \cline{2-9}
~ & G2191 & (0, 3, 1, 2, 9, 7, 6, 8, 4, 5) & (2, 7, 4, 8, 6, 5, 0, 3, 9, 1) & -8 & 1 & -- & -- & G2598 \\ \cline{2-9}
~ & G2192 & (0, 6, 7, 2, 4, 5, 3, 9, 1, 8) & (4, 1, 3, 5, 9, 0, 8, 6, 7, 2) & -8 & 1 & -- & -- & G2597 \\ \cline{2-9}
~ & G2596 & (0, 9, 2, 8, 1, 6, 3, 4, 7, 5) & (8, 6, 7, 4, 5, 2, 0, 1, 3, 9) & -8 & 1 & -- & -- & G2190 \\ \cline{2-9}
~ & G2597 & (0, 6, 7, 4, 2, 5, 3, 8, 1, 9) & (8, 2, 3, 1, 9, 0, 6, 4, 7, 5) & -8 & 1 & -- & -- & G2192 \\ \cline{2-9}
~ & G2598 & (0, 8, 2, 3, 9, 5, 7, 4, 6, 1) & (7, 3, 5, 6, 4, 1, 2, 8, 0, 9) & -8 & 1 & -- & -- & G2191 \\ \hline
11n57 & G442 & (0, 6, 5, 8, 9, 4, 3, 2, 1, 7) & (2, 1, 9, 0, 7, 8, 6, 5, 4, 3) & -13 & -2 & -- & -- & G443 \\ \cline{2-9}
~ & G443 & (0, 6, 4, 3, 2, 1, 8, 7, 5, 9) & (8, 9, 7, 6, 5, 4, 3, 2, 0, 1) & -13 & -2 & -- & -- & G442 \\ \cline{2-9}
~ & G444 & (0, 9, 8, 1, 7, 6, 4, 5, 3, 2) & (4, 3, 2, 6, 5, 0, 9, 1, 8, 7) & -13 & 0 & G445 & G444 & G445 \\ \cline{2-9}
~ & G445 & (0, 9, 8, 1, 7, 6, 4, 5, 3, 2) & (6, 4, 3, 5, 0, 9, 8, 2, 1, 7) & -13 & 0 & G444 & G445 & G444 \\ \cline{2-9}
~ & G446 & (0, 6, 5, 4, 3, 8, 9, 2, 1, 7) & (4, 3, 2, 1, 9, 0, 7, 8, 6, 5) & -13 & 2 & -- & -- & G447 \\ \cline{2-9}
~ & G447 & (0, 4, 2, 1, 8, 7, 6, 5, 3, 9) & (8, 9, 7, 6, 5, 4, 3, 2, 0, 1) & -13 & 2 & -- & -- & G446 \\ \hline
m11n57 & G1448 & (0, 1, 2, 3, 5, 4, 7, 6, 8, 9) & (3, 7, 4, 8, 9, 6, 5, 0, 1, 2) & 3 & 0 & G1449 & G1449 & G1448 \\ \cline{2-9}
~ & G1449 & (0, 1, 3, 7, 6, 2, 4, 5, 8, 9) & (3, 4, 6, 5, 8, 7, 9, 0, 1, 2) & 3 & 0 & G1448 & G1448 & G1449 \\ \hline
11n61 & G448 & (0, 8, 7, 6, 9, 2, 3, 5, 4, 1) & (5, 2, 1, 0, 3, 4, 8, 9, 7, 6) & -10 & -1 & -- & -- & G448 \\ \cline{2-9}
~ & G449 & (0, 9, 8, 7, 6, 3, 4, 5, 1, 2) & (6, 5, 1, 0, 9, 8, 2, 3, 4, 7) & -10 & -1 & -- & -- & G449 \\ \cline{2-9}
~ & G450 & (0, 9, 8, 7, 3, 2, 4, 5, 1, 6) & (4, 2, 1, 0, 9, 5, 6, 8, 7, 3) & -10 & -1 & -- & -- & G450 \\ \cline{2-9}
~ & G451 & (0, 7, 6, 8, 9, 2, 5, 4, 3, 1) & (5, 4, 2, 3, 7, 8, 1, 0, 9, 6) & -10 & 1 & -- & -- & G451 \\ \cline{2-9}
~ & G452 & (0, 5, 1, 2, 4, 3, 9, 8, 7, 6) & (3, 9, 8, 0, 1, 7, 6, 5, 4, 2) & -10 & 1 & -- & -- & G452 \\ \cline{2-9}
~ & G453 & (0, 1, 7, 8, 9, 6, 5, 4, 3, 2) & (5, 8, 9, 0, 4, 3, 2, 1, 7, 6) & -10 & 1 & -- & -- & G453 \\ \hline
m11n61 & G1450 & (0, 1, 2, 4, 3, 7, 6, 8, 9, 5) & (6, 8, 9, 0, 5, 4, 1, 2, 3, 7) & 0 & -1 & -- & -- & G1452 \\ \cline{2-9}
~ & G1451 & (0, 1, 2, 3, 4, 7, 6, 5, 9, 8) & (3, 4, 5, 9, 0, 1, 8, 7, 6, 2) & 0 & -1 & -- & -- & G1453 \\ \cline{2-9}
~ & G1452 & (0, 1, 3, 4, 5, 7, 6, 2, 9, 8) & (4, 5, 6, 9, 0, 1, 8, 7, 3, 2) & 0 & -1 & -- & -- & G1450 \\ \cline{2-9}
~ & G1453 & (0, 1, 2, 3, 4, 7, 6, 5, 9, 8) & (4, 5, 9, 0, 1, 2, 8, 7, 6, 3) & 0 & -1 & -- & -- & G1451 \\ \cline{2-9}
~ & G1454 & (0, 9, 3, 2, 1, 4, 5, 6, 7, 8) & (6, 2, 1, 0, 7, 8, 9, 3, 4, 5) & 0 & 1 & -- & -- & G1457 \\ \cline{2-9}
~ & G1455 & (0, 9, 6, 2, 1, 3, 4, 5, 7, 8) & (6, 5, 1, 0, 7, 8, 9, 2, 3, 4) & 0 & 1 & -- & -- & G1456 \\ \cline{2-9}
~ & G1456 & (0, 6, 7, 9, 8, 2, 1, 3, 4, 5) & (8, 2, 3, 4, 1, 0, 5, 6, 7, 9) & 0 & 1 & -- & -- & G1455 \\ \cline{2-9}
~ & G1457 & (0, 9, 3, 2, 1, 4, 5, 6, 7, 8) & (5, 2, 1, 0, 6, 7, 8, 9, 3, 4) & 0 & 1 & -- & -- & G1454 \\ \hline
11n65 & G454 & (0, 9, 2, 4, 3, 5, 7, 6, 8, 1) & (3, 1, 5, 0, 6, 8, 2, 9, 4, 7) & -2 & -1 & -- & -- & G455 \\ \cline{2-9}
~ & G455 & (0, 9, 2, 4, 3, 5, 7, 6, 8, 1) & (3, 1, 6, 0, 8, 2, 4, 9, 5, 7) & -2 & -1 & -- & -- & G454 \\ \cline{2-9}
~ & G456 & (0, 3, 5, 4, 6, 8, 7, 9, 2, 1) & (4, 7, 2, 9, 3, 5, 1, 6, 0, 8) & -2 & 1 & -- & -- & G457 \\ \cline{2-9}
~ & G457 & (0, 3, 5, 4, 6, 8, 7, 9, 2, 1) & (4, 6, 2, 7, 9, 3, 1, 5, 0, 8) & -2 & 1 & -- & -- & G456 \\ \hline
m11n65 & G1458 & (0, 8, 9, 7, 5, 6, 1, 4, 2, 3) & (6, 1, 4, 0, 8, 2, 3, 7, 5, 9) & -8 & -1 & -- & -- & G1458 \\ \cline{2-9}
~ & G1459 & (0, 7, 5, 8, 9, 6, 1, 4, 2, 3) & (4, 2, 9, 1, 3, 0, 7, 8, 5, 6) & -8 & -1 & -- & -- & G1459 \\ \cline{2-9}
~ & G1460 & (0, 8, 6, 3, 4, 2, 5, 9, 1, 7) & (5, 1, 9, 7, 0, 8, 3, 4, 6, 2) & -8 & -1 & -- & -- & G1460 \\ \cline{2-9}
~ & G1461 & (0, 6, 8, 2, 5, 3, 4, 1, 9, 7) & (5, 1, 3, 4, 9, 7, 0, 8, 6, 2) & -8 & 1 & -- & -- & G1461 \\ \cline{2-9}
~ & G1462 & (0, 1, 9, 2, 7, 8, 6, 4, 5, 3) & (4, 8, 6, 0, 1, 5, 3, 9, 2, 7) & -8 & 1 & -- & -- & G1462 \\ \cline{2-9}
~ & G1463 & (0, 1, 9, 2, 7, 4, 5, 8, 6, 3) & (7, 8, 5, 6, 3, 0, 2, 4, 1, 9) & -8 & 1 & -- & -- & G1463 \\ \hline
11n70 & G458 & (0, 4, 3, 7, 6, 5, 2, 1, 9, 8) & (5, 9, 8, 1, 0, 7, 6, 4, 3, 2) & -9 & -2 & -- & -- & G458 \\ \cline{2-9}
~ & G459 & (0, 9, 5, 4, 7, 6, 8, 3, 2, 1) & (3, 1, 0, 8, 2, 9, 5, 7, 6, 4) & -9 & -2 & -- & -- & G459 \\ \cline{2-9}
~ & G460 & (0, 9, 8, 5, 7, 6, 2, 4, 3, 1) & (2, 1, 0, 9, 4, 3, 5, 8, 7, 6) & -9 & -2 & -- & -- & G460 \\ \cline{2-9}
~ & G461 & (0, 9, 6, 8, 5, 4, 1, 3, 2, 7) & (5, 4, 0, 3, 2, 7, 6, 9, 8, 1) & -9 & 0 & G463 & G462 & G464 \\ \cline{2-9}
~ & G462 & (0, 2, 8, 7, 5, 9, 6, 4, 3, 1) & (4, 9, 6, 1, 0, 3, 2, 8, 7, 5) & -9 & 0 & G464 & G461 & G463 \\ \cline{2-9}
~ & G463 & (0, 2, 9, 8, 5, 7, 4, 3, 6, 1) & (4, 7, 6, 1, 0, 3, 9, 8, 2, 5) & -9 & 0 & G461 & G464 & G462 \\ \cline{2-9}
~ & G464 & (0, 9, 5, 7, 6, 4, 3, 1, 8, 2) & (6, 1, 8, 3, 2, 0, 9, 5, 4, 7) & -9 & 0 & G462 & G463 & G461 \\ \cline{2-9}
~ & G465 & (0, 9, 8, 3, 5, 4, 7, 6, 2, 1) & (7, 5, 4, 6, 2, 9, 3, 1, 0, 8) & -9 & 2 & -- & -- & G465 \\ \cline{2-9}
~ & G466 & (0, 9, 7, 6, 3, 2, 1, 5, 4, 8) & (6, 5, 4, 2, 1, 8, 7, 0, 9, 3) & -9 & 2 & -- & -- & G466 \\ \cline{2-9}
~ & G467 & (0, 8, 7, 9, 5, 4, 6, 3, 2, 1) & (5, 4, 3, 6, 8, 7, 2, 1, 0, 9) & -9 & 2 & -- & -- & G467 \\ \hline
m11n70 & G1464 & (0, 2, 3, 4, 5, 8, 6, 7, 1, 9) & (6, 7, 1, 2, 3, 4, 9, 0, 8, 5) & -1 & 0 & G1465 & G1464 & G1465 \\ \cline{2-9}
~ & G1465 & (0, 1, 2, 9, 7, 8, 3, 4, 5, 6) & (5, 7, 8, 6, 0, 1, 9, 2, 3, 4) & -1 & 0 & G1464 & G1465 & G1464 \\ \hline
11n79 & G468 & (0, 9, 2, 4, 3, 6, 5, 8, 7, 1) & (4, 3, 5, 1, 0, 2, 7, 6, 9, 8) & -7 & 0 & G469 & G469 & G468 \\ \cline{2-9}
~ & G469 & (0, 3, 2, 8, 7, 9, 5, 4, 6, 1) & (2, 1, 5, 4, 3, 6, 8, 7, 0, 9) & -7 & 0 & G468 & G468 & G469 \\ \hline
m11n79 & G1466 & (0, 1, 9, 5, 6, 4, 7, 8, 2, 3) & (6, 7, 2, 0, 1, 8, 3, 5, 4, 9) & -3 & 0 & G1467 & G1466 & G1467 \\ \cline{2-9}
~ & G1467 & (0, 8, 9, 6, 7, 3, 1, 2, 4, 5) & (7, 1, 2, 0, 4, 6, 5, 8, 9, 3) & -3 & 0 & G1466 & G1467 & G1466 \\ \cline{2-9}
~ & G1468 & (0, 6, 7, 8, 5, 3, 4, 1, 2, 9) & (8, 9, 3, 4, 2, 6, 7, 5, 0, 1) & -3 & 0 & G1469 & G1468 & G1469 \\ \cline{2-9}
~ & G1469 & (0, 8, 5, 6, 7, 3, 4, 1, 2, 9) & (7, 1, 9, 0, 4, 5, 2, 3, 8, 6) & -3 & 0 & G1468 & G1469 & G1468 \\ \hline
11n81 & G470 & (0, 2, 1, 9, 8, 6, 5, 7, 4, 3) & (5, 8, 7, 4, 3, 0, 9, 2, 1, 6) & -13 & 0 & G470 & G470 & G470 \\ \hline
m11n81 & G1470 & (0, 1, 4, 2, 3, 5, 6, 8, 9, 7) & (3, 8, 9, 6, 7, 0, 1, 4, 5, 2) & 3 & 0 & G1470 & G1470 & G1470 \\ \hline
11n82 & G471 & (0, 5, 7, 4, 2, 1, 3, 6, 9, 8) & (4, 3, 9, 8, 6, 5, 7, 0, 2, 1) & -6 & -1 & -- & -- & G471 \\ \cline{2-9}
~ & G472 & (0, 9, 2, 1, 5, 7, 6, 4, 3, 8) & (7, 6, 8, 3, 0, 2, 1, 9, 5, 4) & -6 & -1 & -- & -- & G472 \\ \cline{2-9}
~ & G473 & (0, 9, 2, 5, 7, 6, 4, 1, 3, 8) & (7, 6, 8, 1, 3, 2, 0, 9, 5, 4) & -6 & 1 & -- & -- & G473 \\ \cline{2-9}
~ & G474 & (0, 5, 4, 2, 1, 3, 7, 6, 9, 8) & (4, 3, 9, 7, 6, 8, 5, 0, 2, 1) & -6 & 1 & -- & -- & G474 \\ \hline
m11n82 & G1471 & (0, 1, 9, 5, 3, 4, 6, 7, 8, 2) & (3, 4, 2, 0, 7, 8, 1, 9, 5, 6) & -4 & -1 & -- & -- & G1475 \\ \cline{2-9}
~ & G1472 & (0, 2, 1, 6, 4, 7, 5, 3, 8, 9) & (7, 8, 3, 2, 9, 1, 0, 6, 4, 5) & -4 & -1 & -- & -- & G1474 \\ \cline{2-9}
~ & G1473 & (0, 1, 2, 3, 9, 7, 8, 6, 4, 5) & (3, 4, 8, 6, 5, 0, 1, 9, 7, 2) & -4 & -1 & -- & -- & G1476 \\ \cline{2-9}
~ & G1474 & (0, 2, 1, 7, 4, 6, 3, 5, 8, 9) & (6, 5, 3, 2, 8, 9, 7, 0, 1, 4) & -4 & -1 & -- & -- & G1472 \\ \cline{2-9}
~ & G1475 & (0, 1, 7, 5, 8, 9, 6, 4, 2, 3) & (4, 8, 9, 0, 2, 3, 1, 7, 5, 6) & -4 & -1 & -- & -- & G1471 \\ \cline{2-9}
~ & G1476 & (0, 1, 9, 6, 7, 8, 3, 2, 4, 5) & (4, 8, 2, 0, 1, 5, 9, 6, 7, 3) & -4 & -1 & -- & -- & G1473 \\ \cline{2-9}
~ & G1477 & (0, 1, 9, 7, 4, 5, 8, 6, 2, 3) & (7, 8, 6, 2, 0, 1, 3, 4, 5, 9) & -4 & 1 & -- & -- & G1481 \\ \cline{2-9}
~ & G1478 & (0, 1, 9, 7, 8, 6, 2, 3, 4, 5) & (3, 8, 6, 4, 5, 0, 9, 7, 1, 2) & -4 & 1 & -- & -- & G1480 \\ \cline{2-9}
~ & G1479 & (0, 1, 6, 4, 2, 5, 3, 8, 7, 9) & (4, 5, 3, 9, 8, 0, 7, 6, 1, 2) & -4 & 1 & -- & -- & G1482 \\ \cline{2-9}
~ & G1480 & (0, 1, 3, 2, 7, 8, 9, 6, 4, 5) & (2, 8, 9, 6, 0, 4, 5, 3, 7, 1) & -4 & 1 & -- & -- & G1478 \\ \cline{2-9}
~ & G1481 & (0, 4, 5, 6, 8, 9, 7, 3, 1, 2) & (6, 7, 3, 1, 4, 5, 2, 0, 8, 9) & -4 & 1 & -- & -- & G1477 \\ \cline{2-9}
~ & G1482 & (0, 1, 4, 6, 3, 5, 2, 8, 7, 9) & (5, 8, 9, 2, 0, 1, 7, 6, 4, 3) & -4 & 1 & -- & -- & G1479 \\ \hline
11n84 & G475 & (0, 2, 9, 1, 4, 6, 3, 5, 8, 7) & (3, 6, 4, 5, 8, 0, 7, 9, 2, 1) & 1 & 0 & ? & G475 & ? \\ \cline{2-9}
~ & G476 & (0, 8, 9, 1, 3, 2, 4, 7, 5, 6) & (5, 2, 7, 8, 0, 6, 9, 3, 1, 4) & 1 & 0 & G476 & G476 & G476 \\ \hline
m11n84 & G1483 & (0, 9, 7, 5, 6, 2, 4, 1, 3, 8) & (4, 1, 3, 8, 0, 7, 9, 5, 6, 2) & -11 & -2 & -- & -- & G1483 \\ \cline{2-9}
~ & G1484 & (0, 2, 1, 9, 8, 6, 7, 5, 3, 4) & (5, 7, 3, 2, 0, 9, 4, 1, 6, 8) & -11 & -2 & -- & -- & G1487 \\ \cline{2-9}
~ & G1485 & (0, 1, 9, 8, 6, 7, 5, 4, 2, 3) & (4, 7, 2, 0, 9, 3, 1, 6, 5, 8) & -11 & -2 & -- & -- & G1485 \\ \cline{2-9}
~ & G1486 & (0, 2, 9, 6, 1, 8, 7, 4, 5, 3) & (4, 7, 5, 0, 3, 2, 9, 8, 1, 6) & -11 & -2 & -- & -- & G1489 \\ \cline{2-9}
~ & G1487 & (0, 9, 6, 8, 7, 4, 5, 3, 1, 2) & (5, 1, 0, 3, 9, 8, 2, 6, 4, 7) & -11 & -2 & -- & -- & G1484 \\ \cline{2-9}
~ & G1488 & (0, 6, 8, 7, 5, 3, 4, 2, 9, 1) & (2, 1, 4, 9, 8, 6, 0, 7, 3, 5) & -11 & -2 & -- & -- & G1488 \\ \cline{2-9}
~ & G1489 & (0, 7, 5, 3, 6, 4, 9, 2, 1, 8) & (4, 9, 1, 8, 0, 7, 5, 6, 3, 2) & -11 & -2 & -- & -- & G1486 \\ \cline{2-9}
~ & G1490 & (0, 8, 7, 5, 6, 2, 4, 3, 1, 9) & (7, 6, 3, 9, 1, 8, 0, 5, 4, 2) & -11 & 0 & G1499 & G1494 & G1504 \\ \cline{2-9}
~ & G1491 & (0, 8, 7, 1, 9, 5, 6, 3, 2, 4) & (7, 6, 3, 4, 2, 0, 1, 8, 5, 9) & -11 & 0 & G1500 & G1505 & G1493 \\ \cline{2-9}
~ & G1492 & (0, 8, 4, 6, 3, 2, 5, 9, 1, 7) & (5, 1, 9, 2, 0, 7, 8, 6, 4, 3) & -11 & 0 & G1502 & G1503 & G1496 \\ \cline{2-9}
~ & G1493 & (0, 9, 2, 7, 1, 8, 5, 3, 6, 4) & (7, 5, 6, 3, 4, 2, 0, 8, 1, 9) & -11 & 0 & G1505 & G1500 & G1491 \\ \cline{2-9}
~ & G1494 & (0, 1, 9, 8, 6, 7, 4, 3, 5, 2) & (4, 7, 5, 0, 9, 3, 2, 8, 1, 6) & -11 & 0 & G1504 & G1490 & G1499 \\ \cline{2-9}
~ & G1495 & (0, 8, 9, 7, 4, 3, 6, 5, 1, 2) & (4, 1, 5, 3, 2, 8, 0, 7, 6, 9) & -11 & 0 & G1498 & G1495 & G1498 \\ \cline{2-9}
~ & G1496 & (0, 2, 8, 1, 9, 6, 5, 3, 7, 4) & (6, 7, 3, 5, 2, 4, 0, 9, 1, 8) & -11 & 0 & G1503 & G1502 & G1492 \\ \cline{2-9}
~ & G1497 & (0, 7, 8, 6, 4, 5, 2, 3, 1, 9) & (6, 2, 5, 9, 7, 1, 0, 8, 4, 3) & -11 & 0 & G1501 & G1497 & G1501 \\ \cline{2-9}
~ & G1498 & (0, 1, 7, 6, 9, 8, 5, 3, 4, 2) & (3, 6, 5, 2, 4, 0, 9, 7, 1, 8) & -11 & 0 & G1495 & G1498 & G1495 \\ \cline{2-9}
~ & G1499 & (0, 8, 7, 9, 5, 6, 4, 3, 1, 2) & (7, 6, 1, 3, 0, 2, 8, 5, 4, 9) & -11 & 0 & G1490 & G1504 & G1494 \\ \cline{2-9}
~ & G1500 & (0, 7, 9, 4, 2, 6, 1, 5, 3, 8) & (5, 2, 3, 1, 8, 0, 9, 7, 6, 4) & -11 & 0 & G1491 & G1493 & G1505 \\ \cline{2-9}
~ & G1501 & (0, 1, 8, 9, 7, 6, 5, 3, 4, 2) & (3, 5, 2, 6, 4, 0, 8, 7, 1, 9) & -11 & 0 & G1497 & G1501 & G1497 \\ \cline{2-9}
~ & G1502 & (0, 2, 9, 7, 8, 4, 6, 3, 5, 1) & (4, 8, 5, 1, 3, 9, 2, 0, 7, 6) & -11 & 0 & G1492 & G1496 & G1503 \\ \cline{2-9}
~ & G1503 & (0, 1, 9, 7, 6, 8, 4, 2, 5, 3) & (5, 8, 2, 4, 0, 3, 1, 7, 9, 6) & -11 & 0 & G1496 & G1492 & G1502 \\ \cline{2-9}
~ & G1504 & (0, 2, 1, 8, 9, 7, 6, 4, 5, 3) & (4, 7, 3, 2, 6, 5, 0, 8, 1, 9) & -11 & 0 & G1494 & G1499 & G1490 \\ \cline{2-9}
~ & G1505 & (0, 8, 9, 6, 7, 5, 4, 2, 1, 3) & (7, 2, 4, 1, 3, 8, 6, 0, 5, 9) & -11 & 0 & G1493 & G1491 & G1500 \\ \cline{2-9}
~ & G1506 & (0, 1, 9, 7, 8, 6, 5, 3, 2, 4) & (6, 8, 3, 0, 5, 4, 2, 1, 7, 9) & -11 & 2 & -- & -- & G1508 \\ \cline{2-9}
~ & G1507 & (0, 5, 7, 4, 6, 2, 3, 1, 9, 8) & (6, 2, 3, 9, 1, 8, 0, 5, 7, 4) & -11 & 2 & -- & -- & G1507 \\ \cline{2-9}
~ & G1508 & (0, 1, 9, 7, 8, 5, 4, 6, 3, 2) & (5, 8, 6, 0, 4, 3, 9, 2, 1, 7) & -11 & 2 & -- & -- & G1506 \\ \cline{2-9}
~ & G1509 & (0, 1, 9, 8, 6, 7, 5, 4, 2, 3) & (5, 8, 7, 2, 0, 4, 3, 1, 6, 9) & -11 & 2 & -- & -- & G1509 \\ \cline{2-9}
~ & G1510 & (0, 2, 9, 7, 8, 6, 4, 3, 5, 1) & (6, 8, 4, 1, 5, 3, 2, 7, 0, 9) & -11 & 2 & -- & -- & G1510 \\ \cline{2-9}
~ & G1511 & (0, 7, 6, 9, 4, 2, 5, 3, 1, 8) & (6, 5, 2, 3, 1, 8, 0, 7, 9, 4) & -11 & 2 & -- & -- & G1512 \\ \cline{2-9}
~ & G1512 & (0, 8, 9, 6, 5, 2, 7, 4, 1, 3) & (7, 2, 5, 4, 1, 0, 3, 8, 6, 9) & -11 & 2 & -- & -- & G1511 \\ \hline
11n86 & G477 & (0, 4, 3, 1, 2, 9, 5, 7, 6, 8) & (7, 8, 5, 4, 6, 3, 0, 1, 9, 2) & -7 & -2 & -- & -- & G482 \\ \cline{2-9}
~ & G478 & (0, 8, 9, 4, 7, 1, 6, 2, 5, 3) & (5, 1, 2, 0, 3, 4, 8, 7, 9, 6) & -7 & -2 & -- & -- & G480 \\ \cline{2-9}
~ & G479 & (0, 1, 6, 5, 2, 4, 3, 9, 7, 8) & (3, 9, 0, 7, 6, 8, 5, 4, 1, 2) & -7 & -2 & -- & -- & G481 \\ \cline{2-9}
~ & G480 & (0, 7, 6, 3, 4, 2, 8, 9, 1, 5) & (2, 1, 9, 7, 0, 5, 3, 4, 6, 8) & -7 & -2 & -- & -- & G478 \\ \cline{2-9}
~ & G481 & (0, 1, 9, 2, 3, 6, 8, 7, 5, 4) & (5, 7, 3, 4, 0, 1, 2, 9, 8, 6) & -7 & -2 & -- & -- & G479 \\ \cline{2-9}
~ & G482 & (0, 3, 4, 2, 1, 6, 8, 7, 9, 5) & (6, 7, 9, 5, 3, 2, 4, 0, 1, 8) & -7 & -2 & -- & -- & G477 \\ \cline{2-9}
~ & G483 & (0, 2, 5, 4, 8, 6, 7, 3, 9, 1) & (4, 7, 3, 1, 2, 9, 0, 8, 5, 6) & -7 & 0 & G498 & G486 & G493 \\ \cline{2-9}
~ & G484 & (0, 2, 9, 1, 5, 4, 6, 3, 7, 8) & (6, 7, 4, 3, 2, 0, 1, 8, 9, 5) & -7 & 0 & G490 & G484 & G490 \\ \cline{2-9}
~ & G485 & (0, 4, 6, 5, 7, 2, 9, 1, 3, 8) & (2, 1, 3, 9, 0, 8, 4, 6, 7, 5) & -7 & 0 & G492 & G485 & G492 \\ \cline{2-9}
~ & G486 & (0, 8, 4, 9, 2, 1, 3, 7, 5, 6) & (3, 1, 0, 7, 8, 5, 6, 4, 9, 2) & -7 & 0 & G493 & G483 & G498 \\ \cline{2-9}
~ & G487 & (0, 1, 6, 4, 7, 5, 2, 3, 9, 8) & (4, 5, 3, 9, 0, 8, 7, 1, 6, 2) & -7 & 0 & G500 & G494 & G497 \\ \cline{2-9}
~ & G488 & (0, 1, 7, 6, 8, 4, 5, 3, 2, 9) & (6, 8, 5, 9, 2, 0, 1, 7, 4, 3) & -7 & 0 & G489 & G499 & G491 \\ \cline{2-9}
~ & G489 & (0, 8, 3, 2, 5, 4, 6, 1, 7, 9) & (6, 2, 1, 9, 0, 7, 8, 5, 3, 4) & -7 & 0 & G488 & G491 & G499 \\ \cline{2-9}
~ & G490 & (0, 7, 9, 8, 4, 2, 1, 3, 5, 6) & (5, 2, 3, 1, 9, 0, 6, 7, 8, 4) & -7 & 0 & G484 & G490 & G484 \\ \cline{2-9}
~ & G491 & (0, 7, 6, 8, 3, 4, 5, 2, 1, 9) & (6, 4, 1, 5, 7, 9, 0, 8, 3, 2) & -7 & 0 & G499 & G489 & G488 \\ \cline{2-9}
~ & G492 & (0, 2, 6, 9, 7, 8, 5, 3, 4, 1) & (5, 8, 1, 3, 2, 4, 9, 6, 0, 7) & -7 & 0 & G485 & G492 & G485 \\ \cline{2-9}
~ & G493 & (0, 7, 5, 6, 2, 4, 8, 3, 1, 9) & (6, 3, 8, 9, 7, 1, 2, 0, 5, 4) & -7 & 0 & G486 & G498 & G483 \\ \cline{2-9}
~ & G494 & (0, 6, 7, 2, 3, 5, 4, 9, 1, 8) & (3, 1, 4, 6, 9, 0, 8, 7, 5, 2) & -7 & 0 & G497 & G487 & G500 \\ \cline{2-9}
~ & G495 & (0, 3, 4, 8, 7, 5, 6, 2, 1, 9) & (5, 6, 2, 3, 9, 8, 1, 0, 7, 4) & -7 & 0 & G496 & G495 & G496 \\ \cline{2-9}
~ & G496 & (0, 9, 3, 4, 7, 8, 6, 5, 1, 2) & (8, 4, 5, 1, 2, 3, 0, 7, 6, 9) & -7 & 0 & G495 & G496 & G495 \\ \cline{2-9}
~ & G497 & (0, 1, 7, 5, 6, 8, 9, 4, 3, 2) & (4, 6, 3, 9, 0, 2, 7, 8, 1, 5) & -7 & 0 & G494 & G500 & G487 \\ \cline{2-9}
~ & G498 & (0, 1, 4, 9, 7, 8, 5, 3, 6, 2) & (3, 7, 8, 6, 0, 2, 1, 9, 4, 5) & -7 & 0 & G483 & G493 & G486 \\ \cline{2-9}
~ & G499 & (0, 7, 6, 9, 1, 8, 2, 5, 3, 4) & (6, 5, 2, 3, 4, 0, 9, 1, 7, 8) & -7 & 0 & G491 & G488 & G489 \\ \cline{2-9}
~ & G500 & (0, 9, 5, 6, 3, 1, 4, 2, 7, 8) & (6, 2, 7, 1, 0, 8, 9, 5, 3, 4) & -7 & 0 & G487 & G497 & G494 \\ \cline{2-9}
~ & G501 & (0, 9, 7, 6, 8, 1, 2, 5, 3, 4) & (8, 6, 5, 2, 3, 4, 0, 1, 7, 9) & -7 & 2 & -- & -- & G502 \\ \cline{2-9}
~ & G502 & (0, 1, 9, 5, 4, 6, 3, 2, 7, 8) & (6, 7, 4, 3, 0, 2, 1, 8, 9, 5) & -7 & 2 & -- & -- & G501 \\ \cline{2-9}
~ & G503 & (0, 2, 1, 3, 9, 6, 7, 5, 4, 8) & (6, 9, 7, 8, 5, 2, 4, 3, 0, 1) & -7 & 2 & -- & -- & G504 \\ \cline{2-9}
~ & G504 & (0, 6, 8, 7, 9, 4, 3, 1, 2, 5) & (7, 4, 5, 1, 3, 2, 0, 6, 8, 9) & -7 & 2 & -- & -- & G503 \\ \cline{2-9}
~ & G505 & (0, 4, 6, 7, 3, 1, 2, 9, 8, 5) & (7, 9, 1, 2, 0, 5, 8, 6, 4, 3) & -7 & 2 & -- & -- & G506 \\ \cline{2-9}
~ & G506 & (0, 8, 1, 7, 2, 6, 9, 4, 5, 3) & (7, 4, 6, 5, 9, 0, 3, 1, 2, 8) & -7 & 2 & -- & -- & G505 \\ \hline
m11n86 & G1513 & (0, 9, 3, 2, 5, 6, 4, 7, 8, 1) & (4, 2, 1, 6, 7, 0, 8, 9, 3, 5) & -3 & 0 & G1514 & G1514 & G1513 \\ \cline{2-9}
~ & G1514 & (0, 9, 2, 4, 1, 5, 7, 6, 3, 8) & (7, 5, 6, 8, 3, 2, 4, 0, 9, 1) & -3 & 0 & G1513 & G1513 & G1514 \\ \hline
11n88 & G507 & (0, 9, 2, 4, 8, 7, 6, 3, 5, 1) & (4, 3, 5, 1, 2, 0, 9, 8, 7, 6) & -13 & -2 & -- & -- & G507 \\ \cline{2-9}
~ & G508 & (0, 6, 5, 4, 8, 7, 3, 9, 2, 1) & (4, 3, 2, 9, 1, 0, 8, 6, 7, 5) & -13 & 0 & G509 & G508 & G509 \\ \cline{2-9}
~ & G509 & (0, 9, 8, 6, 3, 2, 1, 5, 4, 7) & (5, 4, 2, 1, 0, 9, 7, 8, 6, 3) & -13 & 0 & G508 & G509 & G508 \\ \cline{2-9}
~ & G510 & (0, 6, 8, 5, 4, 3, 7, 9, 2, 1) & (5, 4, 3, 2, 1, 9, 0, 6, 8, 7) & -13 & 2 & -- & -- & G510 \\ \hline
m11n88 & G1515 & (0, 1, 3, 5, 4, 6, 7, 8, 9, 2) & (3, 4, 8, 2, 9, 0, 1, 5, 6, 7) & 3 & 0 & G1516 & G1516 & G1515 \\ \cline{2-9}
~ & G1516 & (0, 8, 1, 2, 3, 4, 6, 5, 7, 9) & (7, 3, 4, 5, 9, 0, 1, 8, 2, 6) & 3 & 0 & G1515 & G1515 & G1516 \\ \hline
11n92 & G511 & (0, 9, 6, 3, 4, 5, 1, 2, 7, 8) & (7, 1, 0, 8, 9, 2, 3, 6, 4, 5) & -4 & -1 & -- & -- & G514 \\ \cline{2-9}
~ & G512 & (0, 1, 9, 8, 2, 3, 4, 6, 7, 5) & (6, 7, 4, 0, 9, 5, 1, 2, 3, 8) & -4 & -1 & -- & -- & G513 \\ \cline{2-9}
~ & G513 & (0, 1, 4, 2, 3, 8, 7, 5, 6, 9) & (3, 7, 0, 5, 6, 4, 9, 8, 1, 2) & -4 & -1 & -- & -- & G512 \\ \cline{2-9}
~ & G514 & (0, 6, 7, 3, 4, 5, 2, 8, 9, 1) & (2, 1, 5, 6, 8, 9, 7, 0, 3, 4) & -4 & -1 & -- & -- & G511 \\ \cline{2-9}
~ & G515 & (0, 1, 6, 7, 3, 4, 5, 2, 9, 8) & (3, 4, 2, 5, 6, 9, 0, 8, 7, 1) & -4 & 1 & -- & -- & G517 \\ \cline{2-9}
~ & G516 & (0, 8, 9, 1, 2, 3, 7, 6, 4, 5) & (7, 2, 3, 4, 0, 6, 5, 1, 8, 9) & -4 & 1 & -- & -- & G518 \\ \cline{2-9}
~ & G517 & (0, 2, 3, 9, 6, 7, 8, 4, 5, 1) & (7, 8, 1, 4, 2, 3, 5, 6, 0, 9) & -4 & 1 & -- & -- & G515 \\ \cline{2-9}
~ & G518 & (0, 3, 4, 2, 1, 6, 7, 5, 8, 9) & (7, 8, 1, 0, 5, 3, 4, 9, 2, 6) & -4 & 1 & -- & -- & G516 \\ \hline
m11n92 & G1517 & (0, 9, 6, 3, 2, 1, 4, 7, 8, 5) & (4, 1, 0, 7, 6, 5, 8, 9, 3, 2) & -6 & -1 & -- & -- & G1517 \\ \cline{2-9}
~ & G1518 & (0, 9, 1, 6, 5, 7, 8, 4, 3, 2) & (4, 3, 8, 0, 9, 2, 6, 7, 1, 5) & -6 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G1519 & (0, 7, 8, 1, 4, 3, 2, 9, 6, 5) & (3, 2, 6, 7, 0, 9, 8, 5, 4, 1) & -6 & 1 & -- & -- & G1519 \\ \cline{2-9}
~ & G1520 & (0, 9, 8, 4, 5, 7, 6, 1, 3, 2) & (7, 1, 5, 6, 0, 3, 2, 4, 9, 8) & -6 & 1 & -- & -- & ? \\ \hline
11n96 & G519 & (0, 2, 4, 9, 6, 5, 8, 7, 3, 1) & (5, 7, 1, 3, 0, 2, 4, 9, 8, 6) & -6 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G520 & (0, 8, 4, 3, 6, 5, 2, 7, 9, 1) & (5, 3, 2, 7, 9, 1, 8, 0, 4, 6) & -6 & 1 & -- & -- & ? \\ \hline
m11n96 & G1521 & (0, 7, 8, 1, 6, 3, 5, 2, 4, 9) & (5, 2, 3, 4, 9, 7, 8, 6, 0, 1) & -4 & -1 & -- & -- & G1523 \\ \cline{2-9}
~ & G1522 & (0, 1, 3, 4, 9, 7, 5, 8, 6, 2) & (5, 6, 8, 2, 3, 0, 1, 4, 9, 7) & -4 & -1 & -- & -- & G1524 \\ \cline{2-9}
~ & G1523 & (0, 4, 2, 5, 3, 1, 8, 9, 6, 7) & (6, 8, 9, 0, 7, 4, 2, 3, 1, 5) & -4 & -1 & -- & -- & G1521 \\ \cline{2-9}
~ & G1524 & (0, 2, 9, 5, 6, 4, 7, 8, 1, 3) & (4, 7, 3, 0, 1, 8, 9, 2, 5, 6) & -4 & -1 & -- & -- & G1522 \\ \cline{2-9}
~ & G1525 & (0, 5, 7, 4, 6, 3, 8, 1, 2, 9) & (8, 9, 3, 1, 2, 0, 5, 6, 7, 4) & -4 & 1 & -- & -- & G1527 \\ \cline{2-9}
~ & G1526 & (0, 6, 4, 7, 5, 3, 8, 9, 1, 2) & (5, 3, 8, 1, 2, 9, 0, 4, 6, 7) & -4 & 1 & -- & -- & G1528 \\ \cline{2-9}
~ & G1527 & (0, 1, 8, 9, 6, 4, 2, 5, 3, 7) & (2, 6, 4, 5, 3, 0, 7, 8, 9, 1) & -4 & 1 & -- & -- & G1525 \\ \cline{2-9}
~ & G1528 & (0, 2, 5, 6, 9, 7, 8, 4, 1, 3) & (7, 8, 1, 4, 5, 2, 3, 0, 6, 9) & -4 & 1 & -- & -- & G1526 \\ \hline
11n99 & G521 & (0, 7, 1, 3, 2, 4, 6, 8, 9, 5) & (4, 2, 6, 8, 5, 7, 9, 0, 3, 1) & 1 & 0 & G522 & G521 & G522 \\ \cline{2-9}
~ & G522 & (0, 6, 7, 9, 1, 3, 2, 4, 8, 5) & (4, 2, 5, 6, 8, 0, 7, 9, 3, 1) & 1 & 0 & G521 & G522 & G521 \\ \hline
m11n99 & G1529 & (0, 8, 7, 5, 6, 4, 2, 3, 1, 9) & (4, 1, 9, 8, 3, 7, 5, 0, 6, 2) & -11 & -2 & -- & -- & G1529 \\ \cline{2-9}
~ & G1530 & (0, 2, 9, 1, 8, 3, 7, 5, 6, 4) & (5, 6, 3, 4, 2, 0, 9, 8, 1, 7) & -11 & -2 & -- & -- & G1530 \\ \cline{2-9}
~ & G1531 & (0, 3, 1, 9, 8, 5, 7, 4, 6, 2) & (5, 6, 4, 2, 0, 9, 3, 8, 1, 7) & -11 & -2 & -- & -- & G1531 \\ \cline{2-9}
~ & G1532 & (0, 9, 2, 8, 1, 6, 4, 7, 3, 5) & (6, 4, 7, 3, 5, 2, 0, 1, 9, 8) & -11 & 0 & G1533 & G1535 & G1534 \\ \cline{2-9}
~ & G1533 & (0, 8, 6, 4, 7, 3, 5, 2, 1, 9) & (7, 5, 1, 9, 2, 8, 0, 6, 4, 3) & -11 & 0 & G1532 & G1534 & G1535 \\ \cline{2-9}
~ & G1534 & (0, 6, 4, 7, 3, 5, 1, 9, 8, 2) & (3, 1, 9, 2, 8, 0, 7, 6, 4, 5) & -11 & 0 & G1535 & G1533 & G1532 \\ \cline{2-9}
~ & G1535 & (0, 7, 5, 6, 4, 3, 1, 9, 2, 8) & (6, 1, 9, 2, 8, 0, 5, 4, 7, 3) & -11 & 0 & G1534 & G1532 & G1533 \\ \cline{2-9}
~ & G1536 & (0, 6, 8, 5, 7, 4, 3, 1, 9, 2) & (5, 1, 4, 9, 3, 2, 0, 8, 6, 7) & -11 & 2 & -- & -- & G1536 \\ \cline{2-9}
~ & G1537 & (0, 8, 6, 7, 5, 3, 4, 2, 1, 9) & (7, 3, 9, 4, 2, 6, 1, 0, 8, 5) & -11 & 2 & -- & -- & G1537 \\ \cline{2-9}
~ & G1538 & (0, 8, 9, 7, 1, 6, 3, 5, 2, 4) & (7, 3, 6, 5, 4, 2, 0, 1, 8, 9) & -11 & 2 & -- & -- & G1538 \\ \hline
11n102 & G333 & (0, 7, 9, 4, 3, 1, 5, 2, 8, 6) & (3, 2, 5, 6, 8, 7, 0, 9, 4, 1) & -1 & 0 & G333 & G333 & G333 \\ \hline
m11n102 & G1330 & (0, 7, 8, 5, 3, 4, 6, 2, 1, 9) & (6, 2, 4, 9, 7, 0, 1, 8, 5, 3) & -9 & 0 & G1330 & G1330 & G1330 \\ \hline
11n104 & G334 & (0, 9, 8, 6, 5, 7, 2, 4, 3, 1) & (7, 2, 4, 1, 0, 3, 6, 9, 8, 5) & -13 & 0 & G334 & G334 & G334 \\ \hline
m11n104 & G1331 & (0, 8, 9, 2, 3, 1, 4, 5, 6, 7) & (5, 1, 4, 7, 0, 6, 8, 9, 2, 3) & 3 & 0 & G1331 & G1331 & G1331 \\ \hline
11n106 & G335 & (0, 1, 2, 7, 8, 9, 6, 4, 5, 3) & (4, 9, 0, 1, 3, 5, 2, 7, 8, 6) & -4 & -1 & -- & -- & G337 \\ \cline{2-9}
~ & G336 & (0, 7, 4, 5, 3, 6, 8, 9, 1, 2) & (3, 1, 8, 2, 7, 9, 0, 4, 5, 6) & -4 & -1 & -- & -- & G339 \\ \cline{2-9}
~ & G337 & (0, 1, 2, 7, 8, 9, 6, 4, 5, 3) & (4, 5, 8, 9, 0, 3, 1, 7, 2, 6) & -4 & -1 & -- & -- & G335 \\ \cline{2-9}
~ & G338 & (0, 8, 3, 4, 2, 5, 6, 7, 1, 9) & (5, 1, 9, 0, 6, 7, 8, 3, 4, 2) & -4 & -1 & -- & -- & G340 \\ \cline{2-9}
~ & G339 & (0, 8, 9, 4, 2, 3, 5, 1, 6, 7) & (6, 1, 3, 0, 7, 8, 9, 4, 2, 5) & -4 & -1 & -- & -- & G336 \\ \cline{2-9}
~ & G340 & (0, 1, 9, 5, 3, 4, 6, 7, 8, 2) & (3, 4, 2, 0, 8, 9, 1, 5, 6, 7) & -4 & -1 & -- & -- & G338 \\ \cline{2-9}
~ & G341 & (0, 8, 9, 7, 4, 5, 6, 1, 2, 3) & (7, 1, 6, 2, 0, 3, 4, 5, 8, 9) & -4 & 1 & -- & -- & G343 \\ \cline{2-9}
~ & G342 & (0, 4, 5, 6, 8, 9, 7, 3, 1, 2) & (5, 6, 7, 1, 3, 4, 2, 0, 8, 9) & -4 & 1 & -- & -- & G345 \\ \cline{2-9}
~ & G343 & (0, 8, 9, 7, 4, 5, 6, 1, 2, 3) & (7, 5, 6, 1, 8, 0, 2, 3, 4, 9) & -4 & 1 & -- & -- & G341 \\ \cline{2-9}
~ & G344 & (0, 1, 3, 4, 6, 9, 7, 8, 5, 2) & (6, 7, 8, 2, 3, 5, 0, 4, 1, 9) & -4 & 1 & -- & -- & G346 \\ \cline{2-9}
~ & G345 & (0, 8, 2, 3, 4, 7, 5, 6, 1, 9) & (7, 5, 6, 1, 2, 3, 9, 0, 8, 4) & -4 & 1 & -- & -- & G342 \\ \cline{2-9}
~ & G346 & (0, 1, 6, 2, 4, 5, 3, 8, 9, 7) & (2, 5, 3, 8, 9, 0, 7, 4, 6, 1) & -4 & 1 & -- & -- & G344 \\ \hline
m11n106 & G1332 & (0, 3, 1, 6, 5, 2, 4, 9, 8, 7) & (4, 9, 8, 0, 7, 6, 1, 5, 3, 2) & -6 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G1333 & (0, 6, 9, 5, 1, 8, 7, 3, 2, 4) & (3, 2, 4, 7, 6, 5, 0, 9, 8, 1) & -6 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G1334 & (0, 2, 1, 3, 7, 6, 5, 4, 9, 8) & (3, 6, 4, 9, 2, 0, 8, 7, 5, 1) & -6 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G1335 & (0, 9, 4, 3, 2, 1, 5, 7, 6, 8) & (7, 3, 1, 0, 8, 6, 9, 4, 2, 5) & -6 & 1 & -- & -- & ? \\ \cline{2-9}
~ & G1336 & (0, 9, 8, 3, 5, 2, 1, 6, 4, 7) & (5, 4, 2, 6, 1, 0, 7, 9, 8, 3) & -6 & 1 & -- & -- & ? \\ \cline{2-9}
~ & G1337 & (0, 2, 1, 7, 6, 3, 9, 5, 8, 4) & (3, 6, 5, 4, 9, 8, 7, 0, 2, 1) & -6 & 1 & -- & -- & ? \\ \hline
11n107 & G347 & (0, 9, 3, 4, 5, 8, 7, 6, 2, 1) & (5, 2, 6, 1, 3, 4, 0, 9, 8, 7) & -10 & -1 & -- & -- & G347 \\ \cline{2-9}
~ & G348 & (0, 9, 5, 4, 3, 6, 7, 8, 2, 1) & (4, 3, 2, 1, 7, 8, 0, 5, 9, 6) & -10 & 1 & -- & -- & G348 \\ \hline
m11n107 & G1338 & (0, 1, 2, 3, 6, 7, 5, 4, 9, 8) & (3, 4, 7, 9, 0, 1, 8, 6, 5, 2) & 0 & -1 & -- & -- & G1338 \\ \cline{2-9}
~ & G1339 & (0, 9, 1, 2, 3, 5, 8, 6, 7, 4) & (5, 4, 6, 7, 0, 1, 2, 9, 3, 8) & 0 & -1 & -- & -- & G1339 \\ \cline{2-9}
~ & G1340 & (0, 9, 4, 3, 1, 2, 5, 6, 7, 8) & (6, 3, 2, 0, 7, 8, 9, 1, 4, 5) & 0 & 1 & -- & -- & G1340 \\ \cline{2-9}
~ & G1341 & (0, 7, 8, 6, 9, 1, 2, 3, 5, 4) & (6, 1, 5, 2, 3, 4, 7, 8, 0, 9) & 0 & 1 & -- & -- & G1341 \\ \hline
11n110 & G1925 & (0, 8, 9, 7, 6, 3, 4, 5, 1, 2) & (4, 1, 5, 0, 8, 7, 9, 2, 3, 6) & -7 & -2 & -- & -- & G2331 \\ \cline{2-9}
~ & G1926 & (0, 8, 9, 2, 6, 3, 5, 4, 1, 7) & (3, 1, 4, 8, 0, 7, 9, 6, 5, 2) & -7 & -2 & -- & -- & G2333 \\ \cline{2-9}
~ & G1927 & (0, 8, 9, 7, 5, 1, 3, 2, 4, 6) & (4, 1, 2, 0, 8, 6, 7, 5, 9, 3) & -7 & -2 & -- & -- & G2332 \\ \cline{2-9}
~ & G1928 & (0, 6, 7, 5, 8, 9, 4, 2, 3, 1) & (2, 1, 3, 9, 0, 6, 7, 5, 8, 4) & -7 & -2 & -- & -- & G2334 \\ \cline{2-9}
~ & G2331 & (0, 8, 6, 7, 3, 4, 5, 2, 1, 9) & (4, 1, 9, 5, 6, 8, 0, 7, 3, 2) & -7 & -2 & -- & -- & G1925 \\ \cline{2-9}
~ & G2332 & (0, 1, 9, 4, 7, 5, 3, 6, 8, 2) & (3, 6, 2, 0, 1, 8, 7, 9, 4, 5) & -7 & -2 & -- & -- & G1927 \\ \cline{2-9}
~ & G2333 & (0, 9, 7, 2, 4, 5, 3, 1, 6, 8) & (5, 1, 0, 8, 6, 9, 7, 4, 2, 3) & -7 & -2 & -- & -- & G1926 \\ \cline{2-9}
~ & G2334 & (0, 9, 7, 8, 6, 3, 1, 2, 4, 5) & (4, 1, 0, 2, 9, 7, 5, 6, 8, 3) & -7 & -2 & -- & -- & G1928 \\ \cline{2-9}
~ & G1929 & (0, 1, 2, 8, 9, 7, 5, 4, 6, 3) & (5, 6, 9, 0, 4, 1, 3, 8, 2, 7) & -7 & 0 & G1930 & G2349 & G2338 \\ \cline{2-9}
~ & G1930 & (0, 5, 6, 9, 1, 8, 7, 3, 4, 2) & (6, 7, 3, 4, 5, 2, 0, 8, 1, 9) & -7 & 0 & G1929 & G2338 & G2349 \\ \cline{2-9}
~ & G1931 & (0, 2, 3, 1, 9, 8, 6, 7, 4, 5) & (4, 6, 8, 5, 7, 2, 0, 1, 9, 3) & -7 & 0 & G1941 & G2345 & G2337 \\ \cline{2-9}
~ & G1932 & (0, 1, 9, 8, 6, 2, 3, 5, 7, 4) & (6, 7, 5, 0, 3, 4, 9, 1, 2, 8) & -7 & 0 & G1936 & G2336 & G2342 \\ \cline{2-9}
~ & G1933 & (0, 1, 8, 6, 7, 5, 3, 2, 4, 9) & (5, 7, 4, 9, 2, 8, 0, 6, 1, 3) & -7 & 0 & G1934 & G2344 & G2347 \\ \cline{2-9}
~ & G1934 & (0, 5, 8, 6, 3, 7, 1, 9, 2, 4) & (3, 2, 4, 1, 9, 0, 8, 5, 6, 7) & -7 & 0 & G1933 & G2347 & G2344 \\ \cline{2-9}
~ & G1935 & (0, 8, 9, 2, 1, 7, 5, 3, 6, 4) & (7, 3, 5, 6, 4, 2, 8, 0, 1, 9) & -7 & 0 & G1944 & G2340 & G2335 \\ \cline{2-9}
~ & G1936 & (0, 2, 7, 3, 9, 6, 4, 5, 1, 8) & (4, 6, 5, 1, 2, 0, 8, 9, 7, 3) & -7 & 0 & G1932 & G2342 & G2336 \\ \cline{2-9}
~ & G1937 & (0, 1, 9, 2, 6, 7, 5, 8, 4, 3) & (4, 8, 5, 7, 0, 3, 1, 2, 9, 6) & -7 & 0 & G1942 & G2341 & G2339 \\ \cline{2-9}
~ & G1938 & (0, 1, 7, 5, 8, 9, 6, 4, 2, 3) & (6, 9, 4, 0, 2, 3, 1, 8, 5, 7) & -7 & 0 & G1939 & G2343 & G2350 \\ \cline{2-9}
~ & G1939 & (0, 3, 1, 2, 8, 5, 7, 4, 9, 6) & (7, 9, 5, 6, 4, 0, 3, 1, 2, 8) & -7 & 0 & G1938 & G2350 & G2343 \\ \cline{2-9}
~ & G1940 & (0, 8, 1, 6, 4, 7, 5, 2, 3, 9) & (6, 4, 5, 3, 9, 0, 8, 7, 1, 2) & -7 & 0 & G1943 & G2346 & G2348 \\ \cline{2-9}
~ & G1941 & (0, 3, 1, 7, 5, 6, 4, 8, 9, 2) & (5, 6, 4, 3, 9, 2, 0, 1, 7, 8) & -7 & 0 & G1931 & G2337 & G2345 \\ \cline{2-9}
~ & G1942 & (0, 8, 9, 6, 4, 2, 5, 1, 3, 7) & (5, 2, 4, 3, 0, 7, 8, 6, 9, 1) & -7 & 0 & G1937 & G2339 & G2341 \\ \cline{2-9}
~ & G1943 & (0, 4, 2, 3, 1, 8, 7, 5, 6, 9) & (8, 9, 5, 7, 4, 6, 2, 0, 1, 3) & -7 & 0 & G1940 & G2348 & G2346 \\ \cline{2-9}
~ & G1944 & (0, 8, 4, 2, 3, 1, 6, 7, 5, 9) & (6, 1, 9, 7, 0, 5, 8, 4, 2, 3) & -7 & 0 & G1935 & G2335 & G2340 \\ \cline{2-9}
~ & G2335 & (0, 8, 6, 7, 9, 5, 3, 1, 2, 4) & (7, 3, 1, 4, 2, 0, 6, 5, 8, 9) & -7 & 0 & G2340 & G1944 & G1935 \\ \cline{2-9}
~ & G2336 & (0, 4, 1, 9, 2, 3, 7, 8, 6, 5) & (7, 8, 6, 3, 4, 0, 1, 5, 2, 9) & -7 & 0 & G2342 & G1932 & G1936 \\ \cline{2-9}
~ & G2337 & (0, 6, 9, 7, 8, 4, 5, 2, 3, 1) & (4, 2, 3, 1, 5, 6, 9, 7, 0, 8) & -7 & 0 & G2345 & G1941 & G1931 \\ \cline{2-9}
~ & G2338 & (0, 8, 1, 9, 6, 7, 3, 4, 5, 2) & (7, 3, 4, 2, 0, 5, 6, 9, 1, 8) & -7 & 0 & G2349 & G1930 & G1929 \\ \cline{2-9}
~ & G2339 & (0, 7, 9, 8, 6, 2, 3, 1, 4, 5) & (6, 3, 4, 1, 9, 7, 0, 5, 8, 2) & -7 & 0 & G2341 & G1942 & G1937 \\ \cline{2-9}
~ & G2340 & (0, 8, 9, 5, 2, 3, 1, 4, 7, 6) & (4, 1, 3, 0, 7, 8, 6, 9, 5, 2) & -7 & 0 & G2335 & G1935 & G1944 \\ \cline{2-9}
~ & G2341 & (0, 2, 8, 3, 6, 4, 5, 1, 9, 7) & (4, 5, 1, 9, 2, 8, 0, 7, 6, 3) & -7 & 0 & G2339 & G1937 & G1942 \\ \cline{2-9}
~ & G2342 & (0, 8, 9, 7, 3, 4, 6, 1, 2, 5) & (6, 4, 5, 1, 8, 0, 2, 3, 9, 7) & -7 & 0 & G2336 & G1936 & G1932 \\ \cline{2-9}
~ & G2343 & (0, 7, 4, 6, 5, 8, 3, 9, 1, 2) & (5, 3, 1, 2, 9, 0, 6, 4, 7, 8) & -7 & 0 & G2350 & G1938 & G1939 \\ \cline{2-9}
~ & G2344 & (0, 6, 8, 4, 9, 1, 3, 5, 2, 7) & (5, 3, 1, 0, 2, 7, 8, 9, 6, 4) & -7 & 0 & G2347 & G1933 & G1934 \\ \cline{2-9}
~ & G2345 & (0, 1, 3, 5, 2, 4, 9, 7, 8, 6) & (2, 7, 9, 0, 8, 6, 5, 3, 4, 1) & -7 & 0 & G2337 & G1931 & G1941 \\ \cline{2-9}
~ & G2346 & (0, 1, 9, 8, 2, 3, 7, 5, 6, 4) & (5, 8, 6, 3, 4, 0, 1, 9, 2, 7) & -7 & 0 & G2348 & G1940 & G1943 \\ \cline{2-9}
~ & G2347 & (0, 1, 9, 6, 7, 8, 4, 3, 5, 2) & (4, 8, 2, 0, 3, 5, 1, 6, 9, 7) & -7 & 0 & G2344 & G1934 & G1933 \\ \cline{2-9}
~ & G2348 & (0, 7, 9, 5, 3, 4, 6, 1, 2, 8) & (6, 4, 1, 0, 8, 9, 2, 3, 7, 5) & -7 & 0 & G2346 & G1943 & G1940 \\ \cline{2-9}
~ & G2349 & (0, 1, 5, 2, 4, 9, 3, 8, 6, 7) & (3, 9, 0, 8, 6, 5, 7, 4, 1, 2) & -7 & 0 & G2338 & G1929 & G1930 \\ \cline{2-9}
~ & G2350 & (0, 7, 5, 6, 8, 9, 4, 2, 1, 3) & (4, 2, 9, 0, 3, 7, 1, 8, 5, 6) & -7 & 0 & G2343 & G1939 & G1938 \\ \cline{2-9}
~ & G1945 & (0, 8, 9, 7, 2, 3, 6, 4, 5, 1) & (7, 3, 6, 4, 5, 1, 2, 8, 0, 9) & -7 & 2 & -- & -- & G2353 \\ \cline{2-9}
~ & G1946 & (0, 2, 4, 3, 5, 1, 9, 7, 8, 6) & (3, 7, 1, 9, 0, 8, 6, 4, 5, 2) & -7 & 2 & -- & -- & G2352 \\ \cline{2-9}
~ & G1947 & (0, 6, 3, 2, 4, 1, 5, 8, 9, 7) & (5, 2, 1, 8, 0, 7, 9, 3, 6, 4) & -7 & 2 & -- & -- & G2354 \\ \cline{2-9}
~ & G1948 & (0, 1, 7, 8, 9, 6, 5, 3, 4, 2) & (6, 9, 0, 3, 5, 4, 2, 7, 1, 8) & -7 & 2 & -- & -- & G2351 \\ \cline{2-9}
~ & G2351 & (0, 8, 7, 4, 5, 6, 2, 3, 1, 9) & (7, 6, 2, 9, 1, 3, 4, 0, 8, 5) & -7 & 2 & -- & -- & G1948 \\ \cline{2-9}
~ & G2352 & (0, 4, 6, 9, 7, 5, 8, 3, 1, 2) & (7, 8, 3, 5, 4, 1, 2, 0, 6, 9) & -7 & 2 & -- & -- & G1946 \\ \cline{2-9}
~ & G2353 & (0, 1, 3, 4, 2, 9, 7, 8, 6, 5) & (2, 7, 9, 0, 8, 6, 3, 5, 4, 1) & -7 & 2 & -- & -- & G1945 \\ \cline{2-9}
~ & G2354 & (0, 2, 7, 5, 3, 4, 6, 1, 9, 8) & (5, 6, 4, 1, 9, 2, 0, 8, 7, 3) & -7 & 2 & -- & -- & G1947 \\ \hline
m11n110 & G2127 & (0, 7, 6, 3, 5, 8, 4, 9, 1, 2) & (5, 4, 8, 7, 9, 1, 0, 2, 3, 6) & -3 & 0 & G2128 & G2533 & G2534 \\ \cline{2-9}
~ & G2128 & (0, 1, 3, 8, 4, 7, 9, 6, 5, 2) & (6, 9, 0, 2, 1, 3, 5, 4, 8, 7) & -3 & 0 & G2127 & G2534 & G2533 \\ \cline{2-9}
~ & G2533 & (0, 3, 7, 8, 6, 9, 1, 5, 4, 2) & (5, 8, 9, 1, 0, 2, 4, 3, 7, 6) & -3 & 0 & G2534 & G2127 & G2128 \\ \cline{2-9}
~ & G2534 & (0, 1, 3, 2, 4, 6, 5, 9, 8, 7) & (2, 4, 9, 5, 8, 0, 7, 6, 3, 1) & -3 & 0 & G2533 & G2128 & G2127 \\ \hline
11n111 & G349 & (0, 3, 2, 8, 7, 6, 9, 5, 1, 4) & (5, 9, 4, 3, 1, 0, 2, 8, 6, 7) & -9 & -2 & -- & -- & G349 \\ \cline{2-9}
~ & G350 & (0, 4, 2, 3, 6, 9, 8, 7, 5, 1) & (6, 8, 5, 7, 1, 4, 3, 2, 0, 9) & -9 & 0 & G353 & G351 & G352 \\ \cline{2-9}
~ & G351 & (0, 6, 3, 1, 2, 5, 4, 9, 8, 7) & (4, 2, 9, 8, 7, 0, 6, 5, 3, 1) & -9 & 0 & G352 & G350 & G353 \\ \cline{2-9}
~ & G352 & (0, 7, 3, 6, 5, 4, 9, 8, 1, 2) & (4, 1, 9, 2, 0, 8, 7, 3, 6, 5) & -9 & 0 & G351 & G353 & G350 \\ \cline{2-9}
~ & G353 & (0, 6, 4, 3, 2, 5, 8, 9, 7, 1) & (2, 1, 9, 8, 7, 0, 4, 6, 3, 5) & -9 & 0 & G350 & G352 & G351 \\ \cline{2-9}
~ & G354 & (0, 3, 9, 5, 8, 7, 6, 2, 1, 4) & (7, 8, 6, 2, 4, 3, 1, 0, 5, 9) & -9 & 2 & -- & -- & G354 \\ \hline
m11n111 & G1342 & (0, 1, 2, 9, 6, 5, 7, 3, 4, 8) & (5, 6, 7, 4, 0, 8, 1, 9, 2, 3) & -1 & 0 & ? & ? & G1343 \\ \cline{2-9}
~ & G1343 & (0, 3, 7, 4, 5, 6, 1, 2, 9, 8) & (6, 9, 1, 8, 0, 2, 3, 7, 4, 5) & -1 & 0 & ? & ? & G1342 \\ \hline
11n116 & G1949 & (0, 2, 5, 4, 6, 3, 8, 7, 1, 9) & (4, 8, 1, 9, 0, 7, 5, 2, 6, 3) & -3 & 0 & G1950 & G2356 & G2355 \\ \cline{2-9}
~ & G1950 & (0, 6, 4, 7, 5, 8, 9, 2, 1, 3) & (5, 2, 9, 3, 1, 0, 6, 7, 4, 8) & -3 & 0 & G1949 & G2355 & G2356 \\ \cline{2-9}
~ & G2355 & (0, 3, 2, 5, 6, 4, 7, 1, 9, 8) & (4, 1, 7, 9, 0, 8, 3, 5, 6, 2) & -3 & 0 & G2356 & G1950 & G1949 \\ \cline{2-9}
~ & G2356 & (0, 2, 9, 1, 3, 4, 8, 6, 5, 7) & (6, 8, 4, 5, 7, 0, 3, 2, 9, 1) & -3 & 0 & G2355 & G1949 & G1950 \\ \hline
m11n116 & G2129 & (0, 8, 7, 1, 9, 2, 6, 4, 3, 5) & (6, 2, 4, 5, 3, 0, 1, 8, 7, 9) & -7 & 0 & G2130 & G2535 & G2536 \\ \cline{2-9}
~ & G2130 & (0, 9, 7, 1, 4, 2, 6, 5, 3, 8) & (6, 5, 2, 3, 0, 8, 9, 1, 7, 4) & -7 & 0 & G2129 & G2536 & G2535 \\ \cline{2-9}
~ & G2535 & (0, 3, 2, 8, 5, 7, 6, 9, 1, 4) & (5, 7, 6, 4, 1, 2, 0, 3, 8, 9) & -7 & 0 & G2536 & G2129 & G2130 \\ \cline{2-9}
~ & G2536 & (0, 6, 5, 8, 4, 7, 9, 2, 1, 3) & (4, 2, 1, 3, 9, 0, 5, 8, 6, 7) & -7 & 0 & G2535 & G2130 & G2129 \\ \hline
11n117 & G355 & (0, 9, 1, 3, 2, 6, 5, 4, 8, 7) & (5, 2, 8, 0, 4, 3, 9, 7, 6, 1) & -7 & 0 & G356 & G356 & G355 \\ \cline{2-9}
~ & G356 & (0, 4, 1, 7, 9, 3, 2, 8, 6, 5) & (6, 9, 8, 0, 2, 1, 5, 4, 3, 7) & -7 & 0 & G355 & G355 & G356 \\ \hline
m11n117 & G1344 & (0, 8, 1, 6, 7, 2, 4, 5, 3, 9) & (7, 2, 3, 9, 5, 6, 0, 1, 8, 4) & -3 & 0 & G1347 & G1353 & G1352 \\ \cline{2-9}
~ & G1345 & (0, 6, 4, 5, 7, 3, 1, 8, 2, 9) & (7, 8, 9, 1, 2, 0, 6, 4, 5, 3) & -3 & 0 & G1348 & G1346 & G1351 \\ \cline{2-9}
~ & G1346 & (0, 5, 3, 4, 7, 8, 6, 1, 9, 2) & (4, 1, 6, 9, 2, 3, 0, 7, 5, 8) & -3 & 0 & G1351 & G1345 & G1348 \\ \cline{2-9}
~ & G1347 & (0, 4, 6, 2, 7, 8, 3, 1, 5, 9) & (6, 8, 1, 9, 0, 5, 7, 4, 2, 3) & -3 & 0 & G1344 & G1352 & G1353 \\ \cline{2-9}
~ & G1348 & (0, 1, 9, 4, 2, 3, 6, 8, 5, 7) & (3, 8, 6, 0, 5, 7, 1, 4, 9, 2) & -3 & 0 & G1345 & G1351 & G1346 \\ \cline{2-9}
~ & G1349 & (0, 1, 8, 9, 7, 5, 6, 2, 3, 4) & (2, 7, 3, 6, 0, 8, 4, 5, 9, 1) & -3 & 0 & G1350 & G1349 & G1350 \\ \cline{2-9}
~ & G1350 & (0, 1, 9, 7, 8, 5, 6, 2, 3, 4) & (2, 8, 6, 0, 3, 9, 4, 5, 7, 1) & -3 & 0 & G1349 & G1350 & G1349 \\ \cline{2-9}
~ & G1351 & (0, 2, 9, 6, 7, 5, 8, 1, 3, 4) & (7, 8, 3, 1, 2, 0, 4, 5, 6, 9) & -3 & 0 & G1346 & G1348 & G1345 \\ \cline{2-9}
~ & G1352 & (0, 1, 5, 6, 9, 7, 8, 3, 4, 2) & (3, 7, 8, 2, 5, 0, 4, 6, 1, 9) & -3 & 0 & G1353 & G1347 & G1344 \\ \cline{2-9}
~ & G1353 & (0, 3, 6, 8, 9, 7, 4, 5, 1, 2) & (6, 7, 1, 2, 5, 0, 8, 3, 4, 9) & -3 & 0 & G1352 & G1344 & G1347 \\ \hline
11n122 & G1951 & (0, 1, 3, 2, 4, 6, 5, 8, 7, 9) & (2, 6, 8, 5, 7, 3, 9, 4, 0, 1) & 1 & 0 & ? & G2357 & ? \\ \cline{2-9}
~ & G2357 & (0, 9, 1, 2, 3, 5, 4, 7, 6, 8) & (7, 2, 3, 4, 6, 0, 8, 1, 9, 5) & 1 & 0 & ? & G1951 & ? \\ \hline
m11n122 & G2131 & (0, 8, 4, 7, 6, 5, 2, 3, 1, 9) & (5, 3, 9, 1, 8, 7, 6, 0, 4, 2) & -11 & -2 & -- & -- & G2539 \\ \cline{2-9}
~ & G2132 & (0, 6, 8, 5, 7, 1, 4, 3, 9, 2) & (3, 1, 2, 9, 0, 8, 6, 5, 4, 7) & -11 & -2 & -- & -- & G2537 \\ \cline{2-9}
~ & G2133 & (0, 1, 8, 9, 7, 6, 5, 3, 4, 2) & (3, 5, 2, 4, 0, 8, 7, 6, 1, 9) & -11 & -2 & -- & -- & G2538 \\ \cline{2-9}
~ & G2537 & (0, 8, 4, 6, 1, 5, 3, 2, 9, 7) & (5, 1, 9, 0, 7, 8, 6, 4, 3, 2) & -11 & -2 & -- & -- & G2132 \\ \cline{2-9}
~ & G2538 & (0, 8, 7, 6, 4, 5, 2, 3, 1, 9) & (5, 3, 9, 8, 7, 1, 6, 0, 4, 2) & -11 & -2 & -- & -- & G2133 \\ \cline{2-9}
~ & G2539 & (0, 1, 6, 9, 8, 7, 5, 3, 4, 2) & (3, 5, 2, 4, 0, 9, 8, 6, 1, 7) & -11 & -2 & -- & -- & G2131 \\ \cline{2-9}
~ & G2134 & (0, 2, 7, 9, 6, 8, 3, 1, 5, 4) & (5, 6, 3, 4, 1, 2, 0, 7, 9, 8) & -11 & 0 & G2135 & G2540 & G2541 \\ \cline{2-9}
~ & G2135 & (0, 7, 9, 4, 6, 2, 1, 5, 3, 8) & (5, 2, 3, 0, 1, 8, 7, 9, 6, 4) & -11 & 0 & G2134 & G2541 & G2540 \\ \cline{2-9}
~ & G2540 & (0, 9, 2, 7, 1, 8, 5, 3, 6, 4) & (8, 5, 6, 3, 4, 2, 0, 9, 1, 7) & -11 & 0 & G2541 & G2134 & G2135 \\ \cline{2-9}
~ & G2541 & (0, 3, 2, 8, 6, 9, 7, 4, 1, 5) & (6, 7, 4, 5, 1, 3, 2, 0, 8, 9) & -11 & 0 & G2540 & G2135 & G2134 \\ \cline{2-9}
~ & G2136 & (0, 8, 9, 7, 6, 5, 3, 4, 1, 2) & (3, 1, 6, 5, 4, 2, 8, 0, 7, 9) & -11 & 2 & -- & -- & G2542 \\ \cline{2-9}
~ & G2137 & (0, 8, 6, 7, 4, 3, 2, 5, 1, 9) & (7, 5, 9, 3, 2, 1, 8, 0, 6, 4) & -11 & 2 & -- & -- & G2544 \\ \cline{2-9}
~ & G2138 & (0, 3, 9, 8, 1, 5, 7, 4, 6, 2) & (5, 8, 7, 6, 4, 2, 3, 0, 1, 9) & -11 & 2 & -- & -- & G2543 \\ \cline{2-9}
~ & G2542 & (0, 8, 6, 7, 4, 5, 3, 2, 1, 9) & (7, 5, 9, 3, 8, 2, 1, 0, 6, 4) & -11 & 2 & -- & -- & G2136 \\ \cline{2-9}
~ & G2543 & (0, 8, 5, 4, 2, 6, 1, 3, 9, 7) & (5, 4, 3, 1, 9, 0, 7, 8, 6, 2) & -11 & 2 & -- & -- & G2138 \\ \cline{2-9}
~ & G2544 & (0, 8, 9, 7, 5, 4, 3, 6, 1, 2) & (5, 1, 6, 4, 3, 2, 8, 0, 7, 9) & -11 & 2 & -- & -- & G2137 \\ \hline
11n126 & G357 & (0, 8, 4, 7, 3, 2, 1, 9, 6, 5) & (6, 1, 0, 9, 8, 5, 4, 3, 2, 7) & -15 & -2 & -- & -- & G357 \\ \cline{2-9}
~ & G358 & (0, 9, 6, 4, 3, 2, 8, 1, 7, 5) & (8, 3, 2, 1, 0, 7, 6, 5, 4, 9) & -15 & 2 & -- & -- & G358 \\ \hline
m11n126 & G1354 & (0, 1, 2, 6, 3, 7, 9, 4, 5, 8) & (3, 4, 7, 8, 9, 0, 5, 6, 1, 2) & 5 & 0 & G1355 & G1354 & G1355 \\ \cline{2-9}
~ & G1355 & (0, 4, 5, 6, 8, 1, 2, 7, 9, 3) & (8, 9, 2, 3, 4, 5, 0, 1, 6, 7) & 5 & 0 & G1354 & G1355 & G1354 \\ \cline{2-9}
~ & G1356 & (0, 2, 4, 5, 6, 3, 7, 9, 8, 1) & (3, 6, 7, 9, 0, 8, 1, 2, 4, 5) & 5 & 0 & G1356 & G1356 & G1356 \\ \hline
11n132 & G375 & (0, 4, 9, 2, 5, 7, 6, 8, 3, 1) & (2, 1, 3, 6, 8, 0, 9, 4, 5, 7) & -2 & -1 & -- & -- & G377 \\ \cline{2-9}
~ & G376 & (0, 2, 4, 6, 9, 8, 5, 7, 1, 3) & (5, 8, 7, 1, 3, 0, 9, 2, 4, 6) & -2 & -1 & -- & -- & G378 \\ \cline{2-9}
~ & G377 & (0, 4, 9, 2, 5, 7, 6, 8, 3, 1) & (2, 1, 3, 8, 9, 4, 0, 5, 7, 6) & -2 & -1 & -- & -- & G375 \\ \cline{2-9}
~ & G378 & (0, 3, 7, 4, 8, 6, 5, 1, 9, 2) & (5, 9, 1, 0, 3, 2, 7, 6, 4, 8) & -2 & -1 & -- & -- & G376 \\ \cline{2-9}
~ & G379 & (0, 2, 6, 8, 5, 4, 7, 9, 1, 3) & (7, 9, 1, 4, 3, 0, 2, 6, 5, 8) & -2 & 1 & -- & -- & G380 \\ \cline{2-9}
~ & G380 & (0, 3, 1, 7, 6, 4, 8, 5, 9, 2) & (4, 8, 6, 5, 0, 9, 2, 1, 3, 7) & -2 & 1 & -- & -- & G379 \\ \cline{2-9}
~ & G381 & (0, 8, 3, 5, 4, 6, 9, 2, 7, 1) & (5, 4, 6, 1, 7, 2, 3, 8, 0, 9) & -2 & 1 & -- & -- & G382 \\ \cline{2-9}
~ & G382 & (0, 8, 3, 5, 4, 6, 9, 2, 7, 1) & (4, 6, 7, 2, 1, 3, 5, 8, 0, 9) & -2 & 1 & -- & -- & G381 \\ \hline
m11n132 & G1361 & (0, 2, 9, 5, 8, 4, 6, 7, 1, 3) & (4, 7, 3, 1, 2, 9, 0, 5, 6, 8) & -8 & -1 & -- & -- & G1363 \\ \cline{2-9}
~ & G1362 & (0, 2, 8, 4, 5, 9, 7, 1, 6, 3) & (4, 5, 3, 6, 1, 2, 0, 8, 9, 7) & -8 & -1 & -- & -- & G1365 \\ \cline{2-9}
~ & G1363 & (0, 8, 4, 2, 5, 6, 3, 1, 9, 7) & (3, 1, 9, 6, 7, 0, 8, 4, 5, 2) & -8 & -1 & -- & -- & G1361 \\ \cline{2-9}
~ & G1364 & (0, 1, 6, 4, 5, 3, 8, 9, 7, 2) & (3, 9, 2, 7, 0, 6, 4, 5, 1, 8) & -8 & -1 & -- & -- & G1366 \\ \cline{2-9}
~ & G1365 & (0, 8, 9, 7, 5, 6, 1, 4, 2, 3) & (4, 1, 6, 0, 8, 2, 3, 9, 5, 7) & -8 & -1 & -- & -- & G1362 \\ \cline{2-9}
~ & G1366 & (0, 8, 4, 2, 3, 1, 7, 5, 6, 9) & (7, 1, 9, 5, 6, 4, 2, 8, 0, 3) & -8 & -1 & -- & -- & G1364 \\ \cline{2-9}
~ & G1367 & (0, 8, 6, 4, 1, 2, 5, 3, 9, 7) & (5, 2, 3, 9, 7, 0, 1, 8, 6, 4) & -8 & 1 & -- & -- & G1371 \\ \cline{2-9}
~ & G1368 & (0, 1, 9, 2, 7, 8, 6, 4, 5, 3) & (6, 8, 4, 0, 1, 5, 3, 7, 2, 9) & -8 & 1 & -- & -- & G1369 \\ \cline{2-9}
~ & G1369 & (0, 7, 2, 6, 4, 8, 9, 5, 1, 3) & (6, 4, 5, 3, 1, 2, 7, 0, 8, 9) & -8 & 1 & -- & -- & G1368 \\ \cline{2-9}
~ & G1370 & (0, 5, 3, 4, 9, 7, 8, 6, 1, 2) & (4, 1, 7, 8, 6, 2, 5, 0, 3, 9) & -8 & 1 & -- & -- & G1372 \\ \cline{2-9}
~ & G1371 & (0, 2, 6, 7, 9, 5, 8, 4, 1, 3) & (5, 7, 8, 3, 4, 1, 2, 0, 6, 9) & -8 & 1 & -- & -- & G1367 \\ \cline{2-9}
~ & G1372 & (0, 3, 4, 2, 8, 6, 7, 5, 1, 9) & (6, 9, 1, 7, 5, 3, 4, 0, 8, 2) & -8 & 1 & -- & -- & G1370 \\ \hline
11n133 & G383 & (0, 9, 1, 3, 4, 8, 7, 6, 5, 2) & (6, 4, 5, 0, 2, 3, 1, 9, 8, 7) & -10 & -1 & -- & -- & G383 \\ \cline{2-9}
~ & G384 & (0, 7, 6, 5, 4, 8, 9, 1, 3, 2) & (5, 4, 3, 1, 9, 0, 2, 7, 8, 6) & -10 & 1 & -- & -- & G384 \\ \hline
m11n133 & G1373 & (0, 3, 1, 2, 6, 7, 8, 9, 5, 4) & (5, 7, 4, 8, 9, 0, 1, 3, 2, 6) & 0 & -1 & -- & -- & G1373 \\ \cline{2-9}
~ & G1374 & (0, 9, 5, 6, 7, 8, 2, 3, 1, 4) & (8, 2, 1, 3, 4, 5, 6, 0, 7, 9) & 0 & 1 & -- & -- & G1374 \\ \hline
11n134 & G1952 & (0, 2, 4, 6, 5, 8, 7, 9, 3, 1) & (7, 9, 1, 3, 0, 4, 2, 6, 8, 5) & 1 & 0 & G1953 & G2359 & G2358 \\ \cline{2-9}
~ & G1953 & (0, 4, 6, 5, 8, 7, 9, 1, 3, 2) & (5, 7, 1, 9, 2, 0, 3, 4, 8, 6) & 1 & 0 & G1952 & G2358 & G2359 \\ \cline{2-9}
~ & G2358 & (0, 2, 4, 5, 6, 3, 7, 9, 8, 1) & (3, 6, 9, 7, 1, 8, 0, 5, 2, 4) & 1 & 0 & G2359 & G1953 & G1952 \\ \cline{2-9}
~ & G2359 & (0, 4, 6, 8, 5, 9, 7, 1, 3, 2) & (6, 7, 9, 1, 0, 3, 2, 4, 8, 5) & 1 & 0 & G2358 & G1952 & G1953 \\ \hline
m11n134 & G2139 & (0, 2, 9, 1, 8, 7, 3, 5, 6, 4) & (5, 6, 3, 4, 2, 0, 8, 9, 1, 7) & -11 & -2 & -- & -- & G2547 \\ \cline{2-9}
~ & G2140 & (0, 8, 7, 5, 6, 4, 2, 3, 1, 9) & (6, 3, 9, 8, 1, 7, 5, 0, 4, 2) & -11 & -2 & -- & -- & G2546 \\ \cline{2-9}
~ & G2141 & (0, 1, 7, 9, 8, 6, 3, 5, 4, 2) & (3, 4, 2, 5, 0, 9, 7, 1, 8, 6) & -11 & -2 & -- & -- & G2548 \\ \cline{2-9}
~ & G2142 & (0, 3, 1, 9, 7, 8, 5, 2, 6, 4) & (5, 6, 4, 2, 0, 3, 1, 7, 9, 8) & -11 & -2 & -- & -- & G2545 \\ \cline{2-9}
~ & G2545 & (0, 7, 9, 4, 8, 6, 3, 5, 1, 2) & (5, 1, 3, 0, 2, 9, 7, 8, 4, 6) & -11 & -2 & -- & -- & G2142 \\ \cline{2-9}
~ & G2546 & (0, 8, 7, 5, 6, 4, 2, 3, 1, 9) & (6, 1, 9, 8, 3, 0, 5, 7, 4, 2) & -11 & -2 & -- & -- & G2140 \\ \cline{2-9}
~ & G2547 & (0, 3, 1, 6, 9, 7, 8, 5, 2, 4) & (5, 8, 4, 2, 3, 0, 1, 9, 7, 6) & -11 & -2 & -- & -- & G2139 \\ \cline{2-9}
~ & G2548 & (0, 5, 8, 6, 7, 4, 2, 9, 3, 1) & (2, 1, 3, 9, 0, 8, 6, 5, 7, 4) & -11 & -2 & -- & -- & G2141 \\ \cline{2-9}
~ & G2143 & (0, 6, 4, 2, 7, 5, 3, 9, 1, 8) & (5, 2, 1, 9, 0, 8, 6, 4, 7, 3) & -11 & 0 & G2154 & G2560 & G2557 \\ \cline{2-9}
~ & G2144 & (0, 8, 4, 2, 6, 3, 9, 1, 7, 5) & (3, 1, 9, 8, 0, 7, 5, 6, 4, 2) & -11 & 0 & G2149 & G2559 & G2554 \\ \cline{2-9}
~ & G2145 & (0, 7, 2, 5, 1, 4, 9, 3, 8, 6) & (3, 1, 9, 0, 8, 6, 5, 7, 4, 2) & -11 & 0 & G2148 & G2550 & G2555 \\ \cline{2-9}
~ & G2146 & (0, 7, 8, 6, 9, 3, 1, 5, 4, 2) & (5, 3, 4, 1, 2, 0, 7, 9, 6, 8) & -11 & 0 & G2150 & G2553 & G2551 \\ \cline{2-9}
~ & G2147 & (0, 8, 5, 6, 4, 2, 3, 1, 9, 7) & (4, 3, 9, 1, 7, 5, 0, 8, 6, 2) & -11 & 0 & G2151 & G2556 & G2549 \\ \cline{2-9}
~ & G2148 & (0, 3, 8, 5, 9, 7, 2, 6, 1, 4) & (5, 6, 4, 2, 3, 1, 8, 0, 9, 7) & -11 & 0 & G2145 & G2555 & G2550 \\ \cline{2-9}
~ & G2149 & (0, 1, 9, 4, 7, 8, 6, 3, 5, 2) & (4, 6, 3, 2, 0, 5, 9, 7, 1, 8) & -11 & 0 & G2144 & G2554 & G2559 \\ \cline{2-9}
~ & G2150 & (0, 8, 7, 4, 6, 5, 3, 1, 2, 9) & (7, 6, 1, 9, 2, 0, 8, 4, 5, 3) & -11 & 0 & G2146 & G2551 & G2553 \\ \cline{2-9}
~ & G2151 & (0, 3, 1, 9, 7, 8, 6, 4, 5, 2) & (6, 8, 4, 2, 0, 5, 3, 9, 1, 7) & -11 & 0 & G2147 & G2549 & G2556 \\ \cline{2-9}
~ & G2152 & (0, 2, 9, 1, 8, 6, 7, 4, 5, 3) & (4, 6, 5, 7, 2, 0, 3, 9, 1, 8) & -11 & 0 & G2153 & G2558 & G2552 \\ \cline{2-9}
~ & G2153 & (0, 8, 1, 7, 9, 3, 5, 4, 6, 2) & (5, 3, 6, 4, 2, 0, 1, 8, 9, 7) & -11 & 0 & G2152 & G2552 & G2558 \\ \cline{2-9}
~ & G2154 & (0, 6, 4, 2, 7, 5, 3, 9, 1, 8) & (5, 3, 1, 9, 0, 8, 7, 4, 6, 2) & -11 & 0 & G2143 & G2557 & G2560 \\ \cline{2-9}
~ & G2549 & (0, 7, 5, 6, 4, 2, 3, 9, 1, 8) & (6, 3, 9, 1, 0, 5, 8, 4, 7, 2) & -11 & 0 & G2556 & G2151 & G2147 \\ \cline{2-9}
~ & G2550 & (0, 7, 5, 6, 4, 2, 3, 9, 1, 8) & (6, 1, 9, 3, 0, 5, 8, 7, 4, 2) & -11 & 0 & G2555 & G2145 & G2148 \\ \cline{2-9}
~ & G2551 & (0, 6, 9, 5, 8, 7, 3, 1, 2, 4) & (5, 3, 4, 1, 2, 0, 8, 6, 9, 7) & -11 & 0 & G2553 & G2150 & G2146 \\ \cline{2-9}
~ & G2552 & (0, 8, 6, 4, 5, 2, 3, 1, 9, 7) & (5, 1, 3, 7, 9, 8, 0, 6, 4, 2) & -11 & 0 & G2558 & G2153 & G2152 \\ \cline{2-9}
~ & G2553 & (0, 1, 9, 2, 8, 6, 7, 4, 5, 3) & (4, 8, 7, 5, 3, 0, 2, 9, 1, 6) & -11 & 0 & G2551 & G2146 & G2150 \\ \cline{2-9}
~ & G2554 & (0, 4, 1, 8, 9, 6, 5, 3, 7, 2) & (6, 7, 5, 3, 4, 2, 8, 0, 1, 9) & -11 & 0 & G2559 & G2149 & G2144 \\ \cline{2-9}
~ & G2555 & (0, 4, 2, 7, 5, 3, 9, 1, 8, 6) & (3, 1, 9, 0, 8, 6, 5, 7, 4, 2) & -11 & 0 & G2550 & G2148 & G2145 \\ \cline{2-9}
~ & G2556 & (0, 6, 7, 5, 3, 4, 2, 9, 1, 8) & (5, 1, 4, 9, 8, 0, 6, 3, 7, 2) & -11 & 0 & G2549 & G2147 & G2151 \\ \cline{2-9}
~ & G2557 & (0, 8, 7, 4, 6, 2, 5, 3, 1, 9) & (7, 5, 3, 9, 1, 8, 0, 6, 4, 2) & -11 & 0 & G2560 & G2154 & G2143 \\ \cline{2-9}
~ & G2558 & (0, 7, 3, 5, 4, 6, 1, 9, 2, 8) & (4, 2, 9, 1, 8, 0, 7, 5, 6, 3) & -11 & 0 & G2552 & G2152 & G2153 \\ \cline{2-9}
~ & G2559 & (0, 5, 3, 1, 2, 9, 7, 8, 6, 4) & (7, 2, 8, 4, 6, 3, 1, 5, 0, 9) & -11 & 0 & G2554 & G2144 & G2149 \\ \cline{2-9}
~ & G2560 & (0, 8, 1, 6, 9, 7, 5, 3, 4, 2) & (6, 3, 5, 2, 4, 0, 8, 7, 1, 9) & -11 & 0 & G2557 & G2143 & G2154 \\ \cline{2-9}
~ & G2155 & (0, 8, 2, 9, 6, 7, 5, 3, 1, 4) & (6, 5, 7, 3, 1, 4, 2, 0, 8, 9) & -11 & 2 & -- & -- & G2564 \\ \cline{2-9}
~ & G2156 & (0, 8, 7, 9, 6, 4, 3, 5, 1, 2) & (6, 4, 1, 5, 3, 2, 7, 0, 8, 9) & -11 & 2 & -- & -- & G2563 \\ \cline{2-9}
~ & G2157 & (0, 8, 6, 7, 5, 3, 4, 2, 1, 9) & (7, 5, 9, 4, 2, 8, 1, 0, 6, 3) & -11 & 2 & -- & -- & G2562 \\ \cline{2-9}
~ & G2158 & (0, 8, 9, 1, 7, 6, 3, 5, 2, 4) & (7, 3, 5, 6, 4, 2, 0, 1, 8, 9) & -11 & 2 & -- & -- & G2561 \\ \cline{2-9}
~ & G2561 & (0, 2, 9, 6, 7, 5, 8, 3, 1, 4) & (8, 7, 5, 3, 4, 1, 2, 0, 6, 9) & -11 & 2 & -- & -- & G2158 \\ \cline{2-9}
~ & G2562 & (0, 8, 6, 7, 5, 3, 4, 2, 1, 9) & (7, 5, 2, 4, 9, 6, 1, 0, 8, 3) & -11 & 2 & -- & -- & G2157 \\ \cline{2-9}
~ & G2563 & (0, 8, 2, 9, 7, 4, 5, 3, 6, 1) & (7, 4, 6, 5, 3, 1, 2, 8, 0, 9) & -11 & 2 & -- & -- & G2156 \\ \cline{2-9}
~ & G2564 & (0, 1, 7, 9, 6, 4, 8, 3, 5, 2) & (6, 8, 4, 5, 3, 0, 2, 9, 1, 7) & -11 & 2 & -- & -- & G2155 \\ \hline
11n135 & G385 & (0, 8, 9, 7, 5, 4, 6, 1, 3, 2) & (4, 1, 6, 3, 0, 8, 2, 7, 9, 5) & -11 & 0 & G386 & G385 & G386 \\ \cline{2-9}
~ & G386 & (0, 8, 5, 7, 6, 3, 2, 4, 1, 9) & (6, 2, 9, 4, 1, 8, 7, 0, 5, 3) & -11 & 0 & G385 & G386 & G385 \\ \hline
m11n135 & G1375 & (0, 1, 5, 3, 8, 4, 6, 9, 2, 7) & (6, 8, 9, 7, 2, 0, 1, 3, 5, 4) & 1 & 0 & G1376 & G1376 & G1375 \\ \cline{2-9}
~ & G1376 & (0, 3, 1, 2, 5, 6, 4, 7, 9, 8) & (6, 9, 4, 7, 0, 1, 8, 3, 5, 2) & 1 & 0 & G1375 & G1375 & G1376 \\ \hline
11n138 & G387 & (0, 8, 1, 9, 3, 7, 6, 5, 2, 4) & (3, 2, 5, 4, 8, 0, 9, 7, 6, 1) & -5 & -2 & -- & -- & G387 \\ \cline{2-9}
~ & G388 & (0, 2, 9, 5, 4, 3, 7, 6, 8, 1) & (3, 6, 4, 1, 0, 8, 2, 9, 5, 7) & -5 & 0 & G389 & G388 & G389 \\ \cline{2-9}
~ & G389 & (0, 9, 8, 2, 1, 3, 7, 5, 4, 6) & (5, 7, 3, 6, 4, 0, 2, 9, 8, 1) & -5 & 0 & G388 & G389 & G388 \\ \cline{2-9}
~ & G390 & (0, 2, 9, 8, 7, 1, 5, 3, 6, 4) & (3, 8, 7, 5, 4, 6, 0, 9, 2, 1) & -5 & 2 & -- & -- & G390 \\ \hline
m11n138 & G1377 & (0, 5, 7, 8, 9, 3, 1, 4, 2, 6) & (4, 1, 2, 6, 7, 0, 8, 9, 5, 3) & -5 & 0 & G1377 & G1377 & G1377 \\ \hline
11n139 & G391 & (0, 8, 2, 5, 3, 1, 7, 4, 9, 6) & (4, 1, 9, 0, 7, 6, 2, 8, 5, 3) & -9 & 0 & G391 & G392 & G392 \\ \cline{2-9}
~ & G392 & (0, 7, 2, 9, 1, 6, 3, 5, 8, 4) & (6, 5, 8, 3, 4, 2, 7, 0, 1, 9) & -9 & 0 & G392 & G391 & G391 \\ \hline
m11n139 & G1378 & (0, 9, 1, 6, 3, 2, 4, 7, 8, 5) & (4, 2, 7, 0, 8, 5, 9, 3, 6, 1) & -1 & 0 & G1378 & G1379 & G1379 \\ \cline{2-9}
~ & G1379 & (0, 2, 5, 9, 3, 4, 7, 6, 8, 1) & (3, 6, 1, 4, 8, 0, 2, 9, 5, 7) & -1 & 0 & G1379 & G1378 & G1378 \\ \hline
11n141 & G393 & (0, 9, 1, 3, 2, 5, 4, 6, 8, 7) & (8, 2, 4, 0, 6, 1, 7, 3, 5, 9) & -3 & 0 & G393 & G393 & G393 \\ \hline
m11n141 & G1380 & (0, 7, 6, 8, 9, 5, 3, 4, 1, 2) & (3, 1, 9, 4, 7, 2, 6, 0, 5, 8) & -7 & 0 & G1380 & G1380 & G1380 \\ \cline{2-9}
~ & G1381 & (0, 7, 8, 6, 4, 5, 2, 3, 1, 9) & (6, 1, 5, 9, 7, 3, 4, 0, 8, 2) & -7 & 0 & G1381 & G1381 & G1381 \\ \hline
11n142 & G394 & (0, 9, 1, 3, 2, 5, 4, 7, 6, 8) & (7, 2, 6, 0, 4, 3, 8, 1, 9, 5) & -3 & 0 & G395 & G395 & G394 \\ \cline{2-9}
~ & G395 & (0, 6, 8, 3, 7, 1, 5, 4, 9, 2) & (7, 9, 1, 0, 2, 4, 3, 6, 5, 8) & -3 & 0 & G394 & G394 & G395 \\ \hline
m11n142 & G1382 & (0, 1, 8, 9, 6, 7, 5, 3, 4, 2) & (3, 5, 2, 7, 8, 4, 0, 6, 1, 9) & -7 & 0 & G1384 & G1382 & G1384 \\ \cline{2-9}
~ & G1383 & (0, 3, 1, 8, 9, 5, 7, 4, 6, 2) & (5, 6, 4, 2, 7, 8, 3, 0, 1, 9) & -7 & 0 & G1385 & G1388 & G1387 \\ \cline{2-9}
~ & G1384 & (0, 1, 8, 9, 6, 7, 5, 3, 4, 2) & (3, 9, 0, 5, 2, 4, 8, 6, 1, 7) & -7 & 0 & G1382 & G1384 & G1382 \\ \cline{2-9}
~ & G1385 & (0, 3, 9, 7, 8, 1, 2, 6, 4, 5) & (6, 8, 4, 2, 5, 3, 0, 1, 7, 9) & -7 & 0 & G1383 & G1387 & G1388 \\ \cline{2-9}
~ & G1386 & (0, 2, 9, 4, 7, 3, 6, 1, 5, 8) & (5, 6, 3, 1, 2, 8, 0, 7, 9, 4) & -7 & 0 & G1391 & G1390 & G1389 \\ \cline{2-9}
~ & G1387 & (0, 6, 8, 5, 7, 3, 1, 2, 9, 4) & (5, 3, 4, 9, 2, 8, 6, 0, 1, 7) & -7 & 0 & G1388 & G1385 & G1383 \\ \cline{2-9}
~ & G1388 & (0, 2, 8, 4, 9, 6, 7, 5, 1, 3) & (4, 5, 3, 1, 7, 8, 2, 0, 6, 9) & -7 & 0 & G1387 & G1383 & G1385 \\ \cline{2-9}
~ & G1389 & (0, 8, 3, 1, 9, 4, 7, 5, 2, 6) & (7, 4, 5, 6, 2, 0, 3, 1, 8, 9) & -7 & 0 & G1390 & G1391 & G1386 \\ \cline{2-9}
~ & G1390 & (0, 6, 8, 5, 7, 2, 3, 4, 1, 9) & (5, 1, 4, 9, 3, 6, 8, 0, 7, 2) & -7 & 0 & G1389 & G1386 & G1391 \\ \cline{2-9}
~ & G1391 & (0, 1, 9, 6, 7, 8, 4, 2, 5, 3) & (4, 8, 2, 0, 5, 3, 1, 6, 9, 7) & -7 & 0 & G1386 & G1389 & G1390 \\ \hline
11n143 & G396 & (0, 7, 8, 6, 9, 3, 1, 5, 4, 2) & (3, 1, 2, 0, 4, 7, 8, 9, 6, 5) & -7 & -2 & -- & -- & G396 \\ \cline{2-9}
~ & G397 & (0, 7, 6, 3, 4, 2, 5, 9, 1, 8) & (6, 5, 1, 8, 9, 7, 0, 3, 4, 2) & -7 & 0 & G400 & G398 & G399 \\ \cline{2-9}
~ & G398 & (0, 4, 3, 9, 6, 7, 5, 8, 1, 2) & (6, 8, 5, 4, 1, 2, 0, 3, 7, 9) & -7 & 0 & G399 & G397 & G400 \\ \cline{2-9}
~ & G399 & (0, 8, 1, 9, 6, 4, 5, 7, 3, 2) & (4, 5, 7, 3, 0, 8, 9, 2, 1, 6) & -7 & 0 & G398 & G400 & G397 \\ \cline{2-9}
~ & G400 & (0, 6, 3, 1, 2, 5, 4, 9, 7, 8) & (4, 2, 9, 7, 8, 0, 6, 5, 3, 1) & -7 & 0 & G397 & G399 & G398 \\ \cline{2-9}
~ & G401 & (0, 8, 7, 1, 9, 3, 6, 4, 5, 2) & (7, 6, 3, 4, 5, 8, 2, 0, 1, 9) & -7 & 2 & -- & -- & G401 \\ \hline
m11n143 & G1392 & (0, 6, 4, 7, 5, 8, 9, 2, 1, 3) & (5, 2, 1, 3, 9, 0, 4, 7, 6, 8) & -3 & 0 & G1393 & ? & ? \\ \cline{2-9}
~ & G1393 & (0, 1, 8, 7, 9, 2, 6, 4, 3, 5) & (2, 6, 4, 3, 5, 8, 0, 7, 9, 1) & -3 & 0 & G1392 & ? & ? \\ \hline
11n145 & G402 & (0, 3, 1, 2, 5, 8, 9, 7, 6, 4) & (5, 7, 4, 6, 9, 0, 3, 2, 1, 8) & -6 & -1 & -- & -- & G403 \\ \cline{2-9}
~ & G403 & (0, 5, 9, 8, 6, 7, 1, 3, 4, 2) & (3, 1, 4, 2, 0, 5, 6, 9, 8, 7) & -6 & -1 & -- & -- & G402 \\ \cline{2-9}
~ & G404 & (0, 8, 9, 7, 4, 1, 3, 2, 5, 6) & (5, 3, 2, 0, 8, 6, 9, 7, 1, 4) & -6 & -1 & -- & -- & G405 \\ \cline{2-9}
~ & G405 & (0, 5, 7, 6, 4, 8, 9, 3, 1, 2) & (3, 8, 2, 1, 9, 0, 5, 7, 4, 6) & -6 & -1 & -- & -- & G404 \\ \cline{2-9}
~ & G406 & (0, 8, 7, 5, 6, 9, 2, 3, 1, 4) & (6, 3, 2, 1, 4, 5, 8, 0, 7, 9) & -6 & 1 & -- & -- & G409 \\ \cline{2-9}
~ & G407 & (0, 1, 9, 3, 4, 8, 6, 5, 7, 2) & (6, 8, 5, 7, 2, 3, 1, 0, 4, 9) & -6 & 1 & -- & -- & G408 \\ \cline{2-9}
~ & G408 & (0, 1, 4, 3, 5, 2, 9, 7, 8, 6) & (2, 5, 9, 7, 0, 8, 6, 4, 3, 1) & -6 & 1 & -- & -- & G407 \\ \cline{2-9}
~ & G409 & (0, 8, 9, 1, 5, 6, 4, 3, 7, 2) & (5, 4, 3, 6, 7, 2, 0, 8, 1, 9) & -6 & 1 & -- & -- & G406 \\ \hline
m11n145 & G1394 & (0, 9, 5, 7, 8, 6, 1, 3, 2, 4) & (6, 1, 0, 2, 3, 9, 4, 7, 5, 8) & -4 & -1 & -- & -- & G1394 \\ \cline{2-9}
~ & G1395 & (0, 2, 1, 3, 8, 6, 7, 9, 5, 4) & (6, 9, 7, 0, 5, 1, 2, 4, 3, 8) & -4 & 1 & -- & -- & G1395 \\ \hline
11n147 & G1954 & (0, 9, 1, 3, 8, 4, 7, 6, 5, 2) & (6, 4, 5, 0, 2, 1, 3, 9, 8, 7) & -10 & -1 & -- & -- & G2360 \\ \cline{2-9}
~ & G2360 & (0, 3, 2, 1, 9, 6, 5, 7, 4, 8) & (6, 7, 5, 4, 3, 2, 8, 0, 9, 1) & -10 & -1 & -- & -- & G1954 \\ \cline{2-9}
~ & G1955 & (0, 7, 6, 5, 8, 4, 9, 1, 3, 2) & (5, 4, 3, 9, 1, 0, 2, 7, 8, 6) & -10 & 1 & -- & -- & G2361 \\ \cline{2-9}
~ & G2361 & (0, 4, 1, 3, 2, 9, 7, 6, 5, 8) & (7, 9, 8, 0, 6, 5, 4, 3, 1, 2) & -10 & 1 & -- & -- & G1955 \\ \hline
m11n147 & G2159 & (0, 1, 5, 3, 4, 2, 7, 6, 8, 9) & (7, 8, 9, 6, 0, 5, 3, 1, 2, 4) & 0 & -1 & -- & -- & G2565 \\ \cline{2-9}
~ & G2160 & (0, 1, 9, 8, 2, 3, 4, 7, 5, 6) & (4, 7, 5, 0, 6, 9, 1, 2, 8, 3) & 0 & -1 & -- & -- & G2567 \\ \cline{2-9}
~ & G2161 & (0, 6, 1, 9, 2, 3, 4, 8, 5, 7) & (3, 8, 7, 4, 5, 6, 0, 1, 9, 2) & 0 & -1 & -- & -- & G2566 \\ \cline{2-9}
~ & G2565 & (0, 1, 5, 3, 4, 2, 7, 6, 8, 9) & (4, 7, 8, 6, 9, 5, 3, 0, 1, 2) & 0 & -1 & -- & -- & G2159 \\ \cline{2-9}
~ & G2566 & (0, 2, 1, 9, 5, 3, 4, 6, 7, 8) & (6, 7, 4, 2, 0, 8, 9, 1, 3, 5) & 0 & -1 & -- & -- & G2161 \\ \cline{2-9}
~ & G2567 & (0, 7, 5, 3, 4, 6, 8, 9, 1, 2) & (4, 1, 8, 7, 9, 0, 2, 3, 5, 6) & 0 & -1 & -- & -- & G2160 \\ \cline{2-9}
~ & G2162 & (0, 2, 9, 3, 4, 5, 8, 6, 1, 7) & (5, 8, 6, 7, 1, 2, 3, 0, 9, 4) & 0 & 1 & -- & -- & G2569 \\ \cline{2-9}
~ & G2163 & (0, 1, 3, 2, 7, 5, 6, 4, 8, 9) & (5, 7, 8, 6, 4, 9, 3, 0, 1, 2) & 0 & 1 & -- & -- & G2568 \\ \cline{2-9}
~ & G2164 & (0, 1, 9, 2, 3, 4, 8, 7, 5, 6) & (3, 8, 4, 5, 7, 0, 6, 1, 9, 2) & 0 & 1 & -- & -- & G2570 \\ \cline{2-9}
~ & G2568 & (0, 1, 3, 2, 7, 5, 6, 4, 8, 9) & (7, 8, 9, 6, 4, 0, 3, 1, 2, 5) & 0 & 1 & -- & -- & G2163 \\ \cline{2-9}
~ & G2569 & (0, 1, 2, 4, 5, 3, 9, 7, 6, 8) & (3, 5, 7, 9, 0, 8, 6, 4, 1, 2) & 0 & 1 & -- & -- & G2162 \\ \cline{2-9}
~ & G2570 & (0, 1, 3, 4, 6, 8, 9, 7, 5, 2) & (6, 7, 9, 0, 2, 3, 5, 4, 1, 8) & 0 & 1 & -- & -- & G2164 \\ \hline
11n164 & G410 & (0, 6, 5, 3, 9, 8, 4, 2, 1, 7) & (5, 4, 8, 7, 6, 1, 0, 9, 3, 2) & -11 & 0 & G410 & G410 & G410 \\ \hline
m11n164 & G1396 & (0, 1, 8, 9, 5, 6, 7, 2, 3, 4) & (2, 6, 3, 7, 8, 0, 4, 5, 9, 1) & 1 & 0 & G1396 & G1396 & G1396 \\ \cline{2-9}
~ & G1397 & (0, 6, 4, 5, 7, 8, 1, 2, 3, 9) & (5, 2, 8, 9, 3, 6, 4, 7, 0, 1) & 1 & 0 & G1401 & G1402 & G1403 \\ \cline{2-9}
~ & G1398 & (0, 4, 7, 2, 5, 8, 1, 6, 9, 3) & (7, 8, 1, 9, 0, 3, 4, 2, 5, 6) & 1 & 0 & G1398 & G1400 & G1400 \\ \cline{2-9}
~ & G1399 & (0, 3, 1, 4, 6, 7, 5, 8, 9, 2) & (4, 5, 7, 9, 2, 3, 0, 1, 6, 8) & 1 & 0 & G1404 & G1404 & G1399 \\ \cline{2-9}
~ & G1400 & (0, 3, 1, 2, 5, 6, 4, 7, 9, 8) & (6, 9, 4, 7, 0, 3, 8, 1, 2, 5) & 1 & 0 & G1400 & G1398 & G1398 \\ \cline{2-9}
~ & G1401 & (0, 2, 3, 1, 7, 8, 4, 5, 9, 6) & (4, 8, 9, 5, 2, 6, 7, 0, 1, 3) & 1 & 0 & G1397 & G1403 & G1402 \\ \cline{2-9}
~ & G1402 & (0, 1, 7, 8, 2, 3, 6, 4, 5, 9) & (6, 8, 9, 4, 5, 0, 2, 7, 1, 3) & 1 & 0 & G1403 & G1397 & G1401 \\ \cline{2-9}
~ & G1403 & (0, 6, 3, 7, 8, 1, 2, 4, 5, 9) & (4, 2, 8, 9, 5, 6, 0, 7, 1, 3) & 1 & 0 & G1402 & G1401 & G1397 \\ \cline{2-9}
~ & G1404 & (0, 7, 9, 1, 2, 4, 5, 3, 6, 8) & (5, 2, 3, 6, 0, 7, 1, 8, 9, 4) & 1 & 0 & G1399 & G1399 & G1404 \\ \hline
11n173 & G411 & (0, 4, 1, 3, 2, 8, 7, 9, 6, 5) & (7, 9, 6, 0, 5, 4, 1, 3, 2, 8) & -10 & -1 & -- & -- & G411 \\ \cline{2-9}
~ & G412 & (0, 9, 6, 8, 7, 3, 2, 4, 1, 5) & (7, 3, 2, 4, 1, 0, 5, 9, 6, 8) & -10 & 1 & -- & -- & G412 \\ \hline
m11n173 & G1405 & (0, 1, 9, 5, 3, 4, 6, 7, 8, 2) & (4, 7, 2, 0, 8, 9, 1, 3, 5, 6) & 0 & -1 & -- & -- & G1407 \\ \cline{2-9}
~ & G1406 & (0, 2, 4, 5, 3, 1, 8, 6, 7, 9) & (5, 6, 8, 9, 7, 4, 2, 0, 1, 3) & 0 & -1 & -- & -- & G1406 \\ \cline{2-9}
~ & G1407 & (0, 8, 9, 2, 3, 5, 6, 4, 1, 7) & (4, 1, 6, 7, 8, 0, 2, 9, 5, 3) & 0 & -1 & -- & -- & G1405 \\ \cline{2-9}
~ & G1408 & (0, 2, 3, 1, 8, 6, 4, 5, 7, 9) & (6, 8, 9, 7, 5, 2, 0, 1, 3, 4) & 0 & 1 & -- & -- & G1408 \\ \cline{2-9}
~ & G1409 & (0, 4, 5, 6, 8, 9, 7, 3, 1, 2) & (6, 7, 9, 1, 3, 4, 2, 0, 5, 8) & 0 & 1 & -- & -- & G1410 \\ \cline{2-9}
~ & G1410 & (0, 6, 3, 1, 2, 4, 5, 8, 9, 7) & (4, 2, 8, 5, 7, 9, 0, 1, 6, 3) & 0 & 1 & -- & -- & G1409 \\ \hline
11n183 & G413 & (0, 8, 6, 5, 7, 4, 2, 3, 9, 1) & (2, 3, 1, 9, 0, 8, 6, 7, 4, 5) & -15 & -2 & -- & -- & G413 \\ \cline{2-9}
~ & G414 & (0, 8, 7, 5, 6, 3, 4, 1, 9, 2) & (3, 2, 4, 1, 9, 8, 0, 7, 5, 6) & -15 & 0 & G414 & G414 & G414 \\ \cline{2-9}
~ & G415 & (0, 2, 8, 9, 7, 4, 6, 5, 3, 1) & (6, 7, 4, 5, 3, 1, 2, 0, 8, 9) & -15 & 2 & -- & -- & G415 \\ \hline
m11n183 & G1411 & (0, 9, 1, 3, 2, 5, 4, 7, 6, 8) & (5, 3, 4, 7, 6, 8, 0, 1, 9, 2) & 5 & 0 & G1411 & G1411 & G1411 \\ \hline
12n25 & G529 & (0, 5, 2, 8, 6, 7, 1, 9, 3, 4) & (3, 1, 7, 4, 9, 0, 8, 5, 6, 2) & -5 & 0 & G540 & G543 & G531 \\ \cline{2-9}
~ & G530 & (0, 6, 1, 2, 8, 9, 7, 4, 5, 3) & (4, 2, 3, 7, 5, 6, 0, 8, 1, 9) & -5 & 0 & G544 & G535 & G534 \\ \cline{2-9}
~ & G531 & (0, 6, 2, 3, 5, 8, 9, 7, 1, 4) & (5, 3, 4, 7, 1, 2, 6, 0, 8, 9) & -5 & 0 & G543 & G540 & G529 \\ \cline{2-9}
~ & G532 & (0, 1, 9, 4, 2, 3, 8, 6, 5, 7) & (6, 8, 3, 0, 5, 7, 4, 9, 1, 2) & -5 & 0 & G536 & G545 & G538 \\ \cline{2-9}
~ & G533 & (0, 8, 1, 9, 3, 5, 2, 4, 6, 7) & (6, 3, 4, 2, 0, 1, 7, 8, 9, 5) & -5 & 0 & G541 & G533 & G541 \\ \cline{2-9}
~ & G534 & (0, 1, 6, 8, 9, 5, 3, 4, 7, 2) & (3, 5, 2, 4, 7, 8, 6, 0, 1, 9) & -5 & 0 & G535 & G544 & G530 \\ \cline{2-9}
~ & G535 & (0, 8, 9, 3, 1, 4, 2, 7, 5, 6) & (5, 1, 2, 0, 7, 8, 6, 3, 9, 4) & -5 & 0 & G534 & G530 & G544 \\ \cline{2-9}
~ & G536 & (0, 2, 5, 3, 9, 7, 8, 4, 1, 6) & (4, 7, 8, 1, 6, 0, 2, 9, 5, 3) & -5 & 0 & G532 & G538 & G545 \\ \cline{2-9}
~ & G537 & (0, 4, 5, 3, 1, 2, 7, 8, 6, 9) & (7, 8, 2, 9, 4, 6, 3, 5, 0, 1) & -5 & 0 & G539 & G542 & G546 \\ \cline{2-9}
~ & G538 & (0, 6, 4, 5, 1, 7, 3, 8, 9, 2) & (5, 3, 7, 9, 6, 2, 0, 1, 4, 8) & -5 & 0 & G545 & G536 & G532 \\ \cline{2-9}
~ & G539 & (0, 8, 1, 9, 4, 5, 7, 2, 3, 6) & (7, 5, 6, 2, 0, 1, 3, 4, 8, 9) & -5 & 0 & G537 & G546 & G542 \\ \cline{2-9}
~ & G540 & (0, 8, 2, 3, 1, 7, 4, 9, 5, 6) & (4, 1, 9, 0, 5, 2, 8, 6, 7, 3) & -5 & 0 & G529 & G531 & G543 \\ \cline{2-9}
~ & G541 & (0, 1, 9, 7, 8, 5, 6, 2, 3, 4) & (6, 8, 2, 0, 3, 1, 4, 5, 7, 9) & -5 & 0 & G533 & G541 & G533 \\ \cline{2-9}
~ & G542 & (0, 6, 7, 1, 8, 3, 5, 2, 4, 9) & (8, 9, 3, 4, 2, 0, 1, 6, 7, 5) & -5 & 0 & G546 & G537 & G539 \\ \cline{2-9}
~ & G543 & (0, 8, 5, 6, 2, 3, 1, 7, 4, 9) & (7, 1, 9, 3, 4, 0, 5, 2, 8, 6) & -5 & 0 & G531 & G529 & G540 \\ \cline{2-9}
~ & G544 & (0, 4, 6, 3, 5, 8, 9, 7, 1, 2) & (3, 1, 2, 7, 9, 0, 6, 4, 5, 8) & -5 & 0 & G530 & G534 & G535 \\ \cline{2-9}
~ & G545 & (0, 1, 4, 5, 3, 9, 6, 8, 2, 7) & (3, 6, 8, 2, 7, 4, 0, 1, 9, 5) & -5 & 0 & G538 & G532 & G536 \\ \cline{2-9}
~ & G546 & (0, 1, 9, 7, 8, 4, 2, 3, 5, 6) & (5, 8, 2, 0, 3, 1, 6, 7, 9, 4) & -5 & 0 & G542 & G539 & G537 \\ \hline
m12n25 & G1547 & (0, 9, 3, 2, 1, 5, 4, 6, 8, 7) & (4, 1, 0, 8, 6, 9, 7, 3, 5, 2) & -5 & 0 & G1548 & G1548 & G1547 \\ \cline{2-9}
~ & G1548 & (0, 9, 1, 3, 2, 6, 5, 4, 8, 7) & (5, 2, 4, 0, 8, 1, 9, 7, 6, 3) & -5 & 0 & G1547 & G1547 & G1548 \\ \hline
12n121 & G523 & (0, 9, 1, 6, 5, 7, 3, 2, 4, 8) & (7, 3, 8, 0, 9, 4, 6, 5, 1, 2) & 0 & -1 & -- & -- & G523 \\ \cline{2-9}
~ & G524 & (0, 3, 4, 8, 1, 7, 9, 5, 2, 6) & (4, 5, 9, 2, 3, 0, 6, 8, 7, 1) & 0 & -1 & -- & -- & G524 \\ \cline{2-9}
~ & G525 & (0, 4, 1, 7, 9, 5, 8, 2, 3, 6) & (5, 9, 8, 0, 6, 3, 4, 7, 1, 2) & 0 & 1 & -- & -- & G525 \\ \cline{2-9}
~ & G526 & (0, 4, 6, 5, 1, 3, 2, 7, 9, 8) & (6, 7, 3, 2, 4, 9, 8, 0, 5, 1) & 0 & 1 & -- & -- & G526 \\ \hline
m12n121 & G1539 & (0, 8, 9, 4, 2, 3, 1, 7, 5, 6) & (7, 3, 1, 0, 5, 6, 4, 2, 8, 9) & -10 & -1 & -- & -- & G1539 \\ \cline{2-9}
~ & G1541 & (0, 1, 9, 5, 3, 4, 2, 7, 8, 6) & (7, 8, 4, 2, 0, 1, 6, 5, 3, 9) & -10 & 1 & -- & -- & G1541 \\ \hline
12n243 & G527 & (0, 6, 5, 4, 3, 2, 9, 8, 7, 1) & (2, 1, 8, 7, 6, 5, 4, 3, 0, 9) & -17 & -2 & -- & -- & G527 \\ \cline{2-9}
~ & G528 & (0, 4, 3, 2, 9, 8, 7, 6, 5, 1) & (2, 1, 8, 7, 6, 5, 4, 3, 0, 9) & -17 & 2 & -- & -- & G528 \\ \hline
m12n243 & G1543 & (0, 1, 2, 3, 4, 8, 9, 5, 6, 7) & (3, 4, 5, 6, 9, 0, 7, 8, 1, 2) & 7 & 0 & G1544 & G1543 & G1544 \\ \cline{2-9}
~ & G1544 & (0, 1, 2, 8, 9, 3, 4, 5, 6, 7) & (5, 6, 9, 0, 7, 8, 1, 2, 3, 4) & 7 & 0 & G1543 & G1544 & G1543 \\ \cline{2-9}
~ & G1545 & (0, 1, 3, 5, 4, 6, 7, 8, 9, 2) & (7, 8, 9, 2, 0, 1, 3, 5, 6, 4) & 7 & 0 & G1545 & G1546 & G1546 \\ \cline{2-9}
~ & G1546 & (0, 2, 5, 3, 4, 6, 7, 8, 9, 1) & (5, 8, 1, 9, 0, 2, 3, 4, 6, 7) & 7 & 0 & G1546 & G1545 & G1545 \\ \hline
12n253 & G1970 & (0, 8, 7, 1, 3, 4, 2, 5, 9, 6) & (4, 2, 9, 5, 6, 8, 7, 0, 3, 1) & 0 & -1 & -- & -- & G2377 \\ \cline{2-9}
~ & G1971 & (0, 7, 9, 1, 2, 5, 4, 3, 6, 8) & (4, 2, 3, 6, 8, 0, 7, 5, 9, 1) & 0 & -1 & -- & -- & G2376 \\ \cline{2-9}
~ & G2376 & (0, 7, 9, 1, 4, 5, 3, 6, 8, 2) & (3, 2, 5, 6, 8, 0, 7, 9, 1, 4) & 0 & -1 & -- & -- & G1971 \\ \cline{2-9}
~ & G2377 & (0, 2, 9, 1, 3, 8, 4, 6, 5, 7) & (4, 6, 5, 7, 0, 2, 9, 1, 8, 3) & 0 & -1 & -- & -- & G1970 \\ \cline{2-9}
~ & G1972 & (0, 7, 1, 4, 2, 3, 5, 9, 8, 6) & (5, 3, 6, 9, 8, 0, 1, 7, 4, 2) & 0 & 1 & -- & -- & G2378 \\ \cline{2-9}
~ & G1973 & (0, 2, 5, 4, 3, 6, 7, 9, 1, 8) & (7, 9, 3, 1, 8, 0, 2, 5, 6, 4) & 0 & 1 & -- & -- & G2379 \\ \cline{2-9}
~ & G2378 & (0, 2, 1, 3, 9, 4, 6, 8, 5, 7) & (4, 9, 6, 8, 5, 7, 0, 2, 1, 3) & 0 & 1 & -- & -- & G1972 \\ \cline{2-9}
~ & G2379 & (0, 4, 6, 9, 7, 8, 1, 3, 5, 2) & (8, 1, 3, 5, 2, 4, 6, 7, 0, 9) & 0 & 1 & -- & -- & G1973 \\ \hline
m12n253 & G2193 & (0, 8, 6, 9, 7, 5, 1, 2, 4, 3) & (5, 4, 1, 2, 0, 8, 3, 6, 9, 7) & -10 & -1 & -- & -- & G2599 \\ \cline{2-9}
~ & G2599 & (0, 8, 1, 9, 6, 4, 5, 7, 3, 2) & (4, 3, 5, 2, 0, 7, 8, 1, 9, 6) & -10 & -1 & -- & -- & G2193 \\ \cline{2-9}
~ & G2194 & (0, 9, 1, 2, 8, 6, 4, 7, 5, 3) & (6, 4, 7, 0, 5, 3, 1, 2, 9, 8) & -10 & 1 & -- & -- & G2600 \\ \cline{2-9}
~ & G2600 & (0, 9, 5, 7, 8, 6, 3, 1, 4, 2) & (6, 3, 1, 4, 5, 2, 0, 7, 9, 8) & -10 & 1 & -- & -- & G2194 \\ \hline
12n254 & G1974 & (0, 6, 9, 8, 5, 4, 2, 3, 1, 7) & (4, 1, 3, 0, 9, 7, 6, 8, 5, 2) & -13 & -2 & -- & -- & G2380 \\ \cline{2-9}
~ & G2380 & (0, 8, 6, 7, 5, 4, 1, 9, 3, 2) & (3, 1, 9, 2, 0, 8, 6, 5, 7, 4) & -13 & -2 & -- & -- & G1974 \\ \cline{2-9}
~ & G1975 & (0, 8, 4, 2, 6, 5, 3, 1, 9, 7) & (5, 3, 1, 9, 0, 8, 7, 6, 4, 2) & -13 & 0 & G1978 & G2383 & G2384 \\ \cline{2-9}
~ & G1976 & (0, 1, 9, 8, 6, 7, 4, 3, 5, 2) & (4, 7, 5, 3, 0, 2, 9, 6, 1, 8) & -13 & 0 & G1977 & G2382 & G2381 \\ \cline{2-9}
~ & G1977 & (0, 7, 5, 2, 4, 9, 3, 1, 8, 6) & (3, 1, 9, 8, 0, 6, 7, 5, 4, 2) & -13 & 0 & G1976 & G2381 & G2382 \\ \cline{2-9}
~ & G1978 & (0, 7, 9, 6, 5, 4, 2, 3, 1, 8) & (4, 1, 5, 3, 0, 8, 7, 9, 6, 2) & -13 & 0 & G1975 & G2384 & G2383 \\ \cline{2-9}
~ & G2381 & (0, 8, 7, 9, 5, 6, 4, 3, 1, 2) & (6, 4, 1, 3, 8, 2, 0, 7, 5, 9) & -13 & 0 & G2382 & G1977 & G1976 \\ \cline{2-9}
~ & G2382 & (0, 3, 1, 9, 6, 8, 5, 2, 7, 4) & (6, 7, 5, 4, 2, 3, 0, 9, 1, 8) & -13 & 0 & G2381 & G1976 & G1977 \\ \cline{2-9}
~ & G2383 & (0, 3, 9, 2, 8, 5, 7, 4, 6, 1) & (5, 7, 4, 6, 3, 1, 2, 0, 9, 8) & -13 & 0 & G2384 & G1975 & G1978 \\ \cline{2-9}
~ & G2384 & (0, 8, 6, 4, 5, 2, 3, 1, 9, 7) & (4, 3, 1, 9, 7, 6, 0, 8, 5, 2) & -13 & 0 & G2383 & G1978 & G1975 \\ \cline{2-9}
~ & G1979 & (0, 6, 4, 5, 3, 2, 9, 8, 1, 7) & (5, 2, 9, 1, 0, 8, 7, 4, 6, 3) & -13 & 2 & -- & -- & G2385 \\ \cline{2-9}
~ & G2385 & (0, 9, 3, 1, 8, 7, 5, 6, 4, 2) & (8, 5, 7, 6, 4, 2, 0, 3, 1, 9) & -13 & 2 & -- & -- & G1979 \\ \hline
m12n254 & G2195 & (0, 1, 7, 9, 2, 3, 5, 4, 6, 8) & (2, 5, 3, 4, 6, 8, 0, 7, 9, 1) & 3 & 0 & G2196 & G2602 & G2601 \\ \cline{2-9}
~ & G2196 & (0, 2, 4, 3, 5, 6, 9, 1, 7, 8) & (7, 9, 1, 8, 0, 2, 4, 5, 3, 6) & 3 & 0 & G2195 & G2601 & G2602 \\ \cline{2-9}
~ & G2601 & (0, 7, 9, 1, 3, 4, 2, 5, 6, 8) & (3, 2, 4, 5, 8, 0, 6, 7, 9, 1) & 3 & 0 & G2602 & G2196 & G2195 \\ \cline{2-9}
~ & G2602 & (0, 8, 9, 1, 3, 5, 2, 4, 6, 7) & (6, 2, 4, 7, 8, 0, 9, 1, 3, 5) & 3 & 0 & G2601 & G2195 & G2196 \\ \hline
12n280 & G547 & (0, 6, 8, 7, 5, 2, 3, 9, 1, 4) & (5, 3, 4, 1, 9, 8, 0, 2, 6, 7) & -9 & 0 & G550 & G551 & G552 \\ \cline{2-9}
~ & G548 & (0, 5, 2, 4, 3, 6, 7, 1, 9, 8) & (3, 1, 9, 0, 7, 8, 5, 6, 4, 2) & -9 & 0 & G549 & G548 & G549 \\ \cline{2-9}
~ & G549 & (0, 1, 8, 9, 6, 7, 5, 3, 4, 2) & (5, 9, 0, 3, 2, 4, 1, 6, 8, 7) & -9 & 0 & G548 & G549 & G548 \\ \cline{2-9}
~ & G550 & (0, 6, 8, 4, 2, 1, 3, 9, 5, 7) & (8, 9, 1, 0, 7, 5, 6, 4, 2, 3) & -9 & 0 & G547 & G552 & G551 \\ \cline{2-9}
~ & G551 & (0, 5, 8, 3, 2, 4, 1, 6, 9, 7) & (8, 9, 1, 0, 6, 7, 5, 3, 4, 2) & -9 & 0 & G552 & G547 & G550 \\ \cline{2-9}
~ & G552 & (0, 5, 2, 4, 3, 9, 1, 6, 8, 7) & (3, 1, 8, 0, 6, 5, 7, 9, 4, 2) & -9 & 0 & G551 & G550 & G547 \\ \hline
m12n280 & G1549 & (0, 9, 1, 3, 2, 5, 4, 7, 6, 8) & (4, 2, 7, 0, 8, 9, 6, 5, 1, 3) & -1 & 0 & G1551 & G1551 & G1549 \\ \cline{2-9}
~ & G1550 & (0, 2, 8, 7, 1, 3, 5, 4, 6, 9) & (5, 7, 6, 9, 4, 8, 2, 0, 1, 3) & -1 & 0 & G1554 & G1552 & G1553 \\ \cline{2-9}
~ & G1551 & (0, 1, 8, 7, 3, 5, 6, 4, 9, 2) & (4, 7, 6, 9, 8, 0, 2, 1, 3, 5) & -1 & 0 & G1549 & G1549 & G1551 \\ \cline{2-9}
~ & G1552 & (0, 2, 6, 3, 7, 8, 5, 4, 9, 1) & (3, 8, 1, 9, 0, 4, 2, 6, 5, 7) & -1 & 0 & G1553 & G1550 & G1554 \\ \cline{2-9}
~ & G1553 & (0, 9, 1, 3, 5, 6, 4, 8, 2, 7) & (8, 4, 6, 7, 0, 2, 1, 3, 5, 9) & -1 & 0 & G1552 & G1554 & G1550 \\ \cline{2-9}
~ & G1554 & (0, 3, 1, 5, 4, 7, 8, 6, 9, 2) & (6, 8, 4, 3, 9, 0, 2, 1, 5, 7) & -1 & 0 & G1550 & G1553 & G1552 \\ \hline
12n285 & G553 & (0, 4, 3, 2, 7, 6, 8, 5, 1, 9) & (8, 9, 6, 5, 4, 1, 3, 0, 7, 2) & -9 & 0 & G560 & G555 & G557 \\ \cline{2-9}
~ & G554 & (0, 7, 5, 6, 9, 1, 4, 3, 2, 8) & (6, 3, 8, 1, 2, 7, 0, 9, 5, 4) & -9 & 0 & G559 & G558 & G556 \\ \cline{2-9}
~ & G555 & (0, 7, 2, 8, 9, 6, 5, 4, 1, 3) & (5, 1, 9, 0, 4, 3, 2, 7, 6, 8) & -9 & 0 & G557 & G553 & G560 \\ \cline{2-9}
~ & G556 & (0, 3, 2, 1, 7, 8, 6, 4, 9, 5) & (8, 9, 6, 4, 3, 5, 0, 7, 2, 1) & -9 & 0 & G558 & G559 & G554 \\ \cline{2-9}
~ & G557 & (0, 9, 5, 3, 2, 4, 7, 8, 6, 1) & (4, 2, 1, 0, 6, 8, 9, 5, 3, 7) & -9 & 0 & G555 & G560 & G553 \\ \cline{2-9}
~ & G558 & (0, 9, 5, 4, 6, 3, 8, 1, 2, 7) & (4, 3, 2, 8, 0, 7, 5, 6, 9, 1) & -9 & 0 & G556 & G554 & G559 \\ \cline{2-9}
~ & G559 & (0, 8, 7, 9, 4, 1, 6, 5, 2, 3) & (6, 5, 1, 2, 0, 8, 3, 9, 4, 7) & -9 & 0 & G554 & G556 & G558 \\ \cline{2-9}
~ & G560 & (0, 8, 7, 6, 2, 4, 5, 1, 9, 3) & (6, 5, 1, 9, 8, 0, 3, 4, 2, 7) & -9 & 0 & G553 & G557 & G555 \\ \hline
m12n285 & G1555 & (0, 1, 2, 6, 8, 9, 7, 4, 3, 5) & (4, 7, 9, 0, 1, 5, 3, 2, 6, 8) & -1 & 0 & G1556 & G1556 & G1555 \\ \cline{2-9}
~ & G1556 & (0, 1, 5, 3, 2, 6, 8, 4, 7, 9) & (6, 8, 9, 7, 4, 3, 5, 0, 1, 2) & -1 & 0 & G1555 & G1555 & G1556 \\ \hline
12n293 & G561 & (0, 8, 6, 4, 5, 2, 3, 1, 9, 7) & (3, 1, 9, 7, 0, 6, 8, 4, 5, 2) & -13 & -2 & -- & -- & G561 \\ \cline{2-9}
~ & G562 & (0, 7, 8, 5, 6, 4, 3, 1, 9, 2) & (3, 1, 2, 9, 0, 7, 5, 8, 4, 6) & -13 & -2 & -- & -- & G562 \\ \cline{2-9}
~ & G563 & (0, 7, 4, 5, 3, 9, 2, 8, 1, 6) & (3, 1, 9, 0, 8, 6, 7, 4, 5, 2) & -13 & 0 & G564 & G563 & G564 \\ \cline{2-9}
~ & G564 & (0, 8, 6, 4, 2, 3, 9, 1, 7, 5) & (3, 1, 9, 0, 7, 8, 5, 6, 4, 2) & -13 & 0 & G563 & G564 & G563 \\ \cline{2-9}
~ & G565 & (0, 1, 8, 9, 6, 7, 5, 3, 4, 2) & (5, 7, 3, 4, 0, 2, 9, 6, 1, 8) & -13 & 0 & G565 & G565 & G565 \\ \cline{2-9}
~ & G566 & (0, 1, 8, 9, 6, 7, 5, 3, 4, 2) & (5, 7, 2, 3, 0, 4, 1, 8, 9, 6) & -13 & 0 & G567 & G566 & G567 \\ \cline{2-9}
~ & G567 & (0, 1, 8, 9, 6, 7, 5, 3, 4, 2) & (5, 7, 3, 4, 0, 2, 8, 9, 1, 6) & -13 & 0 & G566 & G567 & G566 \\ \cline{2-9}
~ & G568 & (0, 3, 1, 9, 8, 6, 7, 4, 5, 2) & (6, 8, 4, 7, 5, 2, 3, 0, 1, 9) & -13 & 2 & -- & -- & G568 \\ \cline{2-9}
~ & G569 & (0, 8, 6, 4, 5, 2, 3, 1, 9, 7) & (5, 2, 3, 9, 1, 7, 0, 8, 6, 4) & -13 & 2 & -- & -- & G569 \\ \hline
m12n293 & G1557 & (0, 7, 1, 9, 2, 4, 3, 6, 5, 8) & (4, 2, 5, 3, 6, 8, 7, 0, 9, 1) & 3 & 0 & ? & ? & G1557 \\ \hline
12n309 & G570 & (0, 6, 8, 9, 7, 1, 3, 5, 2, 4) & (5, 1, 2, 3, 0, 4, 8, 9, 6, 7) & -6 & -1 & -- & -- & G570 \\ \cline{2-9}
~ & G571 & (0, 2, 9, 1, 3, 7, 5, 6, 8, 4) & (7, 8, 5, 6, 0, 4, 1, 2, 3, 9) & -6 & 1 & -- & -- & G571 \\ \hline
m12n309 & G1558 & (0, 3, 1, 9, 5, 7, 6, 4, 8, 2) & (4, 7, 6, 2, 8, 1, 0, 9, 3, 5) & -4 & -1 & -- & -- & G1558 \\ \cline{2-9}
~ & G1559 & (0, 4, 8, 6, 5, 7, 3, 1, 9, 2) & (7, 9, 3, 2, 1, 4, 0, 6, 5, 8) & -4 & 1 & -- & -- & G1559 \\ \hline
12n318 & G572 & (0, 3, 9, 1, 8, 2, 5, 6, 4, 7) & (5, 6, 2, 4, 3, 7, 9, 0, 8, 1) & -2 & -1 & -- & -- & G573 \\ \cline{2-9}
~ & G573 & (0, 3, 5, 1, 8, 6, 7, 9, 4, 2) & (7, 9, 2, 4, 3, 0, 1, 5, 8, 6) & -2 & -1 & -- & -- & G572 \\ \cline{2-9}
~ & G574 & (0, 8, 3, 5, 6, 4, 1, 7, 9, 2) & (6, 4, 7, 1, 2, 9, 8, 0, 3, 5) & -2 & 1 & -- & -- & G575 \\ \cline{2-9}
~ & G575 & (0, 3, 1, 2, 5, 9, 6, 8, 4, 7) & (6, 9, 7, 8, 0, 4, 3, 5, 1, 2) & -2 & 1 & -- & -- & G574 \\ \hline
m12n318 & G1560 & (0, 8, 7, 9, 2, 6, 3, 5, 1, 4) & (5, 2, 1, 3, 4, 0, 7, 8, 6, 9) & -8 & -1 & -- & -- & G1561 \\ \cline{2-9}
~ & G1561 & (0, 2, 5, 3, 1, 8, 7, 9, 6, 4) & (7, 9, 0, 6, 4, 2, 3, 5, 1, 8) & -8 & -1 & -- & -- & G1560 \\ \cline{2-9}
~ & G1562 & (0, 3, 9, 1, 8, 2, 5, 7, 6, 4) & (5, 8, 6, 7, 4, 0, 1, 3, 2, 9) & -8 & 1 & -- & -- & G1563 \\ \cline{2-9}
~ & G1563 & (0, 8, 5, 7, 6, 3, 1, 9, 2, 4) & (6, 3, 9, 1, 2, 0, 8, 4, 5, 7) & -8 & 1 & -- & -- & G1562 \\ \hline
12n321 & G576 & (0, 9, 6, 7, 5, 3, 4, 1, 2, 8) & (4, 1, 0, 2, 8, 6, 9, 7, 5, 3) & -13 & -2 & -- & -- & G576 \\ \cline{2-9}
~ & G577 & (0, 6, 8, 5, 7, 3, 4, 1, 2, 9) & (4, 1, 2, 9, 0, 8, 6, 5, 7, 3) & -13 & -2 & -- & -- & G577 \\ \cline{2-9}
~ & G578 & (0, 6, 4, 8, 7, 5, 3, 1, 2, 9) & (5, 3, 1, 2, 9, 8, 0, 6, 7, 4) & -13 & 0 & G580 & G578 & G580 \\ \cline{2-9}
~ & G579 & (0, 6, 7, 3, 5, 2, 4, 9, 1, 8) & (4, 1, 2, 9, 0, 8, 6, 5, 7, 3) & -13 & 0 & G581 & G579 & G581 \\ \cline{2-9}
~ & G580 & (0, 4, 2, 8, 9, 6, 7, 5, 3, 1) & (6, 7, 5, 3, 4, 1, 2, 8, 0, 9) & -13 & 0 & G578 & G580 & G578 \\ \cline{2-9}
~ & G581 & (0, 8, 5, 6, 3, 1, 4, 2, 9, 7) & (4, 1, 0, 2, 9, 7, 8, 5, 6, 3) & -13 & 0 & G579 & G581 & G579 \\ \cline{2-9}
~ & G582 & (0, 6, 7, 4, 5, 3, 1, 2, 9, 8) & (5, 3, 1, 9, 2, 0, 6, 8, 7, 4) & -13 & 2 & -- & -- & G582 \\ \cline{2-9}
~ & G583 & (0, 7, 8, 5, 6, 2, 4, 1, 3, 9) & (6, 2, 4, 3, 1, 9, 0, 7, 8, 5) & -13 & 2 & -- & -- & G583 \\ \hline
m12n321 & G1564 & (0, 9, 3, 1, 2, 5, 4, 6, 8, 7) & (5, 4, 6, 8, 0, 1, 7, 9, 3, 2) & 3 & 0 & G1565 & G1565 & G1564 \\ \cline{2-9}
~ & G1565 & (0, 2, 6, 5, 8, 7, 9, 1, 3, 4) & (7, 9, 1, 0, 3, 2, 6, 4, 5, 8) & 3 & 0 & G1564 & G1564 & G1565 \\ \hline
12n323 & G1980 & (0, 6, 2, 9, 1, 3, 8, 4, 5, 7) & (5, 8, 7, 4, 6, 0, 2, 1, 9, 3) & -4 & -1 & -- & -- & G2393 \\ \cline{2-9}
~ & G1981 & (0, 1, 6, 8, 7, 9, 4, 5, 3, 2) & (3, 7, 9, 2, 0, 5, 6, 1, 8, 4) & -4 & -1 & -- & -- & G2394 \\ \cline{2-9}
~ & G1982 & (0, 7, 5, 8, 6, 9, 2, 4, 1, 3) & (4, 2, 9, 1, 0, 3, 5, 7, 6, 8) & -4 & -1 & -- & -- & G2386 \\ \cline{2-9}
~ & G1983 & (0, 6, 5, 8, 2, 9, 3, 1, 4, 7) & (3, 1, 9, 0, 6, 4, 7, 5, 8, 2) & -4 & -1 & -- & -- & G2387 \\ \cline{2-9}
~ & G1984 & (0, 4, 6, 5, 3, 7, 2, 9, 1, 8) & (6, 7, 1, 9, 8, 0, 4, 3, 5, 2) & -4 & -1 & -- & -- & G2390 \\ \cline{2-9}
~ & G1985 & (0, 5, 7, 6, 4, 8, 1, 3, 9, 2) & (3, 8, 1, 9, 0, 2, 5, 7, 4, 6) & -4 & -1 & -- & -- & G2391 \\ \cline{2-9}
~ & G1986 & (0, 2, 5, 4, 1, 3, 7, 9, 8, 6) & (3, 7, 9, 6, 5, 8, 0, 4, 1, 2) & -4 & -1 & -- & -- & G2392 \\ \cline{2-9}
~ & G1987 & (0, 3, 7, 6, 8, 5, 4, 1, 9, 2) & (4, 8, 1, 9, 2, 0, 6, 5, 3, 7) & -4 & -1 & -- & -- & G2389 \\ \cline{2-9}
~ & G1988 & (0, 5, 3, 6, 2, 8, 1, 7, 4, 9) & (6, 8, 7, 9, 4, 3, 5, 2, 0, 1) & -4 & -1 & -- & -- & G2388 \\ \cline{2-9}
~ & G2386 & (0, 2, 4, 9, 7, 5, 8, 6, 1, 3) & (6, 8, 1, 3, 2, 0, 4, 9, 5, 7) & -4 & -1 & -- & -- & G1982 \\ \cline{2-9}
~ & G2387 & (0, 2, 9, 6, 7, 5, 3, 4, 8, 1) & (3, 7, 4, 8, 1, 9, 6, 0, 2, 5) & -4 & -1 & -- & -- & G1983 \\ \cline{2-9}
~ & G2388 & (0, 6, 9, 1, 5, 3, 7, 8, 4, 2) & (3, 2, 4, 8, 0, 9, 1, 6, 7, 5) & -4 & -1 & -- & -- & G1988 \\ \cline{2-9}
~ & G2389 & (0, 3, 7, 4, 8, 6, 5, 1, 9, 2) & (4, 8, 1, 9, 2, 0, 7, 6, 3, 5) & -4 & -1 & -- & -- & G1987 \\ \cline{2-9}
~ & G2390 & (0, 7, 9, 8, 2, 4, 3, 1, 5, 6) & (4, 1, 3, 0, 5, 9, 7, 6, 8, 2) & -4 & -1 & -- & -- & G1984 \\ \cline{2-9}
~ & G2391 & (0, 1, 9, 7, 2, 4, 6, 3, 5, 8) & (6, 4, 3, 0, 5, 8, 1, 7, 9, 2) & -4 & -1 & -- & -- & G1985 \\ \cline{2-9}
~ & G2392 & (0, 7, 1, 9, 8, 5, 2, 4, 3, 6) & (4, 5, 6, 3, 0, 9, 7, 1, 8, 2) & -4 & -1 & -- & -- & G1986 \\ \cline{2-9}
~ & G2393 & (0, 3, 2, 6, 4, 1, 8, 5, 9, 7) & (4, 5, 8, 9, 7, 6, 3, 0, 2, 1) & -4 & -1 & -- & -- & G1980 \\ \cline{2-9}
~ & G2394 & (0, 1, 6, 8, 7, 9, 4, 5, 3, 2) & (3, 9, 0, 5, 2, 6, 8, 1, 7, 4) & -4 & -1 & -- & -- & G1981 \\ \cline{2-9}
~ & G1989 & (0, 5, 2, 8, 1, 7, 3, 6, 4, 9) & (8, 9, 7, 4, 6, 5, 0, 2, 1, 3) & -4 & 1 & -- & -- & G2400 \\ \cline{2-9}
~ & G1990 & (0, 2, 3, 9, 4, 6, 8, 5, 1, 7) & (4, 8, 6, 5, 7, 1, 3, 0, 9, 2) & -4 & 1 & -- & -- & G2396 \\ \cline{2-9}
~ & G1991 & (0, 9, 7, 8, 3, 5, 4, 6, 1, 2) & (8, 4, 1, 6, 7, 2, 0, 3, 5, 9) & -4 & 1 & -- & -- & G2395 \\ \cline{2-9}
~ & G1992 & (0, 3, 9, 1, 4, 8, 6, 5, 7, 2) & (6, 8, 5, 7, 0, 2, 3, 1, 4, 9) & -4 & 1 & -- & -- & G2398 \\ \cline{2-9}
~ & G1993 & (0, 2, 9, 1, 4, 7, 5, 8, 6, 3) & (5, 7, 6, 8, 0, 3, 2, 4, 1, 9) & -4 & 1 & -- & -- & G2397 \\ \cline{2-9}
~ & G1994 & (0, 3, 1, 8, 7, 4, 6, 5, 9, 2) & (5, 9, 7, 6, 2, 0, 3, 1, 4, 8) & -4 & 1 & -- & -- & G2401 \\ \cline{2-9}
~ & G1995 & (0, 3, 6, 4, 8, 5, 9, 2, 1, 7) & (5, 9, 2, 0, 3, 1, 7, 8, 6, 4) & -4 & 1 & -- & -- & G2403 \\ \cline{2-9}
~ & G1996 & (0, 8, 7, 9, 3, 5, 2, 1, 4, 6) & (4, 5, 2, 6, 8, 1, 0, 7, 9, 3) & -4 & 1 & -- & -- & G2399 \\ \cline{2-9}
~ & G1997 & (0, 7, 9, 6, 1, 5, 3, 2, 4, 8) & (6, 3, 5, 4, 8, 0, 9, 7, 1, 2) & -4 & 1 & -- & -- & G2402 \\ \cline{2-9}
~ & G2395 & (0, 9, 7, 8, 3, 5, 4, 6, 1, 2) & (8, 5, 1, 4, 6, 0, 7, 2, 3, 9) & -4 & 1 & -- & -- & G1991 \\ \cline{2-9}
~ & G2396 & (0, 8, 2, 9, 6, 3, 1, 5, 4, 7) & (6, 5, 7, 4, 1, 0, 8, 9, 2, 3) & -4 & 1 & -- & -- & G1990 \\ \cline{2-9}
~ & G2397 & (0, 2, 7, 5, 8, 6, 4, 9, 1, 3) & (6, 8, 4, 9, 3, 1, 0, 2, 5, 7) & -4 & 1 & -- & -- & G1993 \\ \cline{2-9}
~ & G2398 & (0, 3, 5, 2, 4, 6, 1, 9, 7, 8) & (6, 9, 1, 7, 0, 3, 8, 5, 4, 2) & -4 & 1 & -- & -- & G1992 \\ \cline{2-9}
~ & G2399 & (0, 3, 2, 4, 1, 8, 7, 5, 9, 6) & (4, 8, 5, 9, 7, 6, 3, 0, 1, 2) & -4 & 1 & -- & -- & G1996 \\ \cline{2-9}
~ & G2400 & (0, 8, 4, 5, 9, 7, 1, 3, 6, 2) & (7, 5, 6, 1, 3, 2, 4, 8, 0, 9) & -4 & 1 & -- & -- & G1989 \\ \cline{2-9}
~ & G2401 & (0, 3, 1, 7, 6, 4, 8, 5, 9, 2) & (7, 9, 6, 5, 2, 0, 3, 1, 4, 8) & -4 & 1 & -- & -- & G1994 \\ \cline{2-9}
~ & G2402 & (0, 1, 5, 3, 2, 4, 8, 7, 9, 6) & (4, 8, 0, 9, 7, 1, 6, 3, 5, 2) & -4 & 1 & -- & -- & G1997 \\ \cline{2-9}
~ & G2403 & (0, 3, 7, 8, 6, 4, 5, 2, 9, 1) & (6, 9, 1, 5, 2, 0, 3, 7, 4, 8) & -4 & 1 & -- & -- & G1995 \\ \hline
m12n323 & G1566 & (0, 3, 7, 8, 4, 2, 9, 1, 6, 5) & (6, 8, 9, 1, 0, 5, 3, 4, 2, 7) & -6 & -1 & -- & -- & G1567 \\ \cline{2-9}
~ & G1567 & (0, 5, 4, 6, 7, 9, 8, 3, 1, 2) & (3, 1, 7, 8, 2, 5, 0, 9, 4, 6) & -6 & -1 & -- & -- & G1566 \\ \cline{2-9}
~ & G1568 & (0, 9, 4, 6, 3, 1, 7, 8, 2, 5) & (8, 3, 1, 2, 0, 5, 4, 6, 7, 9) & -6 & 1 & -- & -- & G1569 \\ \cline{2-9}
~ & G1569 & (0, 1, 9, 4, 3, 5, 6, 8, 7, 2) & (6, 8, 3, 2, 7, 0, 4, 5, 1, 9) & -6 & 1 & -- & -- & G1568 \\ \hline
12n328 & G584 & (0, 9, 1, 8, 6, 7, 5, 3, 4, 2) & (5, 3, 4, 2, 0, 1, 9, 8, 6, 7) & -17 & -2 & -- & -- & G584 \\ \cline{2-9}
~ & G585 & (0, 7, 6, 5, 4, 2, 3, 1, 9, 8) & (3, 1, 9, 0, 7, 6, 8, 5, 4, 2) & -17 & -2 & -- & -- & G585 \\ \cline{2-9}
~ & G586 & (0, 9, 1, 8, 5, 7, 6, 4, 3, 2) & (6, 3, 4, 2, 0, 1, 9, 8, 7, 5) & -17 & -2 & -- & -- & G586 \\ \cline{2-9}
~ & G587 & (0, 6, 5, 4, 2, 9, 3, 1, 8, 7) & (3, 1, 0, 9, 8, 6, 7, 5, 4, 2) & -17 & 0 & G588 & G587 & G588 \\ \cline{2-9}
~ & G588 & (0, 9, 7, 6, 3, 8, 5, 2, 4, 1) & (5, 3, 4, 2, 1, 0, 9, 7, 8, 6) & -17 & 0 & G587 & G588 & G587 \\ \cline{2-9}
~ & G589 & (0, 9, 8, 6, 5, 7, 4, 1, 3, 2) & (7, 5, 4, 3, 1, 2, 0, 8, 9, 6) & -17 & 2 & -- & -- & G589 \\ \cline{2-9}
~ & G590 & (0, 8, 9, 7, 5, 6, 4, 1, 3, 2) & (5, 6, 4, 3, 1, 2, 0, 8, 9, 7) & -17 & 2 & -- & -- & G590 \\ \cline{2-9}
~ & G591 & (0, 9, 7, 5, 6, 4, 3, 2, 1, 8) & (6, 4, 3, 0, 2, 1, 8, 9, 7, 5) & -17 & 2 & -- & -- & G591 \\ \hline
m12n328 & G1570 & (0, 3, 5, 4, 6, 7, 8, 9, 1, 2) & (7, 9, 1, 0, 2, 5, 3, 4, 6, 8) & 7 & 0 & G1570 & G1570 & G1570 \\ \hline
12n340 & G592 & (0, 1, 8, 6, 7, 3, 5, 4, 2, 9) & (4, 7, 2, 9, 0, 8, 1, 6, 5, 3) & -9 & -2 & -- & -- & G594 \\ \cline{2-9}
~ & G593 & (0, 7, 5, 6, 3, 4, 2, 8, 9, 1) & (2, 1, 8, 9, 7, 0, 5, 3, 4, 6) & -9 & -2 & -- & -- & G593 \\ \cline{2-9}
~ & G594 & (0, 7, 8, 6, 3, 4, 5, 2, 9, 1) & (2, 1, 5, 9, 7, 8, 0, 6, 3, 4) & -9 & -2 & -- & -- & G592 \\ \cline{2-9}
~ & G595 & (0, 6, 2, 4, 3, 5, 9, 1, 7, 8) & (5, 1, 9, 0, 7, 8, 6, 4, 2, 3) & -9 & 0 & G600 & G601 & G598 \\ \cline{2-9}
~ & G596 & (0, 8, 1, 5, 3, 4, 7, 6, 2, 9) & (6, 3, 4, 2, 9, 0, 1, 8, 7, 5) & -9 & 0 & G602 & G599 & G597 \\ \cline{2-9}
~ & G597 & (0, 9, 4, 2, 3, 5, 1, 7, 8, 6) & (3, 1, 0, 7, 8, 9, 6, 4, 5, 2) & -9 & 0 & G599 & G602 & G596 \\ \cline{2-9}
~ & G598 & (0, 6, 3, 4, 1, 5, 2, 7, 9, 8) & (5, 1, 9, 0, 7, 8, 6, 3, 4, 2) & -9 & 0 & G601 & G600 & G595 \\ \cline{2-9}
~ & G599 & (0, 7, 6, 4, 5, 2, 3, 1, 8, 9) & (6, 5, 1, 8, 9, 7, 0, 4, 2, 3) & -9 & 0 & G597 & G596 & G602 \\ \cline{2-9}
~ & G600 & (0, 7, 2, 4, 5, 3, 8, 1, 9, 6) & (3, 1, 8, 9, 0, 7, 4, 6, 5, 2) & -9 & 0 & G595 & G598 & G601 \\ \cline{2-9}
~ & G601 & (0, 8, 9, 6, 7, 5, 3, 1, 2, 4) & (5, 1, 3, 2, 4, 8, 0, 6, 7, 9) & -9 & 0 & G598 & G595 & G600 \\ \cline{2-9}
~ & G602 & (0, 9, 6, 7, 8, 5, 3, 4, 1, 2) & (8, 3, 1, 2, 4, 0, 6, 7, 5, 9) & -9 & 0 & G596 & G597 & G599 \\ \cline{2-9}
~ & G603 & (0, 2, 3, 9, 7, 8, 5, 6, 4, 1) & (5, 7, 8, 6, 1, 4, 2, 3, 0, 9) & -9 & 2 & -- & -- & G603 \\ \cline{2-9}
~ & G604 & (0, 7, 5, 4, 6, 2, 3, 1, 8, 9) & (6, 4, 3, 8, 1, 9, 0, 7, 2, 5) & -9 & 2 & -- & -- & G605 \\ \cline{2-9}
~ & G605 & (0, 2, 9, 6, 7, 8, 5, 3, 4, 1) & (7, 8, 5, 1, 3, 4, 2, 6, 0, 9) & -9 & 2 & -- & -- & G604 \\ \hline
m12n340 & G1571 & (0, 3, 2, 1, 4, 5, 7, 6, 9, 8) & (7, 9, 8, 5, 6, 0, 3, 2, 4, 1) & -1 & 0 & ? & ? & G1572 \\ \cline{2-9}
~ & G1572 & (0, 3, 2, 1, 4, 5, 7, 6, 9, 8) & (5, 9, 7, 6, 8, 3, 4, 0, 2, 1) & -1 & 0 & ? & ? & G1571 \\ \hline
12n356 & G1998 & (0, 6, 9, 7, 2, 8, 5, 3, 4, 1) & (2, 1, 3, 5, 6, 4, 0, 7, 9, 8) & -5 & 0 & G1999 & G2405 & G2406 \\ \cline{2-9}
~ & G1999 & (0, 5, 4, 6, 9, 7, 8, 1, 3, 2) & (4, 3, 8, 1, 2, 0, 5, 7, 9, 6) & -5 & 0 & G1998 & G2406 & G2405 \\ \cline{2-9}
~ & G2000 & (0, 9, 5, 1, 2, 4, 6, 8, 7, 3) & (6, 4, 2, 3, 7, 0, 1, 5, 9, 8) & -5 & 0 & G2002 & G2407 & G2409 \\ \cline{2-9}
~ & G2001 & (0, 6, 4, 7, 9, 3, 8, 2, 5, 1) & (3, 2, 9, 1, 5, 6, 4, 7, 0, 8) & -5 & 0 & G2003 & G2408 & G2404 \\ \cline{2-9}
~ & G2002 & (0, 7, 3, 2, 4, 6, 8, 9, 5, 1) & (4, 2, 1, 5, 9, 0, 3, 7, 8, 6) & -5 & 0 & G2000 & G2409 & G2407 \\ \cline{2-9}
~ & G2003 & (0, 3, 1, 8, 6, 2, 5, 9, 4, 7) & (6, 7, 5, 4, 9, 8, 0, 3, 1, 2) & -5 & 0 & G2001 & G2404 & G2408 \\ \cline{2-9}
~ & G2404 & (0, 8, 6, 3, 9, 2, 4, 7, 1, 5) & (4, 2, 1, 7, 5, 6, 8, 0, 9, 3) & -5 & 0 & G2408 & G2003 & G2001 \\ \cline{2-9}
~ & G2405 & (0, 6, 3, 5, 4, 8, 7, 9, 1, 2) & (4, 1, 9, 0, 7, 6, 2, 5, 3, 8) & -5 & 0 & G2406 & G1998 & G1999 \\ \cline{2-9}
~ & G2406 & (0, 7, 3, 1, 2, 4, 6, 5, 9, 8) & (4, 2, 9, 5, 0, 8, 1, 7, 6, 3) & -5 & 0 & G2405 & G1999 & G1998 \\ \cline{2-9}
~ & G2407 & (0, 7, 3, 8, 9, 2, 1, 5, 4, 6) & (5, 1, 9, 0, 6, 7, 4, 3, 8, 2) & -5 & 0 & G2409 & G2000 & G2002 \\ \cline{2-9}
~ & G2408 & (0, 9, 7, 8, 2, 3, 1, 4, 6, 5) & (6, 3, 1, 4, 7, 0, 5, 9, 2, 8) & -5 & 0 & G2404 & G2001 & G2003 \\ \cline{2-9}
~ & G2409 & (0, 1, 6, 2, 9, 3, 5, 4, 8, 7) & (3, 9, 0, 8, 4, 7, 1, 6, 5, 2) & -5 & 0 & G2407 & G2002 & G2000 \\ \hline
12n358 & G2004 & (0, 7, 3, 8, 5, 1, 6, 9, 2, 4) & (6, 1, 9, 0, 2, 4, 3, 5, 7, 8) & -1 & 0 & G2007 & G2414 & G2410 \\ \cline{2-9}
~ & G2005 & (0, 3, 9, 1, 2, 8, 4, 6, 5, 7) & (6, 8, 5, 7, 0, 1, 9, 3, 2, 4) & -1 & 0 & G2009 & G2412 & G2411 \\ \cline{2-9}
~ & G2006 & (0, 1, 8, 6, 7, 9, 2, 4, 3, 5) & (4, 7, 3, 0, 5, 6, 8, 1, 9, 2) & -1 & 0 & G2008 & G2415 & G2413 \\ \cline{2-9}
~ & G2007 & (0, 3, 1, 2, 5, 6, 4, 7, 9, 8) & (7, 9, 4, 6, 0, 3, 8, 1, 5, 2) & -1 & 0 & G2004 & G2410 & G2414 \\ \cline{2-9}
~ & G2008 & (0, 9, 1, 3, 6, 7, 5, 2, 4, 8) & (3, 2, 5, 7, 8, 4, 0, 6, 9, 1) & -1 & 0 & G2006 & G2413 & G2415 \\ \cline{2-9}
~ & G2009 & (0, 9, 1, 4, 2, 5, 3, 8, 6, 7) & (6, 3, 8, 0, 9, 1, 7, 4, 2, 5) & -1 & 0 & G2005 & G2411 & G2412 \\ \cline{2-9}
~ & G2410 & (0, 4, 6, 2, 3, 5, 7, 9, 1, 8) & (7, 9, 1, 8, 0, 2, 4, 6, 5, 3) & -1 & 0 & G2414 & G2007 & G2004 \\ \cline{2-9}
~ & G2411 & (0, 2, 9, 1, 3, 5, 4, 8, 6, 7) & (6, 8, 4, 7, 0, 2, 1, 3, 9, 5) & -1 & 0 & G2412 & G2009 & G2005 \\ \cline{2-9}
~ & G2412 & (0, 7, 8, 1, 9, 6, 2, 4, 3, 5) & (4, 3, 6, 7, 5, 0, 8, 1, 9, 2) & -1 & 0 & G2411 & G2005 & G2009 \\ \cline{2-9}
~ & G2413 & (0, 8, 6, 1, 7, 2, 4, 3, 5, 9) & (7, 2, 9, 4, 3, 5, 8, 6, 0, 1) & -1 & 0 & G2415 & G2008 & G2006 \\ \cline{2-9}
~ & G2414 & (0, 5, 3, 4, 6, 8, 7, 9, 1, 2) & (4, 1, 7, 2, 9, 5, 0, 3, 6, 8) & -1 & 0 & G2410 & G2004 & G2007 \\ \cline{2-9}
~ & G2415 & (0, 9, 1, 3, 6, 2, 8, 4, 5, 7) & (3, 2, 4, 8, 0, 7, 5, 6, 9, 1) & -1 & 0 & G2413 & G2006 & G2008 \\ \hline
m12n358 & G1573 & (0, 5, 7, 6, 3, 4, 2, 9, 1, 8) & (6, 9, 1, 8, 7, 0, 5, 3, 4, 2) & -9 & -2 & -- & -- & G1574 \\ \cline{2-9}
~ & G1574 & (0, 7, 5, 8, 6, 4, 2, 3, 9, 1) & (2, 1, 9, 3, 0, 7, 5, 6, 4, 8) & -9 & -2 & -- & -- & G1573 \\ \cline{2-9}
~ & G2197 & (0, 8, 3, 7, 2, 9, 1, 5, 4, 6) & (5, 1, 9, 0, 8, 6, 4, 3, 7, 2) & -9 & 0 & G2198 & G2604 & G2603 \\ \cline{2-9}
~ & G2198 & (0, 8, 9, 7, 2, 1, 6, 5, 3, 4) & (6, 1, 3, 0, 8, 5, 4, 9, 7, 2) & -9 & 0 & G2197 & G2603 & G2604 \\ \cline{2-9}
~ & G2603 & (0, 4, 9, 5, 3, 1, 7, 6, 8, 2) & (3, 1, 2, 0, 8, 6, 5, 9, 4, 7) & -9 & 0 & G2604 & G2198 & G2197 \\ \cline{2-9}
~ & G2604 & (0, 8, 3, 2, 9, 7, 4, 6, 1, 5) & (4, 2, 1, 6, 5, 0, 8, 9, 7, 3) & -9 & 0 & G2603 & G2197 & G2198 \\ \cline{2-9}
~ & G1575 & (0, 2, 8, 9, 7, 5, 3, 6, 4, 1) & (3, 7, 5, 6, 4, 1, 8, 2, 0, 9) & -9 & 2 & -- & -- & G1576 \\ \cline{2-9}
~ & G1576 & (0, 7, 9, 6, 4, 5, 2, 1, 3, 8) & (6, 4, 5, 3, 8, 1, 0, 7, 9, 2) & -9 & 2 & -- & -- & G1575 \\ \hline
12n370 & G606 & (0, 3, 1, 2, 9, 6, 7, 8, 5, 4) & (5, 8, 4, 7, 3, 0, 1, 2, 9, 6) & -9 & -2 & -- & -- & G607 \\ \cline{2-9}
~ & G607 & (0, 7, 8, 9, 6, 2, 4, 5, 3, 1) & (2, 1, 5, 3, 0, 7, 8, 9, 6, 4) & -9 & -2 & -- & -- & G606 \\ \cline{2-9}
~ & G608 & (0, 8, 1, 6, 3, 4, 7, 5, 2, 9) & (6, 3, 5, 2, 9, 0, 1, 8, 7, 4) & -9 & 0 & G611 & G613 & G610 \\ \cline{2-9}
~ & G609 & (0, 8, 9, 2, 1, 7, 4, 5, 6, 3) & (7, 4, 5, 6, 3, 2, 0, 8, 1, 9) & -9 & 0 & G612 & G612 & G609 \\ \cline{2-9}
~ & G610 & (0, 3, 8, 6, 7, 9, 5, 1, 2, 4) & (7, 5, 4, 1, 2, 3, 0, 8, 6, 9) & -9 & 0 & G613 & G611 & G608 \\ \cline{2-9}
~ & G611 & (0, 3, 1, 9, 8, 5, 6, 7, 4, 2) & (6, 8, 4, 7, 2, 0, 1, 3, 9, 5) & -9 & 0 & G608 & G610 & G613 \\ \cline{2-9}
~ & G612 & (0, 6, 3, 4, 5, 2, 8, 7, 1, 9) & (4, 1, 8, 9, 0, 7, 6, 3, 5, 2) & -9 & 0 & G609 & G609 & G612 \\ \cline{2-9}
~ & G613 & (0, 1, 2, 9, 8, 5, 7, 4, 6, 3) & (4, 5, 8, 6, 3, 0, 1, 9, 2, 7) & -9 & 0 & G610 & G608 & G611 \\ \cline{2-9}
~ & G614 & (0, 8, 6, 7, 9, 5, 2, 3, 4, 1) & (7, 5, 2, 3, 4, 1, 8, 6, 0, 9) & -9 & 2 & -- & -- & G615 \\ \cline{2-9}
~ & G615 & (0, 9, 6, 7, 8, 5, 2, 3, 1, 4) & (8, 5, 2, 3, 4, 1, 7, 0, 6, 9) & -9 & 2 & -- & -- & G614 \\ \hline
m12n370 & G1577 & (0, 3, 1, 4, 2, 5, 9, 8, 6, 7) & (6, 9, 8, 0, 7, 1, 4, 3, 2, 5) & -1 & 0 & G1579 & G1578 & G1580 \\ \cline{2-9}
~ & G1578 & (0, 1, 4, 3, 5, 2, 6, 9, 8, 7) & (2, 5, 8, 6, 9, 7, 0, 4, 3, 1) & -1 & 0 & G1580 & G1577 & G1579 \\ \cline{2-9}
~ & G1579 & (0, 1, 5, 3, 2, 4, 6, 9, 8, 7) & (6, 9, 0, 8, 7, 1, 3, 5, 2, 4) & -1 & 0 & G1577 & G1580 & G1578 \\ \cline{2-9}
~ & G1580 & (0, 4, 6, 8, 5, 7, 9, 2, 3, 1) & (5, 7, 9, 2, 1, 0, 3, 4, 8, 6) & -1 & 0 & G1578 & G1579 & G1577 \\ \hline
12n371 & G616 & (0, 6, 5, 7, 9, 8, 4, 2, 1, 3) & (4, 1, 8, 2, 3, 0, 9, 6, 5, 7) & -8 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G617 & (0, 2, 1, 9, 5, 4, 6, 8, 7, 3) & (6, 8, 7, 4, 3, 0, 1, 5, 2, 9) & -8 & 1 & -- & -- & ? \\ \hline
m12n371 & G1581 & (0, 1, 4, 5, 3, 6, 9, 2, 8, 7) & (2, 6, 8, 9, 7, 0, 4, 5, 3, 1) & -2 & -1 & -- & -- & G1582 \\ \cline{2-9}
~ & G1582 & (0, 8, 2, 3, 9, 6, 4, 5, 7, 1) & (4, 5, 7, 1, 2, 0, 8, 9, 3, 6) & -2 & -1 & -- & -- & G1581 \\ \cline{2-9}
~ & G1583 & (0, 9, 5, 8, 1, 4, 2, 3, 6, 7) & (6, 4, 2, 3, 7, 0, 8, 9, 1, 5) & -2 & 1 & -- & -- & G1584 \\ \cline{2-9}
~ & G1584 & (0, 4, 6, 7, 5, 2, 8, 9, 3, 1) & (5, 8, 2, 3, 1, 9, 0, 4, 6, 7) & -2 & 1 & -- & -- & G1583 \\ \hline
12n375 & G618 & (0, 6, 5, 3, 9, 8, 4, 2, 1, 7) & (4, 1, 8, 7, 6, 0, 9, 5, 3, 2) & -13 & -2 & -- & -- & G618 \\ \cline{2-9}
~ & G619 & (0, 7, 5, 6, 4, 3, 9, 8, 2, 1) & (4, 2, 8, 3, 1, 7, 5, 0, 9, 6) & -13 & 0 & G620 & G621 & G622 \\ \cline{2-9}
~ & G620 & (0, 9, 7, 2, 1, 8, 6, 4, 5, 3) & (6, 4, 1, 0, 5, 3, 9, 8, 2, 7) & -13 & 0 & G619 & G622 & G621 \\ \cline{2-9}
~ & G621 & (0, 9, 3, 2, 8, 6, 7, 5, 1, 4) & (5, 2, 1, 7, 4, 0, 3, 9, 8, 6) & -13 & 0 & G622 & G619 & G620 \\ \cline{2-9}
~ & G622 & (0, 4, 3, 2, 9, 8, 6, 7, 5, 1) & (2, 1, 8, 5, 7, 4, 0, 3, 9, 6) & -13 & 0 & G621 & G620 & G619 \\ \cline{2-9}
~ & G623 & (0, 6, 5, 3, 9, 8, 4, 2, 1, 7) & (5, 4, 2, 8, 7, 1, 0, 9, 6, 3) & -13 & 2 & -- & -- & G623 \\ \hline
m12n375 & G1585 & (0, 2, 3, 7, 4, 8, 9, 1, 5, 6) & (5, 9, 1, 2, 0, 3, 6, 7, 8, 4) & 3 & 0 & G1589 & G1585 & G1589 \\ \cline{2-9}
~ & G1586 & (0, 8, 9, 1, 3, 2, 6, 4, 5, 7) & (6, 2, 5, 7, 8, 0, 1, 9, 3, 4) & 3 & 0 & G1587 & G1588 & G1590 \\ \cline{2-9}
~ & G1587 & (0, 5, 2, 3, 6, 4, 7, 9, 1, 8) & (7, 8, 9, 1, 2, 0, 3, 5, 6, 4) & 3 & 0 & G1586 & G1590 & G1588 \\ \cline{2-9}
~ & G1588 & (0, 8, 9, 1, 4, 2, 3, 5, 6, 7) & (6, 3, 5, 7, 0, 8, 1, 2, 9, 4) & 3 & 0 & G1590 & G1586 & G1587 \\ \cline{2-9}
~ & G1589 & (0, 6, 7, 8, 1, 4, 2, 3, 5, 9) & (8, 9, 3, 5, 6, 0, 7, 1, 2, 4) & 3 & 0 & G1585 & G1589 & G1585 \\ \cline{2-9}
~ & G1590 & (0, 2, 9, 3, 1, 4, 6, 7, 5, 8) & (3, 4, 6, 7, 5, 8, 0, 2, 9, 1) & 3 & 0 & G1588 & G1587 & G1586 \\ \hline
12n403 & G624 & (0, 6, 7, 3, 4, 5, 1, 2, 8, 9) & (7, 8, 1, 9, 0, 2, 3, 6, 4, 5) & -1 & 0 & G626 & G624 & G626 \\ \cline{2-9}
~ & G625 & (0, 1, 9, 3, 4, 2, 5, 7, 6, 8) & (5, 6, 2, 0, 1, 7, 8, 3, 9, 4) & -1 & 0 & G628 & G625 & G628 \\ \cline{2-9}
~ & G626 & (0, 1, 9, 2, 3, 5, 6, 4, 7, 8) & (6, 7, 3, 4, 0, 1, 2, 8, 9, 5) & -1 & 0 & G624 & G626 & G624 \\ \cline{2-9}
~ & G627 & (0, 5, 6, 4, 7, 8, 1, 2, 3, 9) & (4, 2, 3, 8, 9, 5, 6, 7, 0, 1) & -1 & 0 & G629 & G629 & G627 \\ \cline{2-9}
~ & G628 & (0, 8, 3, 5, 6, 7, 1, 2, 4, 9) & (7, 1, 9, 0, 2, 4, 3, 5, 8, 6) & -1 & 0 & G625 & G628 & G625 \\ \cline{2-9}
~ & G629 & (0, 5, 6, 2, 3, 4, 7, 8, 1, 9) & (3, 1, 4, 5, 8, 9, 0, 6, 7, 2) & -1 & 0 & G627 & G627 & G629 \\ \hline
m12n403 & G1591 & (0, 9, 8, 2, 1, 5, 4, 3, 7, 6) & (4, 3, 1, 0, 7, 9, 8, 6, 5, 2) & -9 & 0 & G1592 & G1592 & G1591 \\ \cline{2-9}
~ & G1592 & (0, 2, 1, 9, 8, 5, 7, 6, 4, 3) & (4, 8, 7, 6, 0, 9, 3, 2, 1, 5) & -9 & 0 & G1591 & G1591 & G1592 \\ \hline
12n407 & G2010 & (0, 8, 6, 4, 5, 3, 9, 7, 2, 1) & (3, 2, 1, 7, 8, 6, 4, 0, 9, 5) & -13 & -2 & -- & -- & G2416 \\ \cline{2-9}
~ & G2416 & (0, 9, 6, 4, 5, 3, 8, 2, 7, 1) & (3, 2, 1, 7, 0, 6, 4, 5, 9, 8) & -13 & -2 & -- & -- & G2010 \\ \cline{2-9}
~ & G2011 & (0, 5, 4, 9, 8, 7, 6, 3, 1, 2) & (3, 1, 7, 6, 5, 0, 2, 9, 4, 8) & -13 & 0 & G2012 & G2418 & G2417 \\ \cline{2-9}
~ & G2012 & (0, 8, 4, 9, 3, 1, 7, 6, 5, 2) & (6, 3, 1, 2, 0, 5, 4, 9, 8, 7) & -13 & 0 & G2011 & G2417 & G2418 \\ \cline{2-9}
~ & G2417 & (0, 5, 4, 9, 8, 7, 6, 3, 1, 2) & (3, 1, 7, 6, 5, 2, 0, 8, 4, 9) & -13 & 0 & G2418 & G2012 & G2011 \\ \cline{2-9}
~ & G2418 & (0, 5, 9, 4, 2, 8, 7, 6, 1, 3) & (4, 2, 3, 1, 6, 5, 0, 9, 8, 7) & -13 & 0 & G2417 & G2011 & G2012 \\ \cline{2-9}
~ & G2013 & (0, 9, 4, 2, 8, 6, 7, 5, 3, 1) & (6, 2, 1, 7, 5, 3, 4, 0, 9, 8) & -13 & 2 & -- & -- & G2419 \\ \cline{2-9}
~ & G2419 & (0, 4, 9, 3, 8, 6, 7, 5, 2, 1) & (3, 2, 6, 7, 5, 1, 4, 0, 9, 8) & -13 & 2 & -- & -- & G2013 \\ \hline
m12n407 & G2199 & (0, 3, 1, 4, 2, 5, 6, 7, 9, 8) & (6, 9, 8, 0, 7, 1, 3, 4, 5, 2) & 3 & 0 & G2203 & G2609 & G2610 \\ \cline{2-9}
~ & G2200 & (0, 2, 3, 1, 5, 4, 6, 8, 9, 7) & (5, 4, 8, 6, 9, 7, 0, 2, 3, 1) & 3 & 0 & G2202 & G2605 & G2607 \\ \cline{2-9}
~ & G2201 & (0, 3, 4, 5, 8, 1, 2, 6, 9, 7) & (5, 6, 8, 9, 2, 3, 7, 0, 4, 1) & 3 & 0 & G2204 & G2608 & G2606 \\ \cline{2-9}
~ & G2202 & (0, 2, 5, 3, 4, 7, 6, 9, 1, 8) & (4, 6, 9, 7, 8, 1, 0, 2, 5, 3) & 3 & 0 & G2200 & G2607 & G2605 \\ \cline{2-9}
~ & G2203 & (0, 2, 1, 3, 4, 5, 8, 6, 9, 7) & (4, 8, 5, 6, 7, 9, 3, 0, 2, 1) & 3 & 0 & G2199 & G2610 & G2609 \\ \cline{2-9}
~ & G2204 & (0, 2, 1, 3, 8, 9, 4, 5, 6, 7) & (4, 9, 5, 0, 2, 6, 7, 8, 3, 1) & 3 & 0 & G2201 & G2606 & G2608 \\ \cline{2-9}
~ & G2605 & (0, 4, 2, 5, 3, 6, 8, 9, 7, 1) & (8, 9, 7, 1, 0, 2, 4, 5, 3, 6) & 3 & 0 & G2607 & G2200 & G2202 \\ \cline{2-9}
~ & G2606 & (0, 5, 9, 1, 6, 7, 2, 3, 4, 8) & (7, 3, 4, 8, 0, 5, 6, 9, 1, 2) & 3 & 0 & G2608 & G2204 & G2201 \\ \cline{2-9}
~ & G2607 & (0, 3, 1, 2, 4, 7, 5, 6, 9, 8) & (7, 9, 6, 8, 0, 3, 1, 2, 5, 4) & 3 & 0 & G2605 & G2202 & G2200 \\ \cline{2-9}
~ & G2608 & (0, 1, 6, 7, 2, 4, 3, 5, 8, 9) & (7, 8, 9, 3, 5, 1, 6, 0, 2, 4) & 3 & 0 & G2606 & G2201 & G2204 \\ \cline{2-9}
~ & G2609 & (0, 9, 1, 8, 2, 4, 5, 6, 3, 7) & (4, 2, 5, 3, 6, 7, 8, 0, 9, 1) & 3 & 0 & G2610 & G2199 & G2203 \\ \cline{2-9}
~ & G2610 & (0, 7, 8, 9, 1, 5, 2, 4, 3, 6) & (4, 3, 5, 6, 7, 0, 8, 1, 9, 2) & 3 & 0 & G2609 & G2203 & G2199 \\ \hline
12n426 & G630 & (0, 8, 9, 7, 5, 4, 6, 2, 1, 3) & (4, 2, 3, 1, 0, 8, 9, 7, 6, 5) & -17 & -2 & -- & -- & G630 \\ \cline{2-9}
~ & G631 & (0, 9, 2, 8, 6, 7, 5, 1, 4, 3) & (7, 5, 4, 3, 1, 2, 0, 9, 8, 6) & -17 & 0 & G631 & G631 & G631 \\ \cline{2-9}
~ & G632 & (0, 2, 1, 7, 9, 8, 6, 4, 5, 3) & (8, 7, 6, 4, 5, 3, 2, 0, 1, 9) & -17 & 2 & -- & -- & G632 \\ \hline
m12n426 & G1593 & (0, 2, 1, 3, 4, 5, 6, 8, 7, 9) & (6, 8, 7, 9, 2, 0, 1, 5, 3, 4) & 7 & 0 & G1593 & G1593 & G1593 \\ \hline
12n438 & G633 & (0, 9, 1, 6, 8, 7, 5, 2, 4, 3) & (5, 2, 7, 0, 4, 3, 9, 8, 1, 6) & -9 & 0 & G634 & G634 & G633 \\ \cline{2-9}
~ & G634 & (0, 9, 1, 6, 8, 7, 4, 3, 5, 2) & (4, 3, 7, 0, 5, 2, 1, 6, 9, 8) & -9 & 0 & G633 & G633 & G634 \\ \hline
m12n438 & G1594 & (0, 6, 7, 1, 2, 9, 4, 5, 8, 3) & (4, 2, 3, 5, 8, 6, 7, 0, 1, 9) & -1 & 0 & G1599 & G1594 & G1599 \\ \cline{2-9}
~ & G1595 & (0, 3, 1, 5, 6, 4, 7, 8, 9, 2) & (6, 8, 4, 2, 3, 9, 0, 1, 5, 7) & -1 & 0 & G1596 & G1595 & G1596 \\ \cline{2-9}
~ & G1596 & (0, 3, 1, 4, 5, 7, 9, 6, 8, 2) & (5, 6, 7, 8, 2, 3, 4, 0, 1, 9) & -1 & 0 & G1595 & G1596 & G1595 \\ \cline{2-9}
~ & G1597 & (0, 1, 2, 4, 8, 9, 3, 7, 5, 6) & (3, 7, 9, 0, 1, 5, 6, 4, 8, 2) & -1 & 0 & G1598 & G1598 & G1597 \\ \cline{2-9}
~ & G1598 & (0, 7, 1, 2, 3, 8, 9, 6, 4, 5) & (6, 3, 4, 9, 0, 1, 5, 2, 7, 8) & -1 & 0 & G1597 & G1597 & G1598 \\ \cline{2-9}
~ & G1599 & (0, 8, 3, 1, 2, 5, 6, 4, 7, 9) & (6, 2, 9, 4, 7, 8, 3, 0, 1, 5) & -1 & 0 & G1594 & G1599 & G1594 \\ \hline
12n439 & G635 & (0, 7, 9, 1, 5, 2, 4, 6, 8, 3) & (4, 2, 3, 6, 0, 8, 7, 9, 1, 5) & -2 & -1 & -- & -- & G635 \\ \cline{2-9}
~ & G636 & (0, 5, 7, 9, 1, 8, 2, 4, 6, 3) & (8, 2, 4, 6, 5, 3, 7, 0, 1, 9) & -2 & 1 & -- & -- & G636 \\ \hline
m12n439 & G1600 & (0, 6, 8, 5, 3, 9, 2, 4, 1, 7) & (3, 1, 4, 0, 7, 6, 8, 9, 5, 2) & -8 & -1 & -- & -- & G1600 \\ \cline{2-9}
~ & G1601 & (0, 6, 3, 5, 8, 4, 2, 9, 1, 7) & (5, 2, 8, 9, 1, 0, 7, 3, 6, 4) & -8 & 1 & -- & -- & G1601 \\ \hline
12n443 & G637 & (0, 2, 8, 4, 7, 3, 9, 5, 6, 1) & (3, 5, 1, 9, 0, 8, 6, 7, 2, 4) & -4 & -1 & -- & -- & G638 \\ \cline{2-9}
~ & G638 & (0, 8, 2, 6, 5, 7, 1, 9, 3, 4) & (3, 1, 9, 0, 8, 4, 6, 5, 7, 2) & -4 & -1 & -- & -- & G637 \\ \cline{2-9}
~ & G639 & (0, 5, 6, 2, 8, 4, 7, 3, 9, 1) & (7, 9, 4, 5, 3, 1, 2, 0, 6, 8) & -4 & 1 & -- & -- & G640 \\ \cline{2-9}
~ & G640 & (0, 1, 5, 3, 7, 9, 8, 2, 6, 4) & (2, 7, 9, 8, 0, 6, 4, 5, 3, 1) & -4 & 1 & -- & -- & G639 \\ \hline
m12n443 & G1602 & (0, 8, 9, 7, 1, 3, 2, 4, 6, 5) & (6, 1, 2, 0, 4, 8, 5, 9, 3, 7) & -6 & -1 & -- & -- & G1602 \\ \cline{2-9}
~ & G1603 & (0, 9, 1, 3, 2, 4, 8, 6, 7, 5) & (8, 2, 6, 0, 7, 1, 5, 3, 4, 9) & -6 & 1 & -- & -- & G1603 \\ \hline
12n451 & G641 & (0, 8, 4, 3, 6, 5, 7, 9, 1, 2) & (5, 1, 9, 7, 0, 8, 2, 3, 4, 6) & 0 & -1 & -- & -- & G644 \\ \cline{2-9}
~ & G642 & (0, 7, 1, 2, 6, 8, 9, 4, 3, 5) & (4, 3, 5, 9, 0, 1, 7, 8, 6, 2) & 0 & -1 & -- & -- & G643 \\ \cline{2-9}
~ & G643 & (0, 7, 1, 2, 6, 8, 9, 4, 3, 5) & (4, 2, 3, 9, 0, 1, 5, 7, 6, 8) & 0 & -1 & -- & -- & G642 \\ \cline{2-9}
~ & G644 & (0, 1, 5, 4, 7, 6, 8, 3, 9, 2) & (3, 8, 9, 0, 2, 1, 5, 7, 4, 6) & 0 & -1 & -- & -- & G641 \\ \cline{2-9}
~ & G645 & (0, 1, 3, 5, 7, 6, 9, 8, 4, 2) & (6, 8, 9, 0, 4, 2, 5, 3, 1, 7) & 0 & 1 & -- & -- & G647 \\ \cline{2-9}
~ & G646 & (0, 2, 1, 6, 7, 9, 3, 4, 8, 5) & (3, 9, 7, 8, 4, 5, 6, 0, 2, 1) & 0 & 1 & -- & -- & G648 \\ \cline{2-9}
~ & G647 & (0, 3, 9, 4, 6, 5, 8, 7, 1, 2) & (6, 8, 5, 7, 1, 0, 2, 3, 4, 9) & 0 & 1 & -- & -- & G645 \\ \cline{2-9}
~ & G648 & (0, 2, 1, 6, 7, 9, 3, 4, 8, 5) & (7, 9, 8, 0, 4, 5, 6, 2, 3, 1) & 0 & 1 & -- & -- & G646 \\ \hline
m12n451 & G1604 & (0, 2, 4, 3, 1, 9, 7, 8, 5, 6) & (3, 7, 8, 6, 5, 4, 0, 2, 9, 1) & -10 & -1 & -- & -- & ? \\ \cline{2-9}
~ & G1605 & (0, 1, 8, 9, 7, 5, 3, 2, 4, 6) & (5, 7, 4, 6, 2, 1, 0, 8, 9, 3) & -10 & 1 & -- & -- & ? \\ \hline
12n452 & G649 & (0, 6, 5, 7, 9, 8, 4, 1, 3, 2) & (3, 1, 8, 2, 6, 0, 9, 5, 7, 4) & -9 & -2 & -- & -- & G649 \\ \cline{2-9}
~ & G650 & (0, 1, 9, 8, 4, 3, 5, 7, 6, 2) & (5, 7, 3, 0, 2, 6, 9, 4, 1, 8) & -9 & 0 & G651 & G653 & G652 \\ \cline{2-9}
~ & G651 & (0, 7, 2, 8, 6, 1, 4, 9, 5, 3) & (6, 4, 5, 3, 9, 8, 0, 2, 1, 7) & -9 & 0 & G650 & G652 & G653 \\ \cline{2-9}
~ & G652 & (0, 9, 5, 4, 2, 3, 1, 7, 6, 8) & (7, 3, 1, 8, 5, 0, 6, 4, 9, 2) & -9 & 0 & G653 & G651 & G650 \\ \cline{2-9}
~ & G653 & (0, 7, 4, 1, 3, 9, 8, 6, 2, 5) & (3, 2, 8, 6, 7, 5, 0, 4, 9, 1) & -9 & 0 & G652 & G650 & G651 \\ \cline{2-9}
~ & G654 & (0, 9, 1, 8, 4, 3, 5, 7, 6, 2) & (8, 5, 7, 3, 2, 6, 0, 4, 1, 9) & -9 & 2 & -- & -- & G654 \\ \hline
m12n452 & G1606 & (0, 6, 4, 7, 5, 8, 9, 2, 1, 3) & (5, 1, 8, 2, 9, 0, 3, 6, 4, 7) & -1 & 0 & G1611 & G1608 & G1610 \\ \cline{2-9}
~ & G1607 & (0, 6, 2, 5, 7, 8, 1, 9, 3, 4) & (3, 1, 9, 0, 4, 6, 7, 5, 8, 2) & -1 & 0 & G1609 & G1607 & G1609 \\ \cline{2-9}
~ & G1608 & (0, 3, 1, 7, 4, 8, 5, 6, 9, 2) & (7, 9, 6, 2, 0, 3, 1, 4, 5, 8) & -1 & 0 & G1610 & G1606 & G1611 \\ \cline{2-9}
~ & G1609 & (0, 1, 5, 3, 6, 7, 9, 2, 8, 4) & (2, 6, 9, 7, 8, 0, 4, 5, 3, 1) & -1 & 0 & G1607 & G1609 & G1607 \\ \cline{2-9}
~ & G1610 & (0, 3, 4, 1, 5, 2, 8, 6, 9, 7) & (4, 5, 8, 6, 9, 7, 3, 0, 2, 1) & -1 & 0 & G1608 & G1611 & G1606 \\ \cline{2-9}
~ & G1611 & (0, 3, 1, 4, 2, 8, 5, 7, 6, 9) & (8, 9, 7, 0, 6, 3, 1, 2, 4, 5) & -1 & 0 & G1606 & G1610 & G1608 \\ \hline
12n462 & G2014 & (0, 2, 9, 7, 8, 4, 6, 5, 1, 3) & (5, 8, 6, 0, 1, 9, 3, 2, 4, 7) & -5 & 0 & G2015 & G2421 & G2420 \\ \cline{2-9}
~ & G2015 & (0, 4, 2, 3, 6, 5, 7, 9, 1, 8) & (3, 1, 9, 7, 0, 8, 4, 6, 5, 2) & -5 & 0 & G2014 & G2420 & G2421 \\ \cline{2-9}
~ & G2420 & (0, 3, 1, 7, 9, 8, 5, 6, 4, 2) & (6, 9, 8, 0, 2, 4, 1, 3, 7, 5) & -5 & 0 & G2421 & G2015 & G2014 \\ \cline{2-9}
~ & G2421 & (0, 4, 3, 5, 8, 6, 9, 7, 1, 2) & (5, 7, 6, 2, 4, 1, 3, 0, 8, 9) & -5 & 0 & G2420 & G2014 & G2015 \\ \hline
12n475 & G655 & (0, 7, 2, 3, 5, 6, 4, 8, 1, 9) & (3, 1, 4, 8, 9, 0, 7, 5, 6, 2) & -6 & -1 & -- & -- & G655 \\ \cline{2-9}
~ & G656 & (0, 8, 1, 5, 3, 4, 6, 7, 2, 9) & (7, 3, 4, 2, 9, 0, 1, 5, 8, 6) & -6 & 1 & -- & -- & G656 \\ \hline
m12n475 & G1612 & (0, 2, 1, 5, 9, 7, 6, 8, 4, 3) & (4, 9, 8, 0, 3, 2, 1, 5, 7, 6) & -4 & -1 & -- & -- & G1612 \\ \cline{2-9}
~ & G1613 & (0, 9, 5, 7, 6, 4, 8, 2, 1, 3) & (7, 6, 8, 2, 1, 0, 3, 5, 4, 9) & -4 & 1 & -- & -- & G1613 \\ \hline
12n487 & G657 & (0, 7, 9, 6, 3, 2, 5, 4, 1, 8) & (3, 1, 4, 0, 8, 7, 9, 6, 5, 2) & -11 & -2 & -- & -- & G658 \\ \cline{2-9}
~ & G658 & (0, 3, 2, 9, 7, 5, 8, 6, 4, 1) & (6, 8, 4, 3, 1, 0, 2, 9, 7, 5) & -11 & -2 & -- & -- & G657 \\ \cline{2-9}
~ & G659 & (0, 4, 9, 1, 8, 6, 3, 5, 7, 2) & (6, 7, 3, 5, 4, 2, 0, 9, 1, 8) & -11 & 0 & G660 & G664 & G663 \\ \cline{2-9}
~ & G660 & (0, 8, 7, 9, 6, 3, 5, 4, 1, 2) & (5, 3, 1, 4, 0, 7, 2, 8, 6, 9) & -11 & 0 & G659 & G663 & G664 \\ \cline{2-9}
~ & G661 & (0, 2, 9, 1, 8, 7, 5, 4, 6, 3) & (4, 5, 3, 7, 6, 2, 0, 9, 1, 8) & -11 & 0 & G662 & G662 & G661 \\ \cline{2-9}
~ & G662 & (0, 7, 4, 6, 5, 3, 2, 9, 1, 8) & (6, 2, 9, 1, 0, 8, 4, 3, 7, 5) & -11 & 0 & G661 & G661 & G662 \\ \cline{2-9}
~ & G663 & (0, 3, 9, 7, 5, 8, 4, 1, 6, 2) & (5, 6, 4, 2, 1, 3, 0, 7, 9, 8) & -11 & 0 & G664 & G660 & G659 \\ \cline{2-9}
~ & G664 & (0, 8, 6, 5, 7, 4, 2, 3, 9, 1) & (4, 2, 9, 1, 3, 8, 6, 0, 5, 7) & -11 & 0 & G663 & G659 & G660 \\ \cline{2-9}
~ & G665 & (0, 7, 4, 3, 6, 5, 2, 9, 1, 8) & (6, 3, 2, 9, 1, 0, 8, 4, 7, 5) & -11 & 2 & -- & -- & G666 \\ \cline{2-9}
~ & G666 & (0, 7, 5, 3, 6, 4, 2, 9, 8, 1) & (6, 4, 2, 9, 1, 0, 8, 7, 3, 5) & -11 & 2 & -- & -- & G665 \\ \hline
m12n487 & G1614 & (0, 3, 5, 7, 4, 6, 8, 1, 2, 9) & (4, 6, 8, 1, 9, 0, 2, 3, 7, 5) & 1 & 0 & ? & ? & G1615 \\ \cline{2-9}
~ & G1615 & (0, 1, 8, 9, 2, 5, 3, 6, 4, 7) & (5, 6, 4, 7, 8, 1, 0, 2, 9, 3) & 1 & 0 & ? & ? & G1614 \\ \hline
12n488 & G667 & (0, 6, 5, 7, 9, 8, 4, 1, 2, 3) & (4, 1, 8, 2, 3, 0, 9, 5, 6, 7) & -6 & -1 & -- & -- & G667 \\ \cline{2-9}
~ & G668 & (0, 1, 2, 9, 5, 4, 6, 8, 7, 3) & (6, 7, 8, 4, 3, 0, 1, 5, 2, 9) & -6 & 1 & -- & -- & G668 \\ \hline
m12n488 & G1616 & (0, 3, 7, 8, 6, 4, 5, 9, 2, 1) & (4, 8, 9, 2, 1, 7, 0, 3, 6, 5) & -4 & -1 & -- & -- & G1617 \\ \cline{2-9}
~ & G1617 & (0, 3, 7, 8, 6, 4, 5, 9, 2, 1) & (5, 9, 2, 1, 0, 7, 3, 4, 8, 6) & -4 & -1 & -- & -- & G1616 \\ \cline{2-9}
~ & G1618 & (0, 9, 2, 6, 7, 5, 3, 4, 8, 1) & (5, 3, 7, 8, 4, 1, 0, 9, 2, 6) & -4 & 1 & -- & -- & G1619 \\ \cline{2-9}
~ & G1619 & (0, 9, 2, 6, 7, 5, 3, 4, 8, 1) & (6, 5, 8, 1, 4, 0, 9, 2, 3, 7) & -4 & 1 & -- & -- & G1618 \\ \hline
12n502 & G669 & (0, 9, 6, 5, 4, 3, 2, 8, 7, 1) & (3, 2, 1, 0, 7, 6, 5, 4, 9, 8) & -17 & -2 & -- & -- & G669 \\ \cline{2-9}
~ & G670 & (0, 4, 3, 9, 8, 7, 6, 5, 2, 1) & (3, 2, 7, 6, 5, 4, 1, 0, 9, 8) & -17 & 2 & -- & -- & G670 \\ \hline
m12n502 & G1620 & (0, 5, 6, 7, 8, 1, 2, 3, 4, 9) & (8, 9, 3, 4, 5, 6, 7, 0, 1, 2) & 7 & 0 & G1622 & G1620 & G1622 \\ \cline{2-9}
~ & G1621 & (0, 1, 4, 2, 3, 5, 6, 8, 9, 7) & (3, 5, 7, 6, 8, 9, 0, 1, 4, 2) & 7 & 0 & G1621 & G1623 & G1623 \\ \cline{2-9}
~ & G1622 & (0, 1, 2, 3, 4, 8, 9, 5, 6, 7) & (5, 6, 9, 0, 1, 2, 7, 8, 3, 4) & 7 & 0 & G1620 & G1622 & G1620 \\ \cline{2-9}
~ & G1623 & (0, 1, 4, 2, 3, 5, 6, 8, 9, 7) & (6, 8, 7, 9, 0, 1, 2, 4, 5, 3) & 7 & 0 & G1623 & G1621 & G1621 \\ \hline
12n603 & G671 & (0, 9, 5, 4, 3, 2, 1, 7, 6, 8) & (7, 1, 0, 8, 6, 5, 4, 3, 9, 2) & -13 & -2 & -- & -- & G671 \\ \cline{2-9}
~ & G672 & (0, 2, 1, 7, 6, 5, 4, 3, 9, 8) & (6, 9, 5, 4, 3, 2, 0, 8, 7, 1) & -13 & 2 & -- & -- & G672 \\ \hline
m12n603 & G1624 & (0, 1, 2, 6, 3, 8, 4, 5, 7, 9) & (3, 4, 8, 9, 7, 5, 6, 0, 1, 2) & 3 & 0 & G1626 & G1624 & G1626 \\ \cline{2-9}
~ & G1625 & (0, 2, 3, 5, 6, 4, 1, 7, 8, 9) & (7, 8, 1, 9, 2, 0, 5, 3, 4, 6) & 3 & 0 & G1629 & G1627 & G1628 \\ \cline{2-9}
~ & G1626 & (0, 1, 2, 4, 6, 7, 3, 8, 5, 9) & (7, 8, 9, 0, 1, 5, 6, 4, 2, 3) & 3 & 0 & G1624 & G1626 & G1624 \\ \cline{2-9}
~ & G1627 & (0, 3, 4, 9, 5, 6, 7, 8, 1, 2) & (7, 8, 1, 3, 0, 2, 4, 5, 6, 9) & 3 & 0 & G1628 & G1625 & G1629 \\ \cline{2-9}
~ & G1628 & (0, 1, 9, 4, 2, 5, 3, 6, 7, 8) & (6, 7, 3, 0, 8, 9, 1, 2, 4, 5) & 3 & 0 & G1627 & G1629 & G1625 \\ \cline{2-9}
~ & G1629 & (0, 8, 9, 2, 3, 1, 4, 5, 6, 7) & (5, 1, 6, 8, 0, 7, 9, 2, 3, 4) & 3 & 0 & G1625 & G1628 & G1627 \\ \hline
12n706 & G673 & (0, 7, 8, 9, 4, 5, 3, 6, 2, 1) & (3, 2, 5, 6, 7, 1, 8, 0, 9, 4) & -5 & 0 & G674 & G674 & G673 \\ \cline{2-9}
~ & G674 & (0, 3, 1, 2, 7, 8, 9, 6, 5, 4) & (6, 8, 5, 9, 0, 1, 4, 3, 2, 7) & -5 & 0 & G673 & G673 & G674 \\ \hline
12n725 & G675 & (0, 7, 6, 5, 4, 2, 3, 1, 9, 8) & (3, 1, 9, 0, 8, 7, 6, 5, 4, 2) & -19 & -2 & -- & -- & G675 \\ \cline{2-9}
~ & G676 & (0, 6, 9, 8, 5, 4, 7, 3, 2, 1) & (5, 4, 3, 2, 1, 0, 9, 8, 6, 7) & -19 & 0 & G676 & G676 & G676 \\ \cline{2-9}
~ & G677 & (0, 9, 7, 5, 6, 4, 3, 2, 1, 8) & (6, 4, 3, 2, 1, 0, 8, 9, 7, 5) & -19 & 2 & -- & -- & G677 \\ \hline
m12n725 & G1630 & (0, 2, 3, 4, 5, 8, 6, 7, 1, 9) & (5, 6, 7, 8, 9, 1, 0, 2, 3, 4) & 9 & 0 & G1630 & G1630 & G1630 \\ \hline
12n729 & G2016 & (0, 3, 1, 9, 6, 8, 5, 7, 4, 2) & (5, 7, 4, 2, 0, 3, 1, 9, 8, 6) & -13 & -2 & -- & -- & G2422 \\ \cline{2-9}
~ & G2422 & (0, 3, 1, 9, 6, 8, 7, 5, 2, 4) & (5, 7, 4, 2, 0, 3, 1, 9, 8, 6) & -13 & -2 & -- & -- & G2016 \\ \cline{2-9}
~ & G2017 & (0, 8, 9, 7, 6, 4, 2, 5, 3, 1) & (4, 2, 5, 3, 1, 8, 7, 0, 6, 9) & -13 & 0 & G2019 & G2425 & G2424 \\ \cline{2-9}
~ & G2018 & (0, 9, 7, 5, 6, 4, 2, 3, 1, 8) & (6, 2, 1, 8, 3, 0, 7, 9, 5, 4) & -13 & 0 & G2020 & G2423 & G2426 \\ \cline{2-9}
~ & G2019 & (0, 3, 1, 9, 8, 6, 7, 5, 2, 4) & (5, 8, 7, 4, 2, 0, 3, 1, 9, 6) & -13 & 0 & G2017 & G2424 & G2425 \\ \cline{2-9}
~ & G2020 & (0, 9, 1, 8, 6, 7, 5, 3, 4, 2) & (7, 3, 5, 4, 0, 2, 9, 6, 1, 8) & -13 & 0 & G2018 & G2426 & G2423 \\ \cline{2-9}
~ & G2423 & (0, 9, 1, 8, 6, 7, 5, 3, 4, 2) & (5, 3, 7, 4, 0, 2, 1, 6, 9, 8) & -13 & 0 & G2426 & G2018 & G2020 \\ \cline{2-9}
~ & G2424 & (0, 7, 6, 4, 5, 3, 2, 9, 1, 8) & (5, 1, 9, 8, 2, 0, 7, 4, 6, 3) & -13 & 0 & G2425 & G2019 & G2017 \\ \cline{2-9}
~ & G2425 & (0, 8, 7, 4, 6, 2, 5, 3, 1, 9) & (6, 5, 2, 9, 1, 8, 0, 7, 4, 3) & -13 & 0 & G2424 & G2017 & G2019 \\ \cline{2-9}
~ & G2426 & (0, 9, 7, 5, 6, 4, 2, 3, 1, 8) & (6, 4, 1, 0, 3, 8, 7, 9, 5, 2) & -13 & 0 & G2423 & G2020 & G2018 \\ \cline{2-9}
~ & G2021 & (0, 8, 5, 7, 4, 6, 3, 1, 9, 2) & (6, 4, 3, 1, 9, 2, 0, 8, 5, 7) & -13 & 2 & -- & -- & G2427 \\ \cline{2-9}
~ & G2427 & (0, 2, 9, 7, 6, 8, 5, 3, 1, 4) & (8, 6, 5, 3, 1, 4, 2, 0, 7, 9) & -13 & 2 & -- & -- & G2021 \\ \hline
m12n729 & G2205 & (0, 2, 4, 3, 5, 7, 6, 8, 1, 9) & (7, 8, 1, 6, 9, 2, 0, 4, 5, 3) & 3 & 0 & G2206 & G2611 & G2612 \\ \cline{2-9}
~ & G2206 & (0, 3, 5, 4, 6, 8, 7, 9, 1, 2) & (6, 7, 1, 9, 2, 5, 0, 3, 4, 8) & 3 & 0 & G2205 & G2612 & G2611 \\ \cline{2-9}
~ & G2611 & (0, 2, 4, 3, 5, 7, 6, 8, 1, 9) & (5, 8, 9, 6, 1, 2, 0, 4, 7, 3) & 3 & 0 & G2612 & G2205 & G2206 \\ \cline{2-9}
~ & G2612 & (0, 3, 5, 4, 6, 8, 7, 9, 1, 2) & (4, 7, 1, 9, 0, 5, 2, 3, 6, 8) & 3 & 0 & G2611 & G2206 & G2205 \\ \hline
12n730 & G678 & (0, 6, 4, 5, 3, 9, 7, 8, 2, 1) & (3, 2, 8, 1, 6, 4, 0, 5, 9, 7) & -10 & -1 & -- & -- & G679 \\ \cline{2-9}
~ & G679 & (0, 9, 5, 3, 4, 2, 7, 8, 6, 1) & (4, 2, 1, 6, 8, 5, 0, 3, 9, 7) & -10 & -1 & -- & -- & G678 \\ \cline{2-9}
~ & G680 & (0, 5, 3, 4, 9, 7, 8, 6, 2, 1) & (4, 2, 8, 1, 6, 3, 5, 0, 9, 7) & -10 & 1 & -- & -- & G681 \\ \cline{2-9}
~ & G681 & (0, 9, 3, 4, 2, 8, 6, 7, 5, 1) & (4, 2, 6, 1, 7, 5, 0, 3, 9, 8) & -10 & 1 & -- & -- & G680 \\ \hline
m12n730 & G2207 & (0, 1, 5, 4, 2, 3, 8, 6, 9, 7) & (6, 8, 9, 7, 5, 0, 2, 1, 4, 3) & 0 & -1 & -- & -- & G2614 \\ \cline{2-9}
~ & G2208 & (0, 7, 1, 2, 6, 8, 4, 9, 3, 5) & (4, 3, 5, 9, 0, 1, 7, 6, 8, 2) & 0 & -1 & -- & -- & G2613 \\ \cline{2-9}
~ & G2613 & (0, 4, 6, 9, 1, 2, 7, 5, 8, 3) & (5, 7, 2, 3, 4, 8, 0, 9, 1, 6) & 0 & -1 & -- & -- & G2208 \\ \cline{2-9}
~ & G2614 & (0, 4, 3, 1, 2, 5, 7, 6, 9, 8) & (7, 9, 6, 4, 8, 0, 3, 1, 2, 5) & 0 & -1 & -- & -- & G2207 \\ \cline{2-9}
~ & G2209 & (0, 2, 6, 1, 7, 9, 3, 4, 8, 5) & (3, 7, 9, 8, 4, 5, 6, 0, 2, 1) & 0 & 1 & -- & -- & G2615 \\ \cline{2-9}
~ & G2210 & (0, 8, 1, 9, 4, 5, 3, 2, 6, 7) & (4, 3, 6, 5, 7, 2, 0, 8, 9, 1) & 0 & 1 & -- & -- & G2616 \\ \cline{2-9}
~ & G2615 & (0, 5, 8, 6, 1, 2, 4, 7, 9, 3) & (7, 2, 4, 3, 5, 9, 0, 1, 6, 8) & 0 & 1 & -- & -- & G2209 \\ \cline{2-9}
~ & G2616 & (0, 9, 2, 1, 3, 6, 7, 5, 4, 8) & (3, 6, 7, 5, 8, 0, 4, 2, 9, 1) & 0 & 1 & -- & -- & G2210 \\ \hline
12n749 & G682 & (0, 8, 9, 7, 2, 1, 6, 4, 5, 3) & (6, 1, 4, 0, 5, 3, 2, 8, 9, 7) & -12 & -1 & -- & -- & G682 \\ \cline{2-9}
~ & G683 & (0, 8, 9, 7, 2, 1, 6, 4, 5, 3) & (6, 4, 5, 1, 0, 8, 3, 9, 2, 7) & -12 & 1 & -- & -- & G683 \\ \hline
m12n749 & G1631 & (0, 1, 6, 8, 7, 9, 2, 4, 3, 5) & (2, 4, 9, 3, 0, 5, 6, 8, 7, 1) & 2 & -1 & -- & -- & G1631 \\ \cline{2-9}
~ & G1632 & (0, 2, 1, 3, 6, 8, 7, 9, 4, 5) & (4, 8, 7, 9, 0, 5, 2, 6, 1, 3) & 2 & 1 & -- & -- & G1632 \\ \hline
12n750 & G684 & (0, 8, 7, 6, 4, 5, 3, 1, 9, 2) & (3, 1, 9, 2, 8, 0, 7, 6, 4, 5) & -15 & -2 & -- & -- & G684 \\ \cline{2-9}
~ & G685 & (0, 8, 9, 6, 7, 3, 2, 5, 1, 4) & (5, 3, 4, 2, 1, 0, 8, 9, 6, 7) & -15 & 0 & G686 & G685 & G686 \\ \cline{2-9}
~ & G686 & (0, 4, 2, 8, 9, 6, 7, 5, 3, 1) & (6, 7, 5, 3, 4, 1, 2, 0, 9, 8) & -15 & 0 & G685 & G686 & G685 \\ \cline{2-9}
~ & G687 & (0, 7, 5, 4, 2, 9, 3, 1, 8, 6) & (3, 1, 9, 0, 8, 6, 7, 5, 4, 2) & -15 & 0 & G687 & G687 & G687 \\ \cline{2-9}
~ & G688 & (0, 3, 1, 9, 7, 8, 6, 5, 4, 2) & (7, 8, 6, 5, 2, 4, 0, 3, 1, 9) & -15 & 2 & -- & -- & G688 \\ \hline
m12n750 & G1633 & (0, 1, 3, 2, 4, 6, 5, 8, 7, 9) & (6, 8, 9, 5, 7, 1, 0, 3, 2, 4) & 5 & 0 & ? & ? & G1633 \\ \hline
12n768 & G2022 & (0, 2, 9, 3, 5, 4, 7, 6, 8, 1) & (3, 6, 4, 8, 1, 0, 2, 9, 5, 7) & -1 & 0 & G2023 & G2428 & G2429 \\ \cline{2-9}
~ & G2023 & (0, 2, 1, 4, 6, 5, 8, 7, 9, 3) & (6, 9, 5, 7, 3, 0, 2, 1, 4, 8) & -1 & 0 & G2022 & G2429 & G2428 \\ \cline{2-9}
~ & G2428 & (0, 4, 6, 5, 8, 7, 9, 1, 3, 2) & (5, 9, 3, 1, 4, 0, 2, 6, 8, 7) & -1 & 0 & G2429 & G2022 & G2023 \\ \cline{2-9}
~ & G2429 & (0, 2, 4, 6, 5, 8, 7, 9, 3, 1) & (5, 7, 1, 3, 9, 2, 0, 4, 8, 6) & -1 & 0 & G2428 & G2023 & G2022 \\ \hline
m12n768 & G2211 & (0, 8, 4, 6, 7, 5, 3, 1, 2, 9) & (7, 1, 9, 0, 2, 8, 6, 4, 5, 3) & -9 & -2 & -- & -- & G2617 \\ \cline{2-9}
~ & G2617 & (0, 6, 9, 7, 8, 5, 3, 4, 1, 2) & (3, 1, 2, 0, 4, 9, 6, 7, 5, 8) & -9 & -2 & -- & -- & G2211 \\ \cline{2-9}
~ & G2212 & (0, 1, 2, 9, 7, 8, 6, 4, 5, 3) & (4, 7, 8, 5, 0, 3, 1, 9, 2, 6) & -9 & 0 & G2215 & G2621 & G2618 \\ \cline{2-9}
~ & G2213 & (0, 1, 9, 2, 8, 6, 7, 4, 5, 3) & (4, 8, 5, 7, 3, 0, 1, 9, 2, 6) & -9 & 0 & G2214 & G2619 & G2620 \\ \cline{2-9}
~ & G2214 & (0, 4, 2, 8, 6, 7, 9, 5, 1, 3) & (6, 7, 5, 3, 1, 2, 4, 0, 8, 9) & -9 & 0 & G2213 & G2620 & G2619 \\ \cline{2-9}
~ & G2215 & (0, 8, 6, 9, 4, 1, 3, 5, 2, 7) & (5, 1, 3, 2, 0, 7, 8, 9, 6, 4) & -9 & 0 & G2212 & G2618 & G2621 \\ \cline{2-9}
~ & G2618 & (0, 1, 2, 9, 7, 8, 6, 4, 5, 3) & (4, 6, 8, 5, 0, 3, 9, 1, 2, 7) & -9 & 0 & G2621 & G2215 & G2212 \\ \cline{2-9}
~ & G2619 & (0, 2, 8, 5, 6, 4, 7, 1, 9, 3) & (4, 7, 3, 1, 2, 9, 0, 8, 5, 6) & -9 & 0 & G2620 & G2213 & G2214 \\ \cline{2-9}
~ & G2620 & (0, 8, 9, 6, 7, 5, 3, 1, 2, 4) & (5, 1, 3, 0, 4, 2, 8, 6, 7, 9) & -9 & 0 & G2619 & G2214 & G2213 \\ \cline{2-9}
~ & G2621 & (0, 7, 8, 9, 5, 6, 4, 1, 2, 3) & (6, 4, 1, 2, 0, 3, 8, 5, 7, 9) & -9 & 0 & G2618 & G2212 & G2215 \\ \cline{2-9}
~ & G2216 & (0, 7, 8, 6, 4, 2, 3, 5, 1, 9) & (6, 4, 5, 3, 1, 7, 9, 0, 8, 2) & -9 & 2 & -- & -- & G2622 \\ \cline{2-9}
~ & G2622 & (0, 1, 8, 9, 7, 4, 5, 3, 6, 2) & (4, 7, 5, 6, 3, 8, 2, 0, 1, 9) & -9 & 2 & -- & -- & G2216 \\ \hline
12n801 & G689 & (0, 8, 5, 6, 4, 2, 3, 1, 9, 7) & (3, 1, 9, 0, 7, 5, 8, 4, 6, 2) & -13 & -2 & -- & -- & G689 \\ \cline{2-9}
~ & G690 & (0, 1, 8, 9, 6, 7, 5, 4, 2, 3) & (5, 7, 4, 2, 0, 3, 8, 1, 6, 9) & -13 & 0 & G693 & G690 & G693 \\ \cline{2-9}
~ & G691 & (0, 6, 4, 5, 2, 3, 9, 7, 1, 8) & (3, 1, 9, 0, 7, 8, 6, 4, 5, 2) & -13 & 0 & G692 & G691 & G692 \\ \cline{2-9}
~ & G692 & (0, 8, 4, 5, 2, 3, 1, 7, 9, 6) & (3, 1, 9, 0, 7, 8, 6, 4, 5, 2) & -13 & 0 & G691 & G692 & G691 \\ \cline{2-9}
~ & G693 & (0, 3, 8, 1, 6, 9, 5, 7, 4, 2) & (6, 7, 4, 5, 2, 3, 0, 1, 9, 8) & -13 & 0 & G690 & G693 & G690 \\ \cline{2-9}
~ & G694 & (0, 8, 6, 4, 5, 3, 1, 2, 9, 7) & (5, 1, 3, 9, 2, 0, 7, 8, 6, 4) & -13 & 2 & -- & -- & G694 \\ \hline
m12n801 & G1634 & (0, 9, 1, 3, 2, 5, 4, 6, 8, 7) & (6, 2, 4, 8, 7, 0, 9, 1, 5, 3) & 3 & 0 & G1635 & G1635 & G1634 \\ \cline{2-9}
~ & G1635 & (0, 9, 1, 3, 2, 5, 4, 6, 8, 7) & (4, 2, 6, 8, 7, 0, 9, 3, 5, 1) & 3 & 0 & G1634 & G1634 & G1635 \\ \hline
12n807 & G695 & (0, 4, 2, 9, 1, 8, 7, 5, 6, 3) & (5, 7, 6, 3, 4, 2, 0, 9, 1, 8) & -13 & -2 & -- & -- & G695 \\ \cline{2-9}
~ & G696 & (0, 8, 7, 6, 4, 5, 3, 1, 9, 2) & (5, 1, 3, 9, 8, 2, 0, 7, 4, 6) & -13 & 0 & G698 & G697 & G699 \\ \cline{2-9}
~ & G697 & (0, 7, 9, 6, 5, 4, 2, 3, 1, 8) & (6, 1, 4, 3, 0, 8, 7, 9, 5, 2) & -13 & 0 & G699 & G696 & G698 \\ \cline{2-9}
~ & G698 & (0, 3, 8, 2, 9, 5, 7, 6, 4, 1) & (5, 7, 4, 6, 3, 1, 2, 0, 9, 8) & -13 & 0 & G696 & G699 & G697 \\ \cline{2-9}
~ & G699 & (0, 8, 7, 9, 5, 3, 1, 6, 4, 2) & (5, 3, 1, 4, 2, 0, 8, 9, 7, 6) & -13 & 0 & G697 & G698 & G696 \\ \cline{2-9}
~ & G700 & (0, 7, 8, 6, 5, 2, 4, 1, 9, 3) & (5, 2, 4, 3, 1, 9, 0, 7, 6, 8) & -13 & 2 & -- & -- & G700 \\ \hline
m12n807 & G1636 & (0, 3, 1, 4, 2, 5, 6, 7, 9, 8) & (5, 9, 6, 0, 7, 1, 8, 3, 4, 2) & 3 & 0 & G1637 & G1637 & G1636 \\ \cline{2-9}
~ & G1637 & (0, 8, 9, 1, 3, 5, 7, 2, 4, 6) & (5, 2, 4, 6, 7, 8, 0, 9, 1, 3) & 3 & 0 & G1636 & G1636 & G1637 \\ \hline
12n809 & G701 & (0, 6, 4, 7, 3, 5, 9, 8, 2, 1) & (3, 2, 9, 1, 8, 0, 6, 4, 7, 5) & -9 & 0 & G701 & G701 & G701 \\ \hline
m12n809 & G1638 & (0, 1, 5, 4, 7, 6, 8, 9, 2, 3) & (4, 6, 2, 9, 3, 0, 1, 5, 7, 8) & -1 & 0 & G1638 & G1638 & G1638 \\ \hline
12n811 & G702 & (0, 7, 9, 6, 2, 3, 5, 4, 1, 8) & (5, 1, 3, 0, 4, 8, 9, 7, 6, 2) & -10 & -1 & -- & -- & G702 \\ \cline{2-9}
~ & G703 & (0, 7, 4, 3, 5, 6, 2, 9, 1, 8) & (6, 2, 1, 9, 0, 4, 8, 5, 7, 3) & -10 & 1 & -- & -- & G703 \\ \hline
m12n811 & G1639 & (0, 1, 3, 7, 5, 2, 4, 6, 9, 8) & (4, 6, 9, 0, 8, 7, 1, 3, 5, 2) & 0 & -1 & -- & -- & G1641 \\ \cline{2-9}
~ & G1640 & (0, 2, 4, 6, 9, 7, 5, 8, 1, 3) & (5, 7, 8, 1, 3, 0, 9, 2, 4, 6) & 0 & -1 & -- & -- & G1640 \\ \cline{2-9}
~ & G1641 & (0, 8, 1, 7, 3, 2, 4, 5, 9, 6) & (4, 2, 5, 9, 8, 6, 7, 0, 3, 1) & 0 & -1 & -- & -- & G1639 \\ \cline{2-9}
~ & G1642 & (0, 9, 2, 4, 6, 3, 1, 5, 7, 8) & (6, 3, 5, 7, 1, 0, 8, 9, 2, 4) & 0 & 1 & -- & -- & G1644 \\ \cline{2-9}
~ & G1643 & (0, 2, 5, 8, 6, 4, 7, 9, 1, 3) & (7, 9, 1, 4, 3, 0, 2, 5, 6, 8) & 0 & 1 & -- & -- & G1643 \\ \cline{2-9}
~ & G1644 & (0, 7, 1, 2, 4, 3, 9, 5, 8, 6) & (5, 3, 6, 9, 0, 8, 7, 1, 4, 2) & 0 & 1 & -- & -- & G1642 \\ \hline
12n830 & G704 & (0, 8, 9, 7, 6, 4, 2, 5, 3, 1) & (5, 2, 3, 1, 8, 0, 7, 9, 6, 4) & -15 & -2 & -- & -- & G704 \\ \cline{2-9}
~ & G705 & (0, 2, 9, 1, 8, 7, 5, 6, 3, 4) & (5, 6, 3, 4, 2, 0, 9, 1, 8, 7) & -15 & -2 & -- & -- & G705 \\ \cline{2-9}
~ & G706 & (0, 8, 7, 5, 6, 4, 2, 3, 1, 9) & (6, 2, 1, 9, 3, 0, 7, 8, 5, 4) & -15 & 0 & G707 & G706 & G707 \\ \cline{2-9}
~ & G707 & (0, 8, 7, 5, 6, 4, 2, 3, 1, 9) & (6, 2, 3, 9, 1, 8, 7, 0, 5, 4) & -15 & 0 & G706 & G707 & G706 \\ \cline{2-9}
~ & G708 & (0, 3, 9, 2, 8, 1, 7, 5, 6, 4) & (8, 7, 5, 6, 3, 4, 2, 0, 1, 9) & -15 & 0 & G709 & G708 & G709 \\ \cline{2-9}
~ & G709 & (0, 8, 6, 4, 5, 3, 1, 9, 7, 2) & (3, 1, 2, 9, 0, 8, 7, 6, 4, 5) & -15 & 0 & G708 & G709 & G708 \\ \cline{2-9}
~ & G710 & (0, 8, 6, 9, 7, 5, 4, 2, 3, 1) & (7, 5, 2, 4, 1, 3, 0, 8, 9, 6) & -15 & 2 & -- & -- & G710 \\ \cline{2-9}
~ & G711 & (0, 1, 8, 9, 7, 6, 3, 5, 2, 4) & (7, 6, 3, 5, 4, 2, 0, 1, 8, 9) & -15 & 2 & -- & -- & G711 \\ \hline
m12n830 & G1645 & (0, 3, 4, 6, 5, 8, 7, 1, 9, 2) & (7, 9, 1, 2, 0, 3, 4, 6, 5, 8) & 5 & 0 & G1646 & G1646 & G1645 \\ \cline{2-9}
~ & G1646 & (0, 3, 2, 4, 7, 5, 6, 8, 9, 1) & (6, 9, 8, 1, 3, 0, 2, 4, 5, 7) & 5 & 0 & G1645 & G1645 & G1646 \\ \hline
12n835 & G712 & (0, 5, 8, 7, 6, 9, 3, 1, 4, 2) & (3, 9, 1, 2, 0, 4, 8, 5, 7, 6) & -4 & -1 & -- & -- & G712 \\ \cline{2-9}
~ & G713 & (0, 8, 1, 9, 3, 6, 5, 4, 7, 2) & (6, 5, 7, 4, 8, 2, 0, 1, 3, 9) & -4 & 1 & -- & -- & G713 \\ \hline
m12n835 & G1647 & (0, 7, 4, 5, 6, 3, 8, 1, 9, 2) & (3, 1, 9, 0, 2, 7, 4, 6, 5, 8) & -6 & -1 & -- & -- & G1647 \\ \cline{2-9}
~ & G1648 & (0, 3, 1, 4, 9, 6, 7, 8, 5, 2) & (4, 7, 6, 8, 5, 0, 2, 3, 1, 9) & -6 & 1 & -- & -- & G1648 \\ \hline
12n838 & G714 & (0, 6, 2, 7, 5, 3, 4, 9, 1, 8) & (3, 1, 9, 4, 0, 6, 8, 5, 7, 2) & -9 & 0 & G715 & G715 & G714 \\ \cline{2-9}
~ & G715 & (0, 2, 9, 1, 6, 7, 5, 8, 3, 4) & (7, 8, 3, 5, 2, 4, 0, 1, 6, 9) & -9 & 0 & G714 & G714 & G715 \\ \cline{2-9}
~ & G716 & (0, 7, 9, 3, 1, 5, 2, 4, 8, 6) & (4, 1, 2, 0, 8, 9, 6, 7, 5, 3) & -9 & 0 & G717 & G716 & G717 \\ \cline{2-9}
~ & G717 & (0, 7, 8, 6, 4, 5, 2, 3, 1, 9) & (4, 1, 5, 3, 7, 9, 6, 0, 8, 2) & -9 & 0 & G716 & G717 & G716 \\ \hline
m12n838 & G1649 & (0, 9, 1, 3, 2, 5, 4, 6, 8, 7) & (4, 2, 8, 0, 6, 9, 7, 3, 5, 1) & -1 & 0 & G1650 & G1650 & G1649 \\ \cline{2-9}
~ & G1650 & (0, 9, 1, 3, 2, 5, 4, 6, 8, 7) & (6, 2, 4, 0, 8, 1, 7, 9, 5, 3) & -1 & 0 & G1649 & G1649 & G1650 \\ \hline
12n873 & G718 & (0, 1, 3, 6, 8, 9, 7, 5, 4, 2) & (5, 7, 9, 0, 2, 4, 3, 1, 8, 6) & -5 & 0 & G718 & G719 & G719 \\ \cline{2-9}
~ & G719 & (0, 5, 6, 4, 7, 3, 2, 8, 1, 9) & (7, 8, 2, 9, 1, 0, 5, 4, 6, 3) & -5 & 0 & G719 & G718 & G718 \\ \hline
13n192 & G740 & (0, 1, 3, 4, 2, 6, 7, 5, 8, 9) & (6, 7, 8, 9, 5, 3, 4, 0, 1, 2) & 1 & 0 & G741 & G740 & G741 \\ \cline{2-9}
~ & G741 & (0, 2, 3, 4, 5, 8, 6, 7, 1, 9) & (5, 6, 7, 1, 2, 3, 9, 0, 8, 4) & 1 & 0 & G740 & G741 & G740 \\ \hline
m13n192 & G1667 & (0, 4, 3, 5, 9, 8, 7, 6, 2, 1) & (5, 7, 6, 2, 4, 3, 1, 0, 9, 8) & -11 & 0 & G1668 & G1668 & G1667 \\ \cline{2-9}
~ & G1668 & (0, 9, 8, 5, 7, 6, 2, 4, 3, 1) & (6, 2, 1, 0, 4, 3, 5, 9, 8, 7) & -11 & 0 & G1667 & G1667 & G1668 \\ \hline
13n469 & G791 & (0, 4, 3, 2, 5, 8, 7, 6, 9, 1) & (5, 7, 9, 6, 1, 4, 3, 0, 2, 8) & -3 & 0 & G792 & G792 & G791 \\ \cline{2-9}
~ & G792 & (0, 2, 4, 1, 6, 9, 8, 5, 7, 3) & (5, 9, 8, 7, 0, 3, 2, 1, 4, 6) & -3 & 0 & G791 & G791 & G792 \\ \hline
m13n469 & G1702 & (0, 1, 7, 8, 9, 6, 3, 4, 5, 2) & (3, 6, 2, 4, 5, 0, 7, 9, 1, 8) & -7 & 0 & G1703 & G1702 & G1703 \\ \cline{2-9}
~ & G1703 & (0, 7, 2, 3, 5, 1, 4, 9, 6, 8) & (4, 1, 8, 9, 0, 6, 7, 5, 2, 3) & -7 & 0 & G1702 & G1703 & G1702 \\ \hline
13n584 & G793 & (0, 1, 2, 5, 4, 6, 3, 9, 7, 8) & (3, 6, 7, 9, 8, 0, 5, 4, 1, 2) & 2 & -1 & -- & -- & G794 \\ \cline{2-9}
~ & G794 & (0, 1, 5, 3, 2, 4, 7, 8, 6, 9) & (7, 8, 9, 6, 5, 0, 1, 3, 2, 4) & 2 & -1 & -- & -- & G793 \\ \cline{2-9}
~ & G795 & (0, 1, 9, 5, 2, 4, 3, 6, 7, 8) & (6, 7, 4, 3, 8, 0, 9, 1, 2, 5) & 2 & 1 & -- & -- & G796 \\ \cline{2-9}
~ & G796 & (0, 3, 1, 2, 5, 7, 6, 4, 8, 9) & (5, 7, 6, 8, 9, 4, 3, 0, 1, 2) & 2 & 1 & -- & -- & G795 \\ \hline
m13n584 & G1704 & (0, 9, 8, 5, 3, 4, 2, 1, 6, 7) & (6, 2, 1, 0, 7, 9, 8, 5, 3, 4) & -12 & -1 & -- & -- & G1705 \\ \cline{2-9}
~ & G1705 & (0, 8, 9, 7, 2, 3, 6, 5, 4, 1) & (5, 2, 3, 1, 4, 8, 0, 9, 7, 6) & -12 & -1 & -- & -- & G1704 \\ \cline{2-9}
~ & G1706 & (0, 7, 6, 5, 8, 9, 4, 2, 3, 1) & (5, 4, 2, 1, 3, 7, 0, 8, 9, 6) & -12 & 1 & -- & -- & G1707 \\ \cline{2-9}
~ & G1707 & (0, 1, 6, 5, 3, 4, 2, 9, 8, 7) & (3, 4, 2, 9, 8, 0, 7, 6, 5, 1) & -12 & 1 & -- & -- & G1706 \\ \hline
13n586 & G797 & (0, 7, 6, 2, 1, 4, 3, 5, 9, 8) & (4, 3, 9, 8, 5, 7, 6, 0, 2, 1) & -4 & -1 & -- & -- & G797 \\ \cline{2-9}
~ & G798 & (0, 9, 3, 5, 4, 7, 6, 2, 1, 8) & (7, 6, 8, 2, 1, 3, 0, 9, 5, 4) & -4 & 1 & -- & -- & G798 \\ \hline
m13n586 & G1708 & (0, 1, 8, 9, 7, 2, 3, 5, 6, 4) & (5, 6, 3, 4, 0, 8, 9, 1, 2, 7) & -6 & -1 & -- & -- & G1708 \\ \cline{2-9}
~ & G1709 & (0, 8, 9, 1, 2, 7, 5, 6, 3, 4) & (7, 2, 3, 5, 6, 4, 0, 1, 8, 9) & -6 & 1 & -- & -- & G1709 \\ \hline
13n588 & G2088 & (0, 8, 4, 7, 6, 5, 3, 2, 1, 9) & (5, 1, 9, 2, 0, 8, 7, 6, 4, 3) & -15 & -2 & -- & -- & G2494 \\ \cline{2-9}
~ & G2089 & (0, 8, 5, 4, 7, 6, 3, 2, 1, 9) & (6, 2, 1, 9, 0, 8, 7, 5, 4, 3) & -15 & -2 & -- & -- & G2495 \\ \cline{2-9}
~ & G2494 & (0, 7, 8, 6, 2, 5, 4, 3, 1, 9) & (4, 3, 1, 9, 8, 0, 7, 6, 5, 2) & -15 & -2 & -- & -- & G2088 \\ \cline{2-9}
~ & G2495 & (0, 7, 5, 6, 4, 3, 2, 9, 8, 1) & (2, 1, 9, 0, 8, 7, 5, 4, 3, 6) & -15 & -2 & -- & -- & G2089 \\ \cline{2-9}
~ & G2090 & (0, 9, 7, 8, 6, 5, 3, 2, 4, 1) & (3, 2, 1, 5, 4, 0, 9, 7, 8, 6) & -15 & 0 & G2093 & G2498 & G2496 \\ \cline{2-9}
~ & G2091 & (0, 9, 8, 1, 7, 4, 6, 3, 2, 5) & (6, 4, 3, 5, 2, 0, 1, 9, 8, 7) & -15 & 0 & G2092 & G2499 & G2497 \\ \cline{2-9}
~ & G2092 & (0, 7, 6, 5, 4, 2, 3, 1, 9, 8) & (6, 3, 1, 9, 8, 7, 0, 5, 4, 2) & -15 & 0 & G2091 & G2497 & G2499 \\ \cline{2-9}
~ & G2093 & (0, 9, 7, 6, 4, 5, 3, 2, 1, 8) & (5, 3, 2, 8, 7, 1, 0, 9, 6, 4) & -15 & 0 & G2090 & G2496 & G2498 \\ \cline{2-9}
~ & G2496 & (0, 7, 6, 4, 5, 3, 2, 1, 9, 8) & (6, 5, 1, 9, 0, 8, 7, 4, 3, 2) & -15 & 0 & G2498 & G2093 & G2090 \\ \cline{2-9}
~ & G2497 & (0, 8, 9, 7, 4, 6, 5, 3, 2, 1) & (4, 3, 5, 0, 8, 2, 1, 9, 7, 6) & -15 & 0 & G2499 & G2092 & G2091 \\ \cline{2-9}
~ & G2498 & (0, 9, 7, 6, 5, 3, 4, 2, 1, 8) & (6, 5, 4, 1, 0, 8, 9, 7, 3, 2) & -15 & 0 & G2496 & G2090 & G2093 \\ \cline{2-9}
~ & G2499 & (0, 9, 1, 8, 6, 7, 5, 3, 4, 2) & (5, 4, 7, 3, 0, 2, 9, 1, 8, 6) & -15 & 0 & G2497 & G2091 & G2092 \\ \cline{2-9}
~ & G2094 & (0, 8, 7, 6, 3, 2, 5, 4, 1, 9) & (6, 5, 4, 2, 1, 9, 0, 8, 7, 3) & -15 & 2 & -- & -- & G2500 \\ \cline{2-9}
~ & G2095 & (0, 8, 7, 6, 4, 3, 2, 5, 1, 9) & (6, 5, 3, 2, 1, 9, 7, 0, 8, 4) & -15 & 2 & -- & -- & G2501 \\ \cline{2-9}
~ & G2500 & (0, 3, 2, 9, 8, 7, 5, 6, 4, 1) & (5, 8, 7, 6, 4, 3, 1, 2, 0, 9) & -15 & 2 & -- & -- & G2094 \\ \cline{2-9}
~ & G2501 & (0, 8, 6, 5, 4, 7, 3, 1, 2, 9) & (7, 4, 3, 2, 9, 1, 0, 8, 6, 5) & -15 & 2 & -- & -- & G2095 \\ \hline
m13n588 & G2273 & (0, 8, 9, 1, 2, 3, 5, 4, 6, 7) & (6, 2, 3, 4, 7, 8, 0, 9, 1, 5) & 5 & 0 & G2274 & G2679 & G2680 \\ \cline{2-9}
~ & G2274 & (0, 1, 3, 4, 2, 5, 6, 8, 7, 9) & (5, 8, 9, 0, 6, 7, 1, 3, 2, 4) & 5 & 0 & G2273 & G2680 & G2679 \\ \cline{2-9}
~ & G2679 & (0, 1, 3, 4, 6, 5, 7, 8, 9, 2) & (5, 7, 8, 2, 3, 9, 0, 1, 4, 6) & 5 & 0 & G2680 & G2273 & G2274 \\ \cline{2-9}
~ & G2680 & (0, 1, 3, 2, 4, 5, 7, 8, 6, 9) & (7, 8, 9, 5, 6, 0, 1, 3, 2, 4) & 5 & 0 & G2679 & G2274 & G2273 \\ \hline
13n592 & G799 & (0, 1, 7, 4, 5, 3, 6, 8, 9, 2) & (3, 6, 2, 8, 9, 7, 0, 1, 4, 5) & -2 & -1 & -- & -- & G800 \\ \cline{2-9}
~ & G800 & (0, 1, 3, 4, 2, 8, 6, 7, 9, 5) & (6, 7, 9, 0, 5, 3, 1, 2, 4, 8) & -2 & -1 & -- & -- & G799 \\ \cline{2-9}
~ & G801 & (0, 6, 8, 9, 7, 3, 1, 2, 4, 5) & (7, 1, 3, 4, 2, 0, 5, 6, 8, 9) & -2 & 1 & -- & -- & G802 \\ \cline{2-9}
~ & G802 & (0, 3, 4, 6, 9, 7, 8, 5, 1, 2) & (7, 8, 1, 2, 5, 3, 4, 0, 6, 9) & -2 & 1 & -- & -- & G801 \\ \hline
m13n592 & G1710 & (0, 9, 1, 5, 7, 6, 4, 8, 3, 2) & (4, 3, 8, 0, 2, 1, 9, 5, 7, 6) & -8 & -1 & -- & -- & G1711 \\ \cline{2-9}
~ & G1711 & (0, 7, 9, 8, 1, 5, 4, 6, 3, 2) & (4, 1, 3, 2, 6, 0, 7, 9, 8, 5) & -8 & -1 & -- & -- & G1710 \\ \cline{2-9}
~ & G1712 & (0, 9, 6, 8, 7, 1, 4, 3, 5, 2) & (7, 4, 3, 5, 2, 6, 0, 9, 1, 8) & -8 & 1 & -- & -- & G1713 \\ \cline{2-9}
~ & G1713 & (0, 9, 4, 8, 6, 5, 7, 1, 3, 2) & (6, 5, 7, 3, 1, 0, 2, 4, 9, 8) & -8 & 1 & -- & -- & G1712 \\ \hline
13n604 & G803 & (0, 9, 6, 8, 7, 5, 4, 3, 2, 1) & (4, 3, 1, 2, 0, 9, 6, 8, 7, 5) & -19 & -2 & -- & -- & G803 \\ \cline{2-9}
~ & G804 & (0, 6, 5, 4, 2, 1, 3, 9, 8, 7) & (3, 1, 0, 9, 8, 7, 6, 5, 4, 2) & -19 & 0 & G805 & G804 & G805 \\ \cline{2-9}
~ & G805 & (0, 5, 4, 6, 3, 2, 1, 9, 8, 7) & (2, 1, 9, 0, 8, 7, 6, 5, 4, 3) & -19 & 0 & G804 & G805 & G804 \\ \cline{2-9}
~ & G806 & (0, 9, 8, 7, 6, 4, 3, 5, 2, 1) & (6, 4, 3, 5, 2, 1, 9, 0, 8, 7) & -19 & 2 & -- & -- & G806 \\ \hline
m13n604 & G1714 & (0, 2, 3, 1, 4, 5, 6, 7, 8, 9) & (4, 5, 7, 6, 8, 9, 0, 2, 3, 1) & 9 & 0 & G1714 & G1714 & G1714 \\ \hline
13n1180 & G720 & (0, 9, 7, 8, 6, 5, 2, 1, 4, 3) & (4, 2, 1, 3, 0, 9, 7, 6, 8, 5) & -15 & -2 & -- & -- & G720 \\ \cline{2-9}
~ & G721 & (0, 9, 7, 6, 5, 3, 4, 2, 1, 8) & (6, 4, 2, 1, 8, 7, 0, 9, 5, 3) & -15 & 0 & G723 & G724 & G722 \\ \cline{2-9}
~ & G722 & (0, 8, 6, 9, 7, 3, 2, 5, 4, 1) & (5, 3, 2, 4, 1, 0, 8, 9, 7, 6) & -15 & 0 & G724 & G723 & G721 \\ \cline{2-9}
~ & G723 & (0, 2, 9, 8, 6, 7, 4, 5, 3, 1) & (5, 7, 4, 1, 0, 3, 2, 9, 8, 6) & -15 & 0 & G721 & G722 & G724 \\ \cline{2-9}
~ & G724 & (0, 8, 9, 6, 7, 5, 4, 2, 1, 3) & (7, 4, 2, 1, 3, 0, 9, 6, 5, 8) & -15 & 0 & G722 & G721 & G723 \\ \cline{2-9}
~ & G725 & (0, 9, 2, 1, 8, 7, 5, 6, 4, 3) & (8, 5, 7, 6, 4, 3, 0, 2, 1, 9) & -15 & 2 & -- & -- & G725 \\ \hline
m13n1180 & G1651 & (0, 8, 9, 1, 2, 5, 3, 4, 6, 7) & (6, 3, 4, 7, 8, 0, 9, 1, 2, 5) & 5 & 0 & G1652 & G1651 & G1652 \\ \cline{2-9}
~ & G1652 & (0, 1, 9, 2, 3, 5, 6, 4, 7, 8) & (3, 5, 4, 6, 7, 0, 1, 8, 9, 2) & 5 & 0 & G1651 & G1652 & G1651 \\ \hline
13n1192 & G726 & (0, 8, 9, 2, 5, 3, 4, 6, 7, 1) & (4, 1, 6, 7, 0, 8, 9, 2, 3, 5) & 2 & -1 & -- & -- & G726 \\ \cline{2-9}
~ & G727 & (0, 4, 5, 7, 8, 6, 9, 2, 3, 1) & (6, 8, 9, 2, 3, 1, 4, 5, 0, 7) & 2 & 1 & -- & -- & G727 \\ \hline
m13n1192 & G1653 & (0, 9, 6, 8, 7, 5, 1, 2, 4, 3) & (5, 4, 1, 2, 0, 9, 3, 6, 8, 7) & -12 & -1 & -- & -- & G1653 \\ \cline{2-9}
~ & G1654 & (0, 9, 1, 2, 8, 6, 5, 7, 4, 3) & (6, 5, 7, 0, 4, 3, 1, 2, 9, 8) & -12 & 1 & -- & -- & G1654 \\ \hline
13n1271 & G2024 & (0, 9, 6, 8, 7, 5, 2, 4, 1, 3) & (7, 2, 1, 4, 3, 0, 6, 9, 5, 8) & -11 & 0 & G2025 & G2431 & G2430 \\ \cline{2-9}
~ & G2025 & (0, 7, 9, 6, 4, 3, 5, 2, 1, 8) & (6, 2, 5, 1, 8, 7, 0, 9, 4, 3) & -11 & 0 & G2024 & G2430 & G2431 \\ \cline{2-9}
~ & G2430 & (0, 8, 6, 9, 7, 5, 2, 4, 3, 1) & (5, 2, 1, 4, 3, 8, 6, 0, 9, 7) & -11 & 0 & G2431 & G2025 & G2024 \\ \cline{2-9}
~ & G2431 & (0, 8, 6, 5, 3, 2, 4, 1, 9, 7) & (5, 4, 1, 9, 7, 6, 0, 8, 3, 2) & -11 & 0 & G2430 & G2024 & G2025 \\ \hline
m13n1271 & G2217 & (0, 2, 3, 5, 7, 4, 6, 8, 1, 9) & (4, 6, 8, 1, 2, 9, 0, 5, 7, 3) & 1 & 0 & G2218 & G2623 & G2624 \\ \cline{2-9}
~ & G2218 & (0, 7, 9, 1, 2, 4, 5, 3, 6, 8) & (5, 2, 3, 6, 8, 0, 1, 7, 9, 4) & 1 & 0 & G2217 & G2624 & G2623 \\ \cline{2-9}
~ & G2623 & (0, 3, 1, 2, 4, 7, 5, 8, 6, 9) & (7, 8, 5, 6, 9, 3, 0, 4, 1, 2) & 1 & 0 & G2624 & G2217 & G2218 \\ \cline{2-9}
~ & G2624 & (0, 3, 1, 4, 6, 7, 5, 8, 9, 2) & (4, 8, 5, 9, 2, 3, 0, 1, 6, 7) & 1 & 0 & G2623 & G2218 & G2217 \\ \hline
13n1692 & G2026 & (0, 1, 2, 5, 9, 7, 4, 6, 8, 3) & (4, 6, 8, 0, 3, 1, 9, 2, 5, 7) & -2 & -1 & -- & -- & G2433 \\ \cline{2-9}
~ & G2027 & (0, 8, 1, 9, 2, 7, 3, 5, 6, 4) & (5, 3, 6, 4, 8, 0, 9, 1, 2, 7) & -2 & -1 & -- & -- & G2432 \\ \cline{2-9}
~ & G2028 & (0, 4, 2, 1, 7, 5, 6, 8, 9, 3) & (5, 8, 6, 3, 2, 9, 0, 1, 4, 7) & -2 & -1 & -- & -- & G2434 \\ \cline{2-9}
~ & G2029 & (0, 7, 1, 3, 6, 5, 2, 4, 8, 9) & (5, 2, 4, 8, 9, 7, 6, 0, 1, 3) & -2 & -1 & -- & -- & G2435 \\ \cline{2-9}
~ & G2432 & (0, 3, 4, 7, 5, 6, 9, 2, 1, 8) & (5, 6, 9, 1, 8, 0, 3, 7, 4, 2) & -2 & -1 & -- & -- & G2027 \\ \cline{2-9}
~ & G2433 & (0, 7, 1, 9, 2, 4, 8, 5, 6, 3) & (4, 2, 5, 3, 6, 7, 0, 9, 1, 8) & -2 & -1 & -- & -- & G2026 \\ \cline{2-9}
~ & G2434 & (0, 1, 9, 2, 3, 5, 8, 7, 4, 6) & (5, 7, 4, 6, 0, 1, 2, 9, 8, 3) & -2 & -1 & -- & -- & G2028 \\ \cline{2-9}
~ & G2435 & (0, 7, 1, 9, 8, 5, 2, 3, 4, 6) & (5, 3, 6, 4, 0, 9, 7, 8, 1, 2) & -2 & -1 & -- & -- & G2029 \\ \cline{2-9}
~ & G2030 & (0, 8, 9, 1, 7, 2, 5, 3, 6, 4) & (7, 2, 3, 5, 4, 6, 0, 8, 1, 9) & -2 & 1 & -- & -- & G2438 \\ \cline{2-9}
~ & G2031 & (0, 5, 7, 9, 6, 4, 8, 1, 2, 3) & (6, 8, 1, 4, 2, 0, 3, 5, 7, 9) & -2 & 1 & -- & -- & G2436 \\ \cline{2-9}
~ & G2032 & (0, 1, 5, 7, 4, 3, 6, 8, 2, 9) & (6, 8, 9, 3, 2, 0, 1, 5, 7, 4) & -2 & 1 & -- & -- & G2437 \\ \cline{2-9}
~ & G2033 & (0, 4, 5, 7, 8, 6, 2, 1, 9, 3) & (6, 9, 2, 3, 4, 1, 0, 7, 5, 8) & -2 & 1 & -- & -- & G2439 \\ \cline{2-9}
~ & G2436 & (0, 7, 8, 5, 9, 1, 4, 2, 6, 3) & (5, 2, 4, 3, 6, 7, 0, 8, 1, 9) & -2 & 1 & -- & -- & G2031 \\ \cline{2-9}
~ & G2437 & (0, 2, 3, 4, 1, 8, 7, 5, 9, 6) & (4, 5, 8, 9, 7, 6, 2, 0, 3, 1) & -2 & 1 & -- & -- & G2032 \\ \cline{2-9}
~ & G2438 & (0, 7, 6, 9, 2, 3, 1, 4, 5, 8) & (6, 4, 1, 5, 8, 0, 7, 9, 2, 3) & -2 & 1 & -- & -- & G2030 \\ \cline{2-9}
~ & G2439 & (0, 2, 9, 8, 1, 3, 4, 7, 5, 6) & (3, 8, 7, 4, 5, 6, 0, 2, 9, 1) & -2 & 1 & -- & -- & G2033 \\ \hline
m13n1692 & G1655 & (0, 1, 8, 6, 2, 5, 4, 3, 9, 7) & (2, 4, 3, 9, 7, 0, 8, 6, 5, 1) & -8 & -1 & -- & -- & G1656 \\ \cline{2-9}
~ & G1656 & (0, 6, 8, 9, 2, 5, 4, 3, 1, 7) & (4, 1, 3, 7, 8, 0, 9, 6, 5, 2) & -8 & -1 & -- & -- & G1655 \\ \cline{2-9}
~ & G1657 & (0, 6, 4, 3, 2, 5, 8, 9, 1, 7) & (5, 2, 1, 8, 7, 9, 0, 4, 6, 3) & -8 & 1 & -- & -- & G1658 \\ \cline{2-9}
~ & G1658 & (0, 8, 4, 3, 2, 5, 1, 9, 6, 7) & (6, 2, 1, 9, 7, 0, 8, 4, 3, 5) & -8 & 1 & -- & -- & G1657 \\ \hline
13n1718 & G2034 & (0, 7, 5, 4, 6, 3, 2, 8, 9, 1) & (3, 2, 1, 9, 0, 7, 5, 4, 6, 8) & -12 & -1 & -- & -- & G2440 \\ \cline{2-9}
~ & G2440 & (0, 9, 1, 8, 4, 5, 7, 6, 3, 2) & (4, 3, 5, 2, 6, 0, 1, 9, 8, 7) & -12 & -1 & -- & -- & G2034 \\ \cline{2-9}
~ & G2035 & (0, 2, 3, 9, 8, 5, 7, 6, 4, 1) & (3, 5, 7, 6, 4, 1, 2, 0, 9, 8) & -12 & 1 & -- & -- & G2441 \\ \cline{2-9}
~ & G2441 & (0, 9, 6, 5, 7, 8, 4, 1, 3, 2) & (5, 4, 3, 1, 2, 6, 0, 7, 9, 8) & -12 & 1 & -- & -- & G2035 \\ \hline
m13n1718 & G2219 & (0, 3, 6, 7, 5, 8, 9, 1, 4, 2) & (4, 8, 9, 1, 0, 2, 3, 6, 7, 5) & 2 & -1 & -- & -- & G2625 \\ \cline{2-9}
~ & G2220 & (0, 9, 3, 6, 4, 5, 7, 8, 1, 2) & (5, 1, 7, 0, 8, 9, 2, 3, 4, 6) & 2 & -1 & -- & -- & G2626 \\ \cline{2-9}
~ & G2625 & (0, 6, 4, 5, 7, 8, 2, 9, 1, 3) & (2, 1, 9, 0, 3, 4, 6, 5, 7, 8) & 2 & -1 & -- & -- & G2219 \\ \cline{2-9}
~ & G2626 & (0, 8, 9, 2, 4, 5, 3, 6, 7, 1) & (3, 1, 6, 7, 8, 0, 9, 2, 4, 5) & 2 & -1 & -- & -- & G2220 \\ \cline{2-9}
~ & G2221 & (0, 8, 1, 3, 4, 7, 5, 6, 9, 2) & (7, 5, 6, 9, 0, 2, 1, 3, 4, 8) & 2 & 1 & -- & -- & G2628 \\ \cline{2-9}
~ & G2222 & (0, 1, 4, 5, 7, 8, 6, 9, 3, 2) & (6, 8, 9, 0, 3, 4, 2, 5, 1, 7) & 2 & 1 & -- & -- & G2627 \\ \cline{2-9}
~ & G2627 & (0, 4, 5, 8, 6, 7, 9, 2, 3, 1) & (6, 7, 9, 2, 1, 3, 4, 5, 0, 8) & 2 & 1 & -- & -- & G2222 \\ \cline{2-9}
~ & G2628 & (0, 2, 4, 1, 5, 6, 8, 9, 7, 3) & (5, 6, 8, 7, 9, 0, 3, 4, 2, 1) & 2 & 1 & -- & -- & G2221 \\ \hline
13n1735 & G2036 & (0, 8, 1, 2, 3, 6, 5, 7, 9, 4) & (5, 3, 4, 7, 9, 0, 8, 1, 2, 6) & 2 & -1 & -- & -- & G2443 \\ \cline{2-9}
~ & G2037 & (0, 3, 2, 4, 5, 6, 1, 8, 9, 7) & (6, 8, 7, 9, 0, 3, 4, 2, 5, 1) & 2 & -1 & -- & -- & G2442 \\ \cline{2-9}
~ & G2442 & (0, 8, 9, 2, 3, 5, 4, 6, 1, 7) & (4, 1, 6, 7, 8, 0, 9, 2, 5, 3) & 2 & -1 & -- & -- & G2037 \\ \cline{2-9}
~ & G2443 & (0, 1, 6, 3, 2, 4, 8, 5, 7, 9) & (5, 8, 9, 7, 6, 0, 3, 1, 2, 4) & 2 & -1 & -- & -- & G2036 \\ \cline{2-9}
~ & G2038 & (0, 5, 7, 9, 8, 1, 2, 3, 6, 4) & (8, 2, 3, 6, 4, 5, 7, 0, 1, 9) & 2 & 1 & -- & -- & G2444 \\ \cline{2-9}
~ & G2039 & (0, 8, 9, 6, 1, 2, 3, 5, 4, 7) & (6, 2, 5, 3, 4, 7, 8, 0, 9, 1) & 2 & 1 & -- & -- & G2445 \\ \cline{2-9}
~ & G2444 & (0, 2, 4, 1, 5, 7, 6, 3, 8, 9) & (5, 7, 8, 6, 9, 3, 2, 0, 1, 4) & 2 & 1 & -- & -- & G2038 \\ \cline{2-9}
~ & G2445 & (0, 6, 1, 3, 2, 4, 5, 8, 9, 7) & (4, 2, 5, 8, 7, 9, 0, 1, 6, 3) & 2 & 1 & -- & -- & G2039 \\ \hline
m13n1735 & G2223 & (0, 1, 9, 4, 6, 8, 7, 5, 3, 2) & (4, 5, 3, 7, 0, 2, 1, 9, 8, 6) & -12 & -1 & -- & -- & G2629 \\ \cline{2-9}
~ & G2629 & (0, 9, 1, 2, 8, 5, 7, 6, 4, 3) & (5, 4, 6, 0, 3, 1, 2, 9, 8, 7) & -12 & -1 & -- & -- & G2223 \\ \cline{2-9}
~ & G2224 & (0, 9, 7, 5, 4, 6, 8, 3, 1, 2) & (6, 4, 3, 1, 0, 2, 5, 9, 7, 8) & -12 & 1 & -- & -- & G2630 \\ \cline{2-9}
~ & G2630 & (0, 9, 7, 6, 8, 5, 1, 2, 4, 3) & (6, 5, 4, 1, 2, 0, 3, 7, 9, 8) & -12 & 1 & -- & -- & G2224 \\ \hline
13n1762 & G2040 & (0, 9, 8, 5, 3, 6, 4, 2, 1, 7) & (6, 4, 1, 0, 7, 9, 8, 5, 3, 2) & -11 & -2 & -- & -- & G2446 \\ \cline{2-9}
~ & G2446 & (0, 9, 7, 6, 3, 5, 2, 4, 8, 1) & (4, 2, 1, 8, 7, 0, 6, 9, 3, 5) & -11 & -2 & -- & -- & G2040 \\ \cline{2-9}
~ & G2041 & (0, 9, 3, 1, 8, 4, 7, 6, 5, 2) & (8, 4, 6, 5, 2, 0, 3, 1, 9, 7) & -11 & 0 & G2042 & G2447 & G2448 \\ \cline{2-9}
~ & G2042 & (0, 5, 7, 6, 3, 4, 2, 9, 1, 8) & (6, 9, 2, 1, 0, 8, 5, 4, 7, 3) & -11 & 0 & G2041 & G2448 & G2447 \\ \cline{2-9}
~ & G2043 & (0, 8, 1, 9, 5, 4, 3, 7, 6, 2) & (5, 4, 6, 3, 2, 0, 8, 1, 9, 7) & -11 & 0 & G2044 & G2450 & G2449 \\ \cline{2-9}
~ & G2044 & (0, 8, 7, 9, 3, 6, 5, 2, 4, 1) & (3, 2, 1, 5, 8, 4, 0, 7, 9, 6) & -11 & 0 & G2043 & G2449 & G2450 \\ \cline{2-9}
~ & G2447 & (0, 8, 1, 9, 7, 6, 5, 2, 4, 3) & (5, 2, 6, 4, 3, 0, 8, 7, 1, 9) & -11 & 0 & G2448 & G2041 & G2042 \\ \cline{2-9}
~ & G2448 & (0, 8, 5, 4, 7, 3, 6, 9, 2, 1) & (3, 4, 2, 9, 1, 8, 0, 5, 7, 6) & -11 & 0 & G2447 & G2042 & G2041 \\ \cline{2-9}
~ & G2449 & (0, 8, 6, 4, 7, 5, 3, 2, 9, 1) & (5, 3, 9, 8, 2, 1, 0, 6, 4, 7) & -11 & 0 & G2450 & G2044 & G2043 \\ \cline{2-9}
~ & G2450 & (0, 8, 6, 3, 5, 2, 9, 4, 7, 1) & (4, 2, 1, 9, 0, 7, 6, 8, 3, 5) & -11 & 0 & G2449 & G2043 & G2044 \\ \cline{2-9}
~ & G2045 & (0, 6, 5, 3, 1, 4, 2, 9, 8, 7) & (5, 4, 2, 9, 8, 0, 7, 6, 3, 1) & -11 & 2 & -- & -- & G2451 \\ \cline{2-9}
~ & G2451 & (0, 3, 7, 9, 6, 8, 5, 4, 2, 1) & (6, 8, 2, 5, 1, 4, 3, 0, 9, 7) & -11 & 2 & -- & -- & G2045 \\ \hline
m13n1762 & G2225 & (0, 3, 5, 6, 2, 4, 7, 8, 1, 9) & (4, 6, 7, 1, 8, 9, 0, 3, 5, 2) & 1 & 0 & G2226 & G2632 & G2631 \\ \cline{2-9}
~ & G2226 & (0, 1, 9, 2, 3, 6, 8, 4, 5, 7) & (6, 8, 5, 7, 0, 1, 2, 9, 3, 4) & 1 & 0 & G2225 & G2631 & G2632 \\ \cline{2-9}
~ & G2631 & (0, 2, 5, 6, 7, 4, 8, 9, 1, 3) & (4, 7, 8, 1, 3, 9, 0, 2, 5, 6) & 1 & 0 & G2632 & G2226 & G2225 \\ \cline{2-9}
~ & G2632 & (0, 1, 4, 6, 3, 5, 7, 8, 2, 9) & (5, 8, 9, 2, 0, 1, 4, 6, 7, 3) & 1 & 0 & G2631 & G2225 & G2226 \\ \hline
13n1779 & G728 & (0, 7, 6, 5, 4, 2, 3, 1, 9, 8) & (5, 1, 3, 9, 8, 7, 0, 6, 4, 2) & -15 & 0 & G729 & G728 & G729 \\ \cline{2-9}
~ & G729 & (0, 9, 7, 6, 8, 5, 3, 4, 2, 1) & (5, 3, 2, 1, 4, 9, 7, 0, 6, 8) & -15 & 0 & G728 & G729 & G728 \\ \hline
m13n1779 & G1659 & (0, 8, 1, 2, 3, 4, 6, 5, 7, 9) & (6, 3, 5, 7, 9, 0, 2, 8, 1, 4) & 5 & 0 & G1660 & G1660 & G1659 \\ \cline{2-9}
~ & G1660 & (0, 1, 3, 5, 4, 6, 7, 8, 9, 2) & (4, 6, 8, 2, 9, 0, 1, 5, 3, 7) & 5 & 0 & G1659 & G1659 & G1660 \\ \hline
13n1836 & G730 & (0, 1, 9, 3, 5, 4, 7, 6, 8, 2) & (3, 4, 2, 6, 0, 8, 1, 9, 5, 7) & -4 & -1 & -- & -- & G730 \\ \cline{2-9}
~ & G731 & (0, 4, 6, 5, 8, 7, 9, 3, 1, 2) & (5, 7, 3, 1, 4, 2, 6, 0, 8, 9) & -4 & 1 & -- & -- & G731 \\ \hline
m13n1836 & G1661 & (0, 4, 2, 6, 5, 7, 3, 9, 1, 8) & (3, 1, 7, 9, 8, 0, 6, 4, 5, 2) & -6 & -1 & -- & -- & G1661 \\ \cline{2-9}
~ & G1662 & (0, 7, 9, 5, 1, 3, 2, 6, 4, 8) & (6, 3, 4, 2, 8, 0, 9, 1, 7, 5) & -6 & 1 & -- & -- & G1662 \\ \hline
13n1864 & G732 & (0, 1, 9, 4, 2, 3, 8, 6, 5, 7) & (3, 8, 6, 0, 5, 7, 4, 1, 9, 2) & -5 & 0 & G733 & G732 & G733 \\ \cline{2-9}
~ & G733 & (0, 6, 4, 5, 8, 9, 7, 2, 1, 3) & (5, 2, 7, 1, 3, 4, 0, 8, 6, 9) & -5 & 0 & G732 & G733 & G732 \\ \hline
m13n1864 & G1663 & (0, 9, 3, 5, 7, 4, 8, 1, 6, 2) & (5, 4, 6, 1, 2, 0, 3, 7, 9, 8) & -5 & 0 & G1664 & G1664 & G1663 \\ \cline{2-9}
~ & G1664 & (0, 1, 3, 8, 7, 9, 4, 6, 5, 2) & (4, 6, 9, 2, 0, 5, 1, 3, 8, 7) & -5 & 0 & G1663 & G1663 & G1664 \\ \hline
13n1901 & G2046 & (0, 8, 6, 9, 7, 2, 4, 5, 3, 1) & (4, 2, 1, 5, 3, 6, 8, 0, 9, 7) & -7 & 0 & G2047 & G2452 & G2453 \\ \cline{2-9}
~ & G2047 & (0, 3, 1, 9, 8, 6, 4, 5, 7, 2) & (4, 8, 7, 5, 2, 0, 9, 1, 3, 6) & -7 & 0 & G2046 & G2453 & G2452 \\ \cline{2-9}
~ & G2452 & (0, 7, 9, 4, 5, 3, 6, 2, 1, 8) & (5, 2, 6, 8, 1, 7, 0, 9, 4, 3) & -7 & 0 & G2453 & G2046 & G2047 \\ \cline{2-9}
~ & G2453 & (0, 9, 5, 8, 6, 7, 2, 4, 1, 3) & (7, 2, 1, 4, 0, 3, 5, 9, 6, 8) & -7 & 0 & G2452 & G2047 & G2046 \\ \hline
m13n1901 & G2227 & (0, 8, 3, 5, 2, 4, 6, 7, 9, 1) & (4, 2, 9, 1, 7, 8, 0, 3, 5, 6) & -3 & 0 & G2228 & G2634 & G2633 \\ \cline{2-9}
~ & G2228 & (0, 1, 6, 7, 4, 8, 5, 3, 9, 2) & (5, 8, 9, 3, 0, 2, 1, 6, 4, 7) & -3 & 0 & G2227 & G2633 & G2634 \\ \cline{2-9}
~ & G2633 & (0, 9, 4, 2, 5, 3, 6, 7, 1, 8) & (6, 3, 1, 7, 0, 8, 9, 4, 5, 2) & -3 & 0 & G2634 & G2228 & G2227 \\ \cline{2-9}
~ & G2634 & (0, 8, 6, 3, 5, 1, 2, 4, 7, 9) & (5, 4, 2, 7, 9, 6, 8, 0, 1, 3) & -3 & 0 & G2633 & G2227 & G2228 \\ \hline
13n1907 & G734 & (0, 7, 9, 6, 5, 4, 2, 3, 1, 8) & (4, 3, 1, 0, 8, 7, 6, 9, 5, 2) & -15 & -2 & -- & -- & G735 \\ \cline{2-9}
~ & G735 & (0, 6, 9, 8, 7, 5, 2, 4, 1, 3) & (4, 2, 3, 1, 0, 9, 8, 6, 5, 7) & -15 & -2 & -- & -- & G734 \\ \cline{2-9}
~ & G736 & (0, 9, 7, 8, 6, 5, 3, 4, 2, 1) & (3, 2, 1, 5, 4, 0, 7, 9, 8, 6) & -15 & 0 & G737 & G737 & G736 \\ \cline{2-9}
~ & G737 & (0, 9, 7, 8, 6, 5, 3, 4, 2, 1) & (5, 3, 2, 4, 1, 7, 6, 0, 9, 8) & -15 & 0 & G736 & G736 & G737 \\ \cline{2-9}
~ & G738 & (0, 7, 5, 6, 4, 3, 2, 9, 1, 8) & (6, 3, 9, 2, 1, 0, 8, 7, 5, 4) & -15 & 2 & -- & -- & G739 \\ \cline{2-9}
~ & G739 & (0, 2, 9, 1, 8, 6, 5, 4, 7, 3) & (6, 8, 7, 5, 4, 3, 2, 0, 1, 9) & -15 & 2 & -- & -- & G738 \\ \hline
m13n1907 & G1665 & (0, 2, 1, 3, 4, 5, 6, 8, 7, 9) & (8, 9, 5, 6, 7, 0, 2, 3, 1, 4) & 5 & 0 & G1666 & G1665 & G1666 \\ \cline{2-9}
~ & G1666 & (0, 2, 1, 3, 4, 5, 6, 8, 7, 9) & (5, 8, 6, 7, 9, 2, 3, 4, 0, 1) & 5 & 0 & G1665 & G1666 & G1665 \\ \hline
13n1916 & G2048 & (0, 9, 6, 5, 8, 2, 7, 4, 1, 3) & (4, 2, 1, 0, 3, 6, 9, 8, 5, 7) & -11 & -2 & -- & -- & G2454 \\ \cline{2-9}
~ & G2454 & (0, 2, 9, 8, 1, 4, 7, 6, 5, 3) & (4, 6, 3, 0, 5, 9, 2, 1, 8, 7) & -11 & -2 & -- & -- & G2048 \\ \cline{2-9}
~ & G2049 & (0, 9, 7, 5, 6, 2, 4, 1, 3, 8) & (5, 4, 3, 1, 8, 7, 0, 6, 9, 2) & -11 & 0 & G2050 & G2455 & G2456 \\ \cline{2-9}
~ & G2050 & (0, 6, 7, 5, 3, 2, 4, 9, 1, 8) & (5, 4, 1, 9, 8, 7, 0, 3, 6, 2) & -11 & 0 & G2049 & G2456 & G2455 \\ \cline{2-9}
~ & G2455 & (0, 8, 5, 4, 7, 3, 6, 9, 2, 1) & (4, 2, 3, 9, 1, 8, 0, 5, 7, 6) & -11 & 0 & G2456 & G2049 & G2050 \\ \cline{2-9}
~ & G2456 & (0, 9, 6, 4, 7, 5, 2, 3, 1, 8) & (7, 5, 2, 8, 1, 0, 9, 6, 4, 3) & -11 & 0 & G2455 & G2050 & G2049 \\ \cline{2-9}
~ & G2051 & (0, 2, 9, 6, 1, 5, 8, 7, 4, 3) & (6, 8, 5, 4, 7, 0, 3, 2, 1, 9) & -11 & 2 & -- & -- & G2457 \\ \cline{2-9}
~ & G2457 & (0, 8, 7, 6, 9, 2, 5, 4, 1, 3) & (6, 5, 2, 1, 4, 8, 3, 0, 7, 9) & -11 & 2 & -- & -- & G2051 \\ \hline
m13n1916 & G2229 & (0, 3, 1, 4, 5, 8, 9, 6, 2, 7) & (6, 9, 7, 0, 2, 3, 4, 1, 8, 5) & 1 & 0 & G2230 & G2636 & G2635 \\ \cline{2-9}
~ & G2230 & (0, 7, 9, 1, 5, 2, 3, 4, 6, 8) & (6, 3, 4, 8, 0, 7, 9, 1, 2, 5) & 1 & 0 & G2229 & G2635 & G2636 \\ \cline{2-9}
~ & G2635 & (0, 2, 4, 5, 8, 9, 6, 7, 1, 3) & (5, 6, 7, 9, 1, 3, 0, 2, 4, 8) & 1 & 0 & G2636 & G2230 & G2229 \\ \cline{2-9}
~ & G2636 & (0, 1, 2, 9, 5, 3, 4, 7, 6, 8) & (3, 5, 7, 4, 0, 6, 8, 1, 9, 2) & 1 & 0 & G2635 & G2229 & G2230 \\ \hline
13n1945 & G2052 & (0, 5, 4, 7, 8, 6, 9, 3, 1, 2) & (3, 1, 8, 9, 2, 0, 5, 7, 4, 6) & -4 & -1 & -- & -- & G2458 \\ \cline{2-9}
~ & G2458 & (0, 8, 9, 7, 2, 1, 5, 3, 4, 6) & (5, 1, 4, 0, 8, 6, 9, 7, 2, 3) & -4 & -1 & -- & -- & G2052 \\ \cline{2-9}
~ & G2053 & (0, 1, 9, 3, 6, 4, 5, 8, 7, 2) & (6, 8, 5, 7, 2, 0, 3, 4, 1, 9) & -4 & 1 & -- & -- & G2459 \\ \cline{2-9}
~ & G2459 & (0, 2, 3, 1, 5, 4, 9, 7, 8, 6) & (3, 4, 9, 7, 0, 8, 6, 2, 5, 1) & -4 & 1 & -- & -- & G2053 \\ \hline
m13n1945 & G2231 & (0, 2, 1, 3, 9, 6, 8, 7, 4, 5) & (3, 6, 4, 7, 5, 0, 2, 9, 8, 1) & -6 & -1 & -- & -- & G2639 \\ \cline{2-9}
~ & G2232 & (0, 5, 7, 4, 3, 6, 8, 1, 9, 2) & (3, 1, 2, 9, 5, 0, 4, 7, 6, 8) & -6 & -1 & -- & -- & G2640 \\ \cline{2-9}
~ & G2233 & (0, 4, 6, 8, 5, 7, 2, 9, 3, 1) & (2, 7, 1, 3, 9, 0, 8, 4, 6, 5) & -6 & -1 & -- & -- & G2638 \\ \cline{2-9}
~ & G2234 & (0, 7, 8, 6, 5, 1, 3, 2, 4, 9) & (5, 2, 4, 9, 7, 6, 0, 8, 1, 3) & -6 & -1 & -- & -- & G2637 \\ \cline{2-9}
~ & G2637 & (0, 5, 7, 6, 8, 4, 3, 1, 2, 9) & (6, 8, 1, 9, 2, 0, 5, 4, 7, 3) & -6 & -1 & -- & -- & G2234 \\ \cline{2-9}
~ & G2638 & (0, 4, 2, 9, 1, 3, 7, 5, 8, 6) & (7, 8, 5, 4, 6, 0, 2, 1, 3, 9) & -6 & -1 & -- & -- & G2233 \\ \cline{2-9}
~ & G2639 & (0, 5, 6, 2, 4, 3, 1, 7, 9, 8) & (7, 9, 1, 8, 0, 5, 4, 2, 6, 3) & -6 & -1 & -- & -- & G2231 \\ \cline{2-9}
~ & G2640 & (0, 2, 1, 4, 8, 3, 9, 6, 7, 5) & (6, 9, 7, 0, 2, 5, 4, 1, 3, 8) & -6 & -1 & -- & -- & G2232 \\ \cline{2-9}
~ & G2235 & (0, 5, 7, 6, 8, 4, 3, 1, 2, 9) & (6, 8, 1, 9, 3, 2, 0, 5, 7, 4) & -6 & 1 & -- & -- & G2642 \\ \cline{2-9}
~ & G2236 & (0, 3, 1, 4, 6, 9, 8, 5, 7, 2) & (4, 6, 5, 8, 2, 7, 3, 0, 1, 9) & -6 & 1 & -- & -- & G2641 \\ \cline{2-9}
~ & G2237 & (0, 1, 8, 7, 9, 6, 2, 4, 3, 5) & (4, 7, 6, 3, 5, 0, 8, 1, 9, 2) & -6 & 1 & -- & -- & G2643 \\ \cline{2-9}
~ & G2238 & (0, 8, 2, 9, 4, 6, 3, 5, 7, 1) & (6, 5, 7, 3, 1, 2, 8, 0, 4, 9) & -6 & 1 & -- & -- & G2644 \\ \cline{2-9}
~ & G2641 & (0, 8, 9, 6, 2, 7, 1, 4, 3, 5) & (7, 2, 4, 1, 0, 3, 5, 8, 6, 9) & -6 & 1 & -- & -- & G2236 \\ \cline{2-9}
~ & G2642 & (0, 7, 8, 6, 5, 1, 3, 2, 4, 9) & (6, 2, 5, 4, 9, 7, 0, 8, 1, 3) & -6 & 1 & -- & -- & G2235 \\ \cline{2-9}
~ & G2643 & (0, 9, 1, 7, 5, 4, 6, 2, 3, 8) & (5, 2, 6, 4, 3, 8, 0, 7, 9, 1) & -6 & 1 & -- & -- & G2237 \\ \cline{2-9}
~ & G2644 & (0, 8, 1, 9, 3, 5, 7, 4, 2, 6) & (7, 3, 5, 4, 6, 0, 2, 1, 8, 9) & -6 & 1 & -- & -- & G2238 \\ \hline
13n2102 & G2054 & (0, 1, 9, 8, 6, 3, 7, 5, 4, 2) & (3, 5, 4, 2, 0, 9, 1, 8, 7, 6) & -15 & -2 & -- & -- & G2460 \\ \cline{2-9}
~ & G2460 & (0, 7, 9, 8, 6, 5, 4, 1, 3, 2) & (4, 1, 3, 2, 0, 7, 9, 6, 8, 5) & -15 & -2 & -- & -- & G2054 \\ \cline{2-9}
~ & G2055 & (0, 9, 7, 8, 6, 5, 3, 2, 4, 1) & (8, 3, 2, 4, 1, 0, 7, 6, 9, 5) & -15 & 0 & G2056 & G2461 & G2462 \\ \cline{2-9}
~ & G2056 & (0, 9, 7, 6, 4, 5, 3, 2, 1, 8) & (6, 5, 2, 1, 8, 0, 9, 4, 7, 3) & -15 & 0 & G2055 & G2462 & G2461 \\ \cline{2-9}
~ & G2461 & (0, 9, 7, 6, 5, 3, 4, 2, 1, 8) & (5, 4, 2, 1, 8, 6, 0, 9, 7, 3) & -15 & 0 & G2462 & G2055 & G2056 \\ \cline{2-9}
~ & G2462 & (0, 7, 6, 4, 5, 3, 2, 1, 9, 8) & (5, 1, 9, 8, 2, 0, 7, 6, 4, 3) & -15 & 0 & G2461 & G2056 & G2055 \\ \cline{2-9}
~ & G2057 & (0, 8, 7, 5, 9, 6, 4, 3, 1, 2) & (6, 5, 4, 1, 3, 2, 0, 8, 7, 9) & -15 & 2 & -- & -- & G2463 \\ \cline{2-9}
~ & G2463 & (0, 9, 1, 8, 7, 6, 4, 3, 5, 2) & (7, 4, 6, 3, 5, 2, 0, 9, 1, 8) & -15 & 2 & -- & -- & G2057 \\ \hline
m13n2102 & G2239 & (0, 1, 3, 2, 4, 6, 7, 9, 5, 8) & (4, 6, 7, 5, 8, 9, 0, 3, 1, 2) & 5 & 0 & G2240 & G2645 & G2646 \\ \cline{2-9}
~ & G2240 & (0, 1, 2, 4, 5, 3, 6, 9, 7, 8) & (5, 3, 6, 7, 9, 8, 0, 4, 1, 2) & 5 & 0 & G2239 & G2646 & G2645 \\ \cline{2-9}
~ & G2645 & (0, 1, 9, 2, 4, 5, 3, 6, 7, 8) & (4, 5, 3, 6, 7, 0, 8, 1, 9, 2) & 5 & 0 & G2646 & G2239 & G2240 \\ \cline{2-9}
~ & G2646 & (0, 2, 3, 5, 7, 4, 6, 8, 1, 9) & (4, 6, 7, 8, 1, 9, 0, 2, 5, 3) & 5 & 0 & G2645 & G2240 & G2239 \\ \hline
13n2180 & G742 & (0, 5, 2, 3, 9, 6, 1, 4, 7, 8) & (4, 1, 6, 7, 5, 0, 8, 9, 2, 3) & -3 & 0 & G743 & G742 & G743 \\ \cline{2-9}
~ & G743 & (0, 5, 1, 7, 3, 4, 8, 2, 6, 9) & (7, 8, 6, 2, 9, 0, 1, 5, 3, 4) & -3 & 0 & G742 & G743 & G742 \\ \hline
m13n2180 & G1669 & (0, 9, 6, 5, 4, 7, 2, 1, 3, 8) & (7, 4, 1, 0, 8, 3, 6, 5, 9, 2) & -7 & 0 & G1670 & G1670 & G1669 \\ \cline{2-9}
~ & G1670 & (0, 6, 2, 8, 7, 1, 5, 9, 4, 3) & (7, 9, 5, 4, 3, 6, 0, 2, 1, 8) & -7 & 0 & G1669 & G1669 & G1670 \\ \hline
13n2303 & G2058 & (0, 2, 4, 5, 9, 7, 8, 6, 1, 3) & (5, 6, 8, 1, 3, 0, 2, 9, 4, 7) & -2 & -1 & -- & -- & G2464 \\ \cline{2-9}
~ & G2059 & (0, 3, 4, 9, 6, 8, 5, 7, 1, 2) & (5, 7, 1, 2, 0, 3, 9, 4, 6, 8) & -2 & -1 & -- & -- & G2465 \\ \cline{2-9}
~ & G2464 & (0, 4, 2, 3, 1, 7, 5, 8, 6, 9) & (7, 8, 6, 9, 4, 2, 0, 3, 1, 5) & -2 & -1 & -- & -- & G2058 \\ \cline{2-9}
~ & G2465 & (0, 2, 3, 7, 5, 8, 6, 4, 1, 9) & (4, 6, 8, 1, 9, 2, 0, 7, 5, 3) & -2 & -1 & -- & -- & G2059 \\ \cline{2-9}
~ & G2060 & (0, 2, 7, 5, 6, 4, 8, 9, 1, 3) & (6, 9, 4, 1, 3, 0, 2, 5, 7, 8) & -2 & 1 & -- & -- & G2466 \\ \cline{2-9}
~ & G2061 & (0, 1, 5, 7, 4, 6, 3, 8, 9, 2) & (4, 6, 8, 3, 9, 2, 0, 1, 5, 7) & -2 & 1 & -- & -- & G2467 \\ \cline{2-9}
~ & G2466 & (0, 3, 1, 4, 2, 8, 6, 7, 5, 9) & (4, 8, 6, 9, 7, 5, 0, 3, 1, 2) & -2 & 1 & -- & -- & G2060 \\ \cline{2-9}
~ & G2467 & (0, 8, 5, 3, 1, 4, 2, 6, 7, 9) & (6, 4, 2, 9, 7, 0, 8, 1, 3, 5) & -2 & 1 & -- & -- & G2061 \\ \hline
m13n2303 & G2241 & (0, 8, 1, 9, 7, 2, 6, 3, 5, 4) & (6, 3, 5, 4, 0, 8, 1, 9, 2, 7) & -8 & -1 & -- & -- & G2647 \\ \cline{2-9}
~ & G2647 & (0, 2, 9, 1, 4, 6, 8, 7, 5, 3) & (4, 6, 3, 5, 7, 0, 2, 1, 9, 8) & -8 & -1 & -- & -- & G2241 \\ \cline{2-9}
~ & G2242 & (0, 9, 1, 8, 2, 7, 5, 3, 6, 4) & (7, 2, 5, 3, 6, 4, 0, 9, 1, 8) & -8 & 1 & -- & -- & G2648 \\ \cline{2-9}
~ & G2648 & (0, 8, 6, 5, 7, 9, 2, 4, 1, 3) & (5, 4, 2, 1, 3, 6, 8, 0, 7, 9) & -8 & 1 & -- & -- & G2242 \\ \hline
13n2428 & G2062 & (0, 9, 6, 8, 7, 5, 2, 4, 1, 3) & (4, 2, 1, 3, 0, 9, 8, 6, 5, 7) & -15 & -2 & -- & -- & G2468 \\ \cline{2-9}
~ & G2468 & (0, 7, 9, 8, 6, 5, 4, 1, 3, 2) & (4, 1, 3, 0, 2, 9, 7, 6, 8, 5) & -15 & -2 & -- & -- & G2062 \\ \cline{2-9}
~ & G2063 & (0, 7, 6, 4, 5, 3, 2, 1, 9, 8) & (5, 2, 9, 7, 1, 0, 8, 6, 4, 3) & -15 & 0 & G2064 & G2469 & G2470 \\ \cline{2-9}
~ & G2064 & (0, 7, 5, 4, 6, 3, 9, 2, 8, 1) & (3, 2, 1, 9, 0, 8, 7, 5, 4, 6) & -15 & 0 & G2063 & G2470 & G2469 \\ \cline{2-9}
~ & G2469 & (0, 9, 7, 6, 4, 5, 3, 2, 1, 8) & (6, 2, 5, 1, 8, 0, 9, 7, 4, 3) & -15 & 0 & G2470 & G2063 & G2064 \\ \cline{2-9}
~ & G2470 & (0, 9, 7, 8, 6, 5, 3, 2, 4, 1) & (5, 3, 2, 4, 1, 7, 0, 6, 9, 8) & -15 & 0 & G2469 & G2064 & G2063 \\ \cline{2-9}
~ & G2065 & (0, 2, 9, 1, 8, 6, 5, 7, 4, 3) & (6, 8, 7, 5, 4, 3, 0, 2, 1, 9) & -15 & 2 & -- & -- & G2471 \\ \cline{2-9}
~ & G2471 & (0, 9, 1, 8, 7, 6, 4, 3, 5, 2) & (7, 4, 6, 5, 3, 0, 2, 9, 1, 8) & -15 & 2 & -- & -- & G2065 \\ \hline
m13n2428 & G2243 & (0, 7, 9, 1, 2, 4, 5, 3, 6, 8) & (4, 2, 3, 5, 6, 7, 0, 8, 9, 1) & 5 & 0 & G2244 & G2650 & G2649 \\ \cline{2-9}
~ & G2244 & (0, 2, 3, 5, 7, 4, 6, 8, 1, 9) & (7, 8, 9, 1, 2, 0, 3, 5, 6, 4) & 5 & 0 & G2243 & G2649 & G2650 \\ \cline{2-9}
~ & G2649 & (0, 3, 1, 2, 4, 7, 5, 8, 6, 9) & (7, 8, 6, 9, 0, 1, 3, 4, 2, 5) & 5 & 0 & G2650 & G2244 & G2243 \\ \cline{2-9}
~ & G2650 & (0, 8, 9, 1, 4, 2, 3, 5, 6, 7) & (5, 3, 6, 8, 0, 7, 9, 1, 2, 4) & 5 & 0 & G2649 & G2243 & G2244 \\ \hline
13n2436 & G744 & (0, 5, 8, 6, 9, 2, 3, 4, 1, 7) & (3, 9, 1, 0, 4, 5, 7, 8, 6, 2) & -2 & -1 & -- & -- & G745 \\ \cline{2-9}
~ & G745 & (0, 1, 2, 6, 8, 4, 7, 9, 5, 3) & (4, 5, 9, 0, 3, 1, 2, 6, 8, 7) & -2 & -1 & -- & -- & G744 \\ \cline{2-9}
~ & G746 & (0, 6, 3, 4, 5, 8, 1, 9, 2, 7) & (5, 1, 9, 0, 2, 3, 7, 6, 8, 4) & -2 & 1 & -- & -- & G747 \\ \cline{2-9}
~ & G747 & (0, 8, 4, 6, 9, 5, 7, 1, 2, 3) & (6, 5, 7, 1, 2, 0, 3, 4, 8, 9) & -2 & 1 & -- & -- & G746 \\ \hline
m13n2436 & G1671 & (0, 3, 2, 1, 7, 5, 9, 6, 4, 8) & (6, 9, 8, 4, 3, 0, 2, 1, 7, 5) & -8 & -1 & -- & -- & G1672 \\ \cline{2-9}
~ & G1672 & (0, 5, 2, 6, 9, 8, 7, 4, 1, 3) & (4, 8, 7, 1, 3, 2, 0, 9, 5, 6) & -8 & -1 & -- & -- & G1671 \\ \cline{2-9}
~ & G1673 & (0, 4, 2, 9, 3, 1, 7, 6, 5, 8) & (3, 1, 7, 6, 8, 5, 4, 0, 9, 2) & -8 & 1 & -- & -- & G1674 \\ \cline{2-9}
~ & G1674 & (0, 2, 9, 6, 5, 4, 7, 1, 8, 3) & (7, 8, 4, 3, 1, 0, 2, 6, 5, 9) & -8 & 1 & -- & -- & G1673 \\ \hline
13n2491 & G2066 & (0, 8, 7, 6, 5, 2, 3, 1, 4, 9) & (5, 4, 1, 9, 8, 7, 0, 6, 2, 3) & -12 & -1 & -- & -- & G2472 \\ \cline{2-9}
~ & G2472 & (0, 8, 6, 9, 4, 5, 3, 2, 7, 1) & (3, 2, 1, 7, 8, 0, 9, 6, 4, 5) & -12 & -1 & -- & -- & G2066 \\ \cline{2-9}
~ & G2067 & (0, 5, 8, 6, 7, 4, 3, 2, 1, 9) & (6, 7, 3, 9, 2, 1, 0, 8, 5, 4) & -12 & 1 & -- & -- & G2473 \\ \cline{2-9}
~ & G2473 & (0, 4, 9, 8, 6, 7, 2, 5, 3, 1) & (6, 7, 5, 2, 1, 3, 4, 0, 9, 8) & -12 & 1 & -- & -- & G2067 \\ \hline
m13n2491 & G2245 & (0, 1, 9, 2, 8, 6, 3, 4, 5, 7) & (4, 6, 5, 7, 0, 9, 8, 1, 2, 3) & 2 & -1 & -- & -- & G2651 \\ \cline{2-9}
~ & G2246 & (0, 9, 1, 5, 4, 2, 3, 6, 7, 8) & (4, 3, 6, 0, 7, 5, 8, 9, 1, 2) & 2 & -1 & -- & -- & G2652 \\ \cline{2-9}
~ & G2651 & (0, 1, 2, 3, 7, 5, 4, 6, 9, 8) & (4, 6, 9, 0, 1, 8, 7, 2, 5, 3) & 2 & -1 & -- & -- & G2245 \\ \cline{2-9}
~ & G2652 & (0, 2, 5, 6, 4, 3, 7, 8, 9, 1) & (3, 8, 9, 1, 0, 5, 2, 4, 6, 7) & 2 & -1 & -- & -- & G2246 \\ \cline{2-9}
~ & G2247 & (0, 2, 3, 4, 1, 9, 5, 8, 6, 7) & (4, 5, 6, 9, 8, 7, 0, 2, 1, 3) & 2 & 1 & -- & -- & G2653 \\ \cline{2-9}
~ & G2248 & (0, 1, 2, 5, 6, 4, 3, 7, 9, 8) & (6, 7, 9, 0, 3, 1, 8, 2, 5, 4) & 2 & 1 & -- & -- & G2654 \\ \cline{2-9}
~ & G2653 & (0, 9, 2, 4, 3, 1, 5, 6, 7, 8) & (5, 3, 6, 1, 0, 7, 8, 9, 2, 4) & 2 & 1 & -- & -- & G2247 \\ \cline{2-9}
~ & G2654 & (0, 2, 3, 4, 8, 7, 5, 6, 9, 1) & (4, 5, 7, 9, 6, 1, 0, 2, 3, 8) & 2 & 1 & -- & -- & G2248 \\ \hline
13n2492 & G2068 & (0, 8, 9, 7, 6, 5, 4, 3, 1, 2) & (4, 1, 3, 2, 8, 0, 7, 6, 5, 9) & -15 & -2 & -- & -- & G2474 \\ \cline{2-9}
~ & G2474 & (0, 8, 9, 7, 6, 5, 4, 3, 1, 2) & (5, 1, 3, 2, 0, 8, 7, 6, 4, 9) & -15 & -2 & -- & -- & G2068 \\ \cline{2-9}
~ & G2069 & (0, 3, 9, 5, 8, 7, 6, 2, 1, 4) & (5, 6, 4, 2, 3, 1, 0, 9, 8, 7) & -15 & 0 & G2070 & G2476 & G2475 \\ \cline{2-9}
~ & G2070 & (0, 7, 6, 5, 4, 2, 3, 1, 9, 8) & (4, 1, 9, 3, 8, 7, 0, 6, 5, 2) & -15 & 0 & G2069 & G2475 & G2476 \\ \cline{2-9}
~ & G2475 & (0, 3, 2, 1, 9, 7, 5, 4, 8, 6) & (7, 8, 6, 5, 4, 3, 2, 0, 1, 9) & -15 & 0 & G2476 & G2070 & G2069 \\ \cline{2-9}
~ & G2476 & (0, 9, 7, 6, 8, 5, 3, 4, 2, 1) & (5, 3, 2, 0, 4, 9, 7, 1, 8, 6) & -15 & 0 & G2475 & G2069 & G2070 \\ \cline{2-9}
~ & G2071 & (0, 1, 9, 8, 7, 6, 5, 3, 4, 2) & (3, 7, 6, 5, 2, 4, 0, 9, 1, 8) & -15 & 2 & -- & -- & G2477 \\ \cline{2-9}
~ & G2477 & (0, 1, 9, 8, 7, 6, 5, 3, 4, 2) & (3, 8, 6, 5, 4, 2, 0, 9, 1, 7) & -15 & 2 & -- & -- & G2071 \\ \hline
m13n2492 & G2249 & (0, 2, 1, 3, 7, 4, 5, 6, 8, 9) & (7, 9, 6, 8, 2, 0, 1, 3, 4, 5) & 5 & 0 & G2250 & G2656 & G2655 \\ \cline{2-9}
~ & G2250 & (0, 3, 1, 5, 6, 4, 7, 8, 9, 2) & (4, 8, 9, 0, 2, 1, 3, 5, 6, 7) & 5 & 0 & G2249 & G2655 & G2656 \\ \cline{2-9}
~ & G2655 & (0, 1, 3, 2, 4, 6, 7, 8, 5, 9) & (2, 6, 7, 5, 8, 9, 0, 3, 1, 4) & 5 & 0 & G2656 & G2250 & G2249 \\ \cline{2-9}
~ & G2656 & (0, 8, 1, 6, 2, 3, 4, 7, 5, 9) & (6, 5, 7, 9, 8, 0, 1, 2, 3, 4) & 5 & 0 & G2655 & G2249 & G2250 \\ \hline
13n2527 & G2072 & (0, 4, 6, 5, 9, 8, 7, 2, 1, 3) & (5, 7, 2, 1, 3, 4, 0, 9, 6, 8) & -5 & 0 & G2073 & G2479 & G2478 \\ \cline{2-9}
~ & G2073 & (0, 8, 7, 9, 2, 4, 1, 5, 3, 6) & (5, 4, 1, 3, 8, 0, 6, 9, 7, 2) & -5 & 0 & G2072 & G2478 & G2479 \\ \cline{2-9}
~ & G2478 & (0, 2, 4, 6, 5, 9, 8, 7, 3, 1) & (5, 7, 8, 3, 1, 4, 2, 0, 9, 6) & -5 & 0 & G2479 & G2073 & G2072 \\ \cline{2-9}
~ & G2479 & (0, 2, 4, 7, 6, 8, 5, 1, 9, 3) & (6, 5, 1, 3, 9, 2, 0, 7, 4, 8) & -5 & 0 & G2478 & G2072 & G2073 \\ \hline
m13n2527 & G2251 & (0, 7, 9, 1, 2, 5, 6, 4, 3, 8) & (6, 2, 3, 4, 8, 0, 1, 9, 7, 5) & -5 & 0 & G2252 & G2658 & G2657 \\ \cline{2-9}
~ & G2252 & (0, 2, 3, 7, 5, 9, 6, 8, 1, 4) & (5, 8, 6, 4, 1, 2, 0, 3, 7, 9) & -5 & 0 & G2251 & G2657 & G2658 \\ \cline{2-9}
~ & G2657 & (0, 1, 5, 4, 2, 3, 8, 6, 9, 7) & (3, 8, 9, 0, 6, 7, 5, 1, 4, 2) & -5 & 0 & G2658 & G2252 & G2251 \\ \cline{2-9}
~ & G2658 & (0, 2, 9, 3, 1, 6, 4, 7, 8, 5) & (6, 8, 4, 7, 5, 2, 0, 1, 3, 9) & -5 & 0 & G2657 & G2251 & G2252 \\ \hline
13n2533 & G2074 & (0, 6, 5, 8, 7, 9, 4, 3, 1, 2) & (3, 1, 9, 2, 0, 6, 8, 5, 4, 7) & -7 & -2 & -- & -- & G2480 \\ \cline{2-9}
~ & G2480 & (0, 6, 5, 8, 7, 9, 4, 2, 3, 1) & (2, 1, 9, 3, 0, 6, 8, 5, 7, 4) & -7 & -2 & -- & -- & G2074 \\ \cline{2-9}
~ & G2075 & (0, 8, 2, 4, 3, 7, 5, 6, 1, 9) & (6, 3, 5, 1, 9, 2, 0, 8, 7, 4) & -7 & 0 & G2076 & G2482 & G2483 \\ \cline{2-9}
~ & G2076 & (0, 1, 3, 9, 8, 5, 7, 4, 6, 2) & (4, 8, 7, 6, 2, 0, 1, 9, 3, 5) & -7 & 0 & G2075 & G2483 & G2482 \\ \cline{2-9}
~ & G2077 & (0, 7, 5, 3, 6, 4, 9, 2, 1, 8) & (6, 1, 9, 8, 2, 0, 3, 7, 5, 4) & -7 & 0 & G2078 & G2484 & G2481 \\ \cline{2-9}
~ & G2078 & (0, 7, 9, 5, 6, 8, 3, 1, 4, 2) & (5, 1, 3, 2, 0, 4, 7, 6, 9, 8) & -7 & 0 & G2077 & G2481 & G2484 \\ \cline{2-9}
~ & G2481 & (0, 2, 9, 1, 8, 6, 3, 7, 4, 5) & (3, 6, 5, 7, 4, 0, 9, 2, 1, 8) & -7 & 0 & G2484 & G2078 & G2077 \\ \cline{2-9}
~ & G2482 & (0, 3, 1, 9, 8, 5, 7, 4, 6, 2) & (4, 8, 6, 7, 2, 0, 1, 9, 3, 5) & -7 & 0 & G2483 & G2075 & G2076 \\ \cline{2-9}
~ & G2483 & (0, 1, 9, 3, 5, 4, 7, 8, 6, 2) & (5, 7, 4, 6, 2, 0, 3, 1, 9, 8) & -7 & 0 & G2482 & G2076 & G2075 \\ \cline{2-9}
~ & G2484 & (0, 7, 6, 9, 8, 1, 3, 5, 2, 4) & (5, 3, 1, 4, 2, 7, 0, 9, 6, 8) & -7 & 0 & G2481 & G2077 & G2078 \\ \cline{2-9}
~ & G2079 & (0, 1, 9, 8, 3, 5, 4, 7, 6, 2) & (5, 8, 7, 4, 6, 2, 0, 3, 1, 9) & -7 & 2 & -- & -- & G2485 \\ \cline{2-9}
~ & G2485 & (0, 8, 9, 7, 2, 4, 3, 6, 5, 1) & (7, 4, 6, 3, 5, 1, 8, 2, 0, 9) & -7 & 2 & -- & -- & G2079 \\ \hline
m13n2533 & G2253 & (0, 6, 9, 3, 1, 4, 2, 5, 7, 8) & (4, 1, 2, 0, 5, 7, 6, 8, 9, 3) & -3 & 0 & G2254 & G2659 & G2660 \\ \cline{2-9}
~ & G2254 & (0, 3, 1, 5, 8, 4, 6, 7, 9, 2) & (7, 9, 4, 2, 3, 0, 1, 5, 6, 8) & -3 & 0 & G2253 & G2660 & G2659 \\ \cline{2-9}
~ & G2659 & (0, 7, 9, 3, 1, 4, 5, 2, 6, 8) & (4, 1, 2, 0, 5, 6, 8, 7, 9, 3) & -3 & 0 & G2660 & G2253 & G2254 \\ \cline{2-9}
~ & G2660 & (0, 7, 8, 1, 9, 3, 5, 2, 4, 6) & (5, 4, 6, 7, 2, 0, 1, 8, 9, 3) & -3 & 0 & G2659 & G2254 & G2253 \\ \hline
13n2769 & G2080 & (0, 5, 7, 6, 4, 3, 2, 8, 1, 9) & (6, 8, 2, 1, 9, 0, 5, 4, 7, 3) & -9 & 0 & G2081 & G2487 & G2486 \\ \cline{2-9}
~ & G2081 & (0, 7, 5, 4, 8, 6, 9, 2, 3, 1) & (4, 3, 2, 9, 1, 0, 5, 7, 8, 6) & -9 & 0 & G2080 & G2486 & G2487 \\ \cline{2-9}
~ & G2486 & (0, 2, 1, 6, 8, 9, 7, 5, 4, 3) & (5, 9, 7, 0, 3, 4, 2, 1, 8, 6) & -9 & 0 & G2487 & G2081 & G2080 \\ \cline{2-9}
~ & G2487 & (0, 1, 6, 5, 8, 4, 7, 9, 3, 2) & (5, 4, 3, 9, 2, 0, 1, 6, 8, 7) & -9 & 0 & G2486 & G2080 & G2081 \\ \hline
m13n2769 & G2255 & (0, 1, 9, 4, 2, 3, 5, 8, 6, 7) & (3, 8, 5, 0, 6, 7, 1, 4, 9, 2) & -1 & 0 & G2256 & G2662 & G2661 \\ \cline{2-9}
~ & G2256 & (0, 1, 9, 2, 3, 4, 6, 8, 7, 5) & (6, 8, 4, 5, 7, 0, 1, 3, 2, 9) & -1 & 0 & G2255 & G2661 & G2662 \\ \cline{2-9}
~ & G2661 & (0, 8, 3, 1, 2, 5, 6, 4, 7, 9) & (6, 2, 9, 4, 7, 0, 1, 8, 3, 5) & -1 & 0 & G2662 & G2256 & G2255 \\ \cline{2-9}
~ & G2662 & (0, 2, 3, 4, 8, 5, 7, 6, 1, 9) & (5, 7, 6, 1, 2, 9, 3, 0, 8, 4) & -1 & 0 & G2661 & G2255 & G2256 \\ \hline
13n2787 & G748 & (0, 2, 4, 3, 5, 9, 7, 8, 6, 1) & (5, 8, 1, 6, 2, 4, 0, 3, 9, 7) & -4 & -1 & -- & -- & G749 \\ \cline{2-9}
~ & G749 & (0, 2, 4, 3, 5, 9, 7, 8, 6, 1) & (3, 5, 8, 6, 1, 4, 0, 2, 9, 7) & -4 & -1 & -- & -- & G748 \\ \cline{2-9}
~ & G750 & (0, 5, 3, 4, 2, 6, 8, 7, 9, 1) & (4, 2, 9, 1, 7, 0, 5, 3, 6, 8) & -4 & 1 & -- & -- & G751 \\ \cline{2-9}
~ & G751 & (0, 5, 3, 4, 2, 6, 8, 7, 9, 1) & (4, 2, 8, 1, 7, 9, 5, 0, 3, 6) & -4 & 1 & -- & -- & G750 \\ \hline
m13n2787 & G2257 & (0, 9, 1, 7, 5, 6, 4, 2, 3, 8) & (4, 2, 6, 3, 8, 0, 7, 5, 9, 1) & -6 & -1 & -- & -- & G2663 \\ \cline{2-9}
~ & G2258 & (0, 2, 4, 1, 3, 8, 9, 6, 7, 5) & (6, 9, 7, 5, 0, 2, 4, 1, 3, 8) & -6 & -1 & -- & -- & G2664 \\ \cline{2-9}
~ & G2259 & (0, 7, 9, 4, 2, 5, 3, 1, 6, 8) & (5, 1, 3, 0, 6, 8, 7, 4, 9, 2) & -6 & -1 & -- & -- & G2665 \\ \cline{2-9}
~ & G2663 & (0, 8, 6, 7, 5, 1, 3, 2, 4, 9) & (5, 2, 9, 4, 8, 6, 0, 7, 1, 3) & -6 & -1 & -- & -- & G2257 \\ \cline{2-9}
~ & G2664 & (0, 8, 1, 9, 6, 4, 5, 2, 3, 7) & (4, 2, 5, 3, 0, 7, 9, 6, 8, 1) & -6 & -1 & -- & -- & G2258 \\ \cline{2-9}
~ & G2665 & (0, 7, 4, 6, 3, 5, 8, 1, 9, 2) & (3, 1, 9, 2, 7, 0, 4, 6, 5, 8) & -6 & -1 & -- & -- & G2259 \\ \cline{2-9}
~ & G2260 & (0, 2, 7, 5, 3, 6, 4, 9, 1, 8) & (6, 9, 4, 1, 0, 2, 8, 5, 7, 3) & -6 & 1 & -- & -- & G2668 \\ \cline{2-9}
~ & G2261 & (0, 8, 9, 6, 7, 2, 4, 1, 3, 5) & (7, 2, 4, 1, 3, 5, 0, 8, 6, 9) & -6 & 1 & -- & -- & G2666 \\ \cline{2-9}
~ & G2262 & (0, 5, 6, 4, 2, 3, 1, 7, 9, 8) & (7, 9, 3, 1, 8, 0, 5, 2, 6, 4) & -6 & 1 & -- & -- & G2667 \\ \cline{2-9}
~ & G2666 & (0, 4, 5, 2, 3, 1, 8, 6, 9, 7) & (6, 9, 1, 8, 0, 7, 4, 2, 5, 3) & -6 & 1 & -- & -- & G2261 \\ \cline{2-9}
~ & G2667 & (0, 5, 7, 6, 8, 4, 2, 3, 1, 9) & (6, 8, 2, 9, 3, 1, 5, 0, 7, 4) & -6 & 1 & -- & -- & G2262 \\ \cline{2-9}
~ & G2668 & (0, 3, 1, 4, 7, 9, 6, 8, 5, 2) & (4, 7, 6, 8, 2, 5, 0, 3, 1, 9) & -6 & 1 & -- & -- & G2260 \\ \hline
13n2872 & G752 & (0, 7, 1, 9, 3, 5, 6, 4, 2, 8) & (6, 3, 4, 2, 8, 0, 1, 9, 7, 5) & -9 & 0 & G753 & G752 & G753 \\ \cline{2-9}
~ & G753 & (0, 6, 9, 7, 8, 3, 1, 5, 2, 4) & (5, 3, 4, 1, 2, 0, 6, 9, 7, 8) & -9 & 0 & G752 & G753 & G752 \\ \hline
m13n2872 & G1675 & (0, 8, 1, 7, 9, 4, 3, 5, 2, 6) & (4, 3, 5, 2, 6, 8, 7, 0, 9, 1) & -1 & 0 & G1676 & G1676 & G1675 \\ \cline{2-9}
~ & G1676 & (0, 2, 9, 3, 5, 4, 7, 6, 8, 1) & (5, 8, 4, 6, 1, 0, 2, 9, 3, 7) & -1 & 0 & G1675 & G1675 & G1676 \\ \hline
13n3158 & G2082 & (0, 2, 4, 1, 5, 3, 7, 6, 9, 8) & (3, 7, 9, 6, 0, 8, 4, 2, 5, 1) & -1 & 0 & G2083 & G2489 & G2488 \\ \cline{2-9}
~ & G2083 & (0, 8, 1, 7, 9, 4, 2, 6, 3, 5) & (4, 2, 6, 3, 5, 8, 7, 0, 9, 1) & -1 & 0 & G2082 & G2488 & G2489 \\ \cline{2-9}
~ & G2488 & (0, 9, 1, 4, 2, 6, 3, 5, 8, 7) & (6, 3, 5, 0, 8, 1, 7, 9, 4, 2) & -1 & 0 & G2489 & G2083 & G2082 \\ \cline{2-9}
~ & G2489 & (0, 6, 8, 2, 4, 1, 5, 3, 9, 7) & (4, 3, 5, 7, 9, 6, 0, 8, 2, 1) & -1 & 0 & G2488 & G2082 & G2083 \\ \hline
m13n3158 & G2263 & (0, 8, 2, 5, 3, 1, 4, 9, 7, 6) & (4, 1, 9, 0, 7, 6, 8, 5, 2, 3) & -9 & 0 & G2264 & G2669 & G2670 \\ \cline{2-9}
~ & G2264 & (0, 8, 3, 6, 4, 2, 5, 9, 7, 1) & (5, 2, 9, 1, 0, 7, 8, 6, 3, 4) & -9 & 0 & G2263 & G2670 & G2669 \\ \cline{2-9}
~ & G2669 & (0, 3, 9, 2, 1, 7, 4, 6, 8, 5) & (7, 8, 4, 6, 5, 3, 0, 1, 2, 9) & -9 & 0 & G2670 & G2263 & G2264 \\ \cline{2-9}
~ & G2670 & (0, 6, 9, 4, 1, 3, 5, 2, 8, 7) & (5, 1, 2, 0, 7, 8, 9, 6, 4, 3) & -9 & 0 & G2669 & G2264 & G2263 \\ \hline
13n3414 & G2084 & (0, 9, 1, 8, 4, 2, 3, 6, 5, 7) & (6, 2, 5, 3, 0, 7, 9, 1, 8, 4) & -3 & 0 & G2085 & G2490 & G2491 \\ \cline{2-9}
~ & G2085 & (0, 9, 2, 3, 1, 7, 4, 6, 5, 8) & (7, 4, 6, 8, 5, 2, 0, 3, 9, 1) & -3 & 0 & G2084 & G2491 & G2490 \\ \cline{2-9}
~ & G2490 & (0, 2, 1, 9, 3, 5, 4, 8, 6, 7) & (5, 8, 6, 4, 7, 2, 0, 3, 9, 1) & -3 & 0 & G2491 & G2084 & G2085 \\ \cline{2-9}
~ & G2491 & (0, 8, 7, 9, 2, 3, 1, 5, 4, 6) & (5, 3, 1, 4, 8, 0, 6, 9, 7, 2) & -3 & 0 & G2490 & G2085 & G2084 \\ \hline
m13n3414 & G2265 & (0, 2, 6, 9, 7, 8, 5, 3, 4, 1) & (5, 8, 1, 3, 0, 4, 2, 6, 9, 7) & -7 & 0 & G2266 & G2671 & G2672 \\ \cline{2-9}
~ & G2266 & (0, 2, 1, 8, 9, 7, 4, 5, 3, 6) & (4, 7, 5, 3, 6, 0, 8, 2, 9, 1) & -7 & 0 & G2265 & G2672 & G2671 \\ \cline{2-9}
~ & G2671 & (0, 6, 4, 5, 1, 3, 2, 9, 7, 8) & (5, 2, 7, 9, 6, 0, 8, 4, 1, 3) & -7 & 0 & G2672 & G2265 & G2266 \\ \cline{2-9}
~ & G2672 & (0, 2, 8, 9, 7, 3, 5, 6, 4, 1) & (3, 7, 4, 6, 1, 8, 0, 2, 9, 5) & -7 & 0 & G2671 & G2266 & G2265 \\ \hline
13n3582 & G754 & (0, 2, 1, 9, 3, 5, 8, 7, 6, 4) & (3, 7, 5, 4, 6, 0, 2, 1, 9, 8) & -8 & -1 & -- & -- & G756 \\ \cline{2-9}
~ & G755 & (0, 9, 8, 7, 3, 5, 4, 6, 1, 2) & (5, 4, 1, 0, 6, 9, 8, 2, 3, 7) & -8 & -1 & -- & -- & G757 \\ \cline{2-9}
~ & G756 & (0, 2, 1, 4, 9, 5, 8, 7, 6, 3) & (5, 7, 6, 0, 3, 2, 4, 1, 9, 8) & -8 & -1 & -- & -- & G754 \\ \cline{2-9}
~ & G757 & (0, 9, 8, 6, 7, 2, 4, 3, 1, 5) & (4, 3, 1, 0, 5, 6, 9, 8, 7, 2) & -8 & -1 & -- & -- & G755 \\ \cline{2-9}
~ & G758 & (0, 8, 7, 6, 9, 1, 5, 3, 2, 4) & (6, 5, 3, 2, 4, 8, 0, 9, 7, 1) & -8 & 1 & -- & -- & G760 \\ \cline{2-9}
~ & G759 & (0, 4, 2, 1, 3, 8, 9, 7, 6, 5) & (3, 8, 7, 6, 9, 0, 5, 4, 2, 1) & -8 & 1 & -- & -- & G761 \\ \cline{2-9}
~ & G760 & (0, 7, 6, 5, 8, 4, 9, 2, 1, 3) & (5, 4, 2, 9, 1, 0, 3, 7, 6, 8) & -8 & 1 & -- & -- & G758 \\ \cline{2-9}
~ & G761 & (0, 1, 6, 8, 7, 9, 5, 4, 3, 2) & (5, 9, 0, 4, 3, 6, 2, 1, 8, 7) & -8 & 1 & -- & -- & G759 \\ \hline
m13n3582 & G1677 & (0, 2, 1, 6, 4, 5, 7, 3, 8, 9) & (7, 8, 3, 2, 9, 0, 1, 6, 4, 5) & -2 & -1 & -- & -- & G1677 \\ \cline{2-9}
~ & G1678 & (0, 1, 6, 2, 4, 5, 3, 8, 7, 9) & (4, 5, 3, 8, 9, 0, 7, 6, 1, 2) & -2 & 1 & -- & -- & G1678 \\ \hline
13n3589 & G762 & (0, 1, 9, 8, 6, 7, 4, 3, 5, 2) & (4, 7, 3, 5, 0, 2, 9, 8, 1, 6) & -13 & 0 & G763 & G762 & G763 \\ \cline{2-9}
~ & G763 & (0, 6, 9, 7, 2, 5, 4, 1, 3, 8) & (4, 2, 3, 1, 8, 0, 9, 6, 7, 5) & -13 & 0 & G762 & G763 & G762 \\ \hline
m13n3589 & G1679 & (0, 8, 9, 1, 3, 2, 4, 5, 7, 6) & (5, 2, 4, 7, 0, 6, 8, 9, 3, 1) & 3 & 0 & G1680 & G1680 & G1679 \\ \cline{2-9}
~ & G1680 & (0, 9, 1, 2, 4, 3, 5, 8, 6, 7) & (5, 3, 8, 6, 0, 7, 9, 4, 1, 2) & 3 & 0 & G1679 & G1679 & G1680 \\ \hline
13n3596 & G764 & (0, 7, 8, 5, 6, 3, 4, 1, 2, 9) & (6, 1, 4, 9, 2, 0, 7, 5, 8, 3) & -11 & 0 & G764 & G764 & G764 \\ \hline
m13n3596 & G1681 & (0, 9, 2, 1, 4, 3, 5, 6, 8, 7) & (6, 3, 8, 5, 0, 7, 2, 9, 4, 1) & 1 & 0 & G1681 & G1681 & G1681 \\ \hline
13n3602 & G765 & (0, 2, 8, 9, 6, 7, 4, 5, 3, 1) & (4, 7, 3, 5, 0, 1, 8, 2, 9, 6) & -11 & 0 & G766 & G765 & G766 \\ \cline{2-9}
~ & G766 & (0, 1, 8, 7, 9, 6, 4, 5, 2, 3) & (4, 6, 2, 3, 5, 0, 8, 1, 7, 9) & -11 & 0 & G765 & G766 & G765 \\ \hline
m13n3602 & G1682 & (0, 3, 4, 2, 5, 7, 6, 9, 8, 1) & (5, 9, 8, 6, 1, 3, 0, 4, 2, 7) & 1 & 0 & G1683 & G1683 & G1682 \\ \cline{2-9}
~ & G1683 & (0, 9, 1, 3, 4, 2, 6, 5, 8, 7) & (6, 2, 5, 8, 0, 7, 1, 9, 4, 3) & 1 & 0 & G1682 & G1682 & G1683 \\ \hline
13n3956 & G767 & (0, 8, 5, 9, 3, 6, 4, 2, 7, 1) & (4, 2, 1, 7, 8, 0, 9, 5, 3, 6) & -8 & -1 & -- & -- & G768 \\ \cline{2-9}
~ & G768 & (0, 8, 1, 9, 5, 4, 6, 3, 7, 2) & (4, 3, 7, 2, 0, 8, 1, 9, 5, 6) & -8 & -1 & -- & -- & G767 \\ \cline{2-9}
~ & G769 & (0, 4, 9, 7, 5, 8, 2, 6, 3, 1) & (5, 8, 6, 2, 1, 3, 4, 0, 9, 7) & -8 & 1 & -- & -- & G770 \\ \cline{2-9}
~ & G770 & (0, 5, 9, 6, 8, 7, 3, 1, 4, 2) & (6, 7, 3, 1, 4, 2, 0, 5, 9, 8) & -8 & 1 & -- & -- & G769 \\ \hline
m13n3956 & G2267 & (0, 7, 1, 6, 3, 5, 2, 4, 8, 9) & (5, 2, 4, 8, 7, 9, 6, 0, 1, 3) & -2 & -1 & -- & -- & G2674 \\ \cline{2-9}
~ & G2268 & (0, 6, 2, 9, 1, 3, 8, 4, 5, 7) & (4, 8, 7, 5, 6, 0, 2, 9, 1, 3) & -2 & -1 & -- & -- & G2673 \\ \cline{2-9}
~ & G2673 & (0, 3, 1, 4, 6, 7, 9, 8, 5, 2) & (4, 7, 5, 8, 0, 2, 3, 1, 9, 6) & -2 & -1 & -- & -- & G2268 \\ \cline{2-9}
~ & G2674 & (0, 7, 8, 9, 2, 5, 3, 6, 4, 1) & (3, 1, 4, 6, 7, 0, 8, 2, 9, 5) & -2 & -1 & -- & -- & G2267 \\ \cline{2-9}
~ & G2269 & (0, 1, 5, 7, 4, 6, 3, 8, 2, 9) & (6, 8, 9, 3, 0, 2, 1, 5, 7, 4) & -2 & 1 & -- & -- & G2676 \\ \cline{2-9}
~ & G2270 & (0, 2, 3, 9, 4, 6, 8, 5, 1, 7) & (4, 6, 8, 5, 7, 1, 2, 0, 9, 3) & -2 & 1 & -- & -- & G2675 \\ \cline{2-9}
~ & G2675 & (0, 7, 4, 3, 5, 6, 8, 1, 9, 2) & (6, 3, 1, 9, 0, 2, 4, 7, 5, 8) & -2 & 1 & -- & -- & G2270 \\ \cline{2-9}
~ & G2676 & (0, 7, 5, 8, 6, 9, 2, 3, 4, 1) & (6, 2, 9, 3, 1, 4, 5, 7, 0, 8) & -2 & 1 & -- & -- & G2269 \\ \hline
13n3960 & G771 & (0, 3, 5, 4, 6, 8, 7, 9, 1, 2) & (7, 9, 1, 0, 2, 5, 3, 6, 4, 8) & 5 & 0 & G772 & G772 & G771 \\ \cline{2-9}
~ & G772 & (0, 2, 1, 3, 6, 4, 7, 5, 9, 8) & (4, 6, 5, 7, 9, 8, 0, 2, 3, 1) & 5 & 0 & G771 & G771 & G772 \\ \hline
m13n3960 & G1684 & (0, 7, 5, 6, 4, 2, 3, 9, 1, 8) & (3, 1, 9, 0, 8, 7, 5, 4, 6, 2) & -15 & -2 & -- & -- & G1684 \\ \cline{2-9}
~ & G1685 & (0, 8, 5, 6, 4, 2, 3, 1, 9, 7) & (3, 1, 9, 0, 8, 5, 7, 6, 4, 2) & -15 & -2 & -- & -- & G1685 \\ \cline{2-9}
~ & G1686 & (0, 3, 1, 9, 8, 6, 4, 7, 5, 2) & (6, 7, 4, 3, 5, 2, 0, 1, 9, 8) & -15 & 0 & G1687 & G1686 & G1687 \\ \cline{2-9}
~ & G1687 & (0, 3, 1, 9, 8, 6, 4, 7, 5, 2) & (6, 7, 5, 2, 4, 3, 0, 1, 9, 8) & -15 & 0 & G1686 & G1687 & G1686 \\ \cline{2-9}
~ & G1688 & (0, 8, 6, 4, 5, 3, 1, 2, 9, 7) & (5, 3, 1, 0, 2, 9, 7, 8, 6, 4) & -15 & 2 & -- & -- & G1688 \\ \cline{2-9}
~ & G1689 & (0, 7, 9, 5, 6, 4, 2, 3, 1, 8) & (6, 2, 4, 3, 1, 0, 8, 9, 7, 5) & -15 & 2 & -- & -- & G1689 \\ \hline
13n3979 & G773 & (0, 5, 7, 9, 6, 8, 1, 4, 3, 2) & (4, 1, 2, 3, 0, 5, 7, 9, 8, 6) & -6 & -1 & -- & -- & G773 \\ \cline{2-9}
~ & G774 & (0, 9, 8, 1, 4, 6, 3, 5, 7, 2) & (6, 4, 3, 5, 7, 2, 9, 0, 1, 8) & -6 & 1 & -- & -- & G774 \\ \hline
m13n3979 & G1690 & (0, 7, 3, 4, 5, 2, 6, 9, 1, 8) & (5, 1, 6, 9, 8, 7, 0, 3, 4, 2) & -4 & -1 & -- & -- & G1690 \\ \cline{2-9}
~ & G1691 & (0, 7, 9, 2, 6, 3, 4, 5, 1, 8) & (6, 4, 5, 8, 1, 0, 9, 2, 7, 3) & -4 & 1 & -- & -- & G1691 \\ \hline
13n4024 & G775 & (0, 7, 6, 4, 3, 2, 5, 9, 8, 1) & (2, 1, 9, 8, 7, 6, 0, 4, 3, 5) & -11 & -2 & -- & -- & G775 \\ \cline{2-9}
~ & G776 & (0, 9, 2, 8, 5, 4, 3, 7, 6, 1) & (5, 4, 6, 3, 1, 0, 9, 2, 8, 7) & -11 & 0 & G778 & G777 & G779 \\ \cline{2-9}
~ & G777 & (0, 3, 9, 2, 4, 8, 7, 6, 5, 1) & (4, 7, 6, 5, 1, 3, 2, 0, 9, 8) & -11 & 0 & G779 & G776 & G778 \\ \cline{2-9}
~ & G778 & (0, 9, 8, 7, 4, 2, 1, 5, 3, 6) & (5, 4, 3, 1, 0, 9, 6, 8, 7, 2) & -11 & 0 & G776 & G779 & G777 \\ \cline{2-9}
~ & G779 & (0, 4, 3, 9, 7, 6, 5, 8, 2, 1) & (6, 8, 5, 4, 2, 1, 0, 3, 9, 7) & -11 & 0 & G777 & G778 & G776 \\ \cline{2-9}
~ & G780 & (0, 3, 2, 6, 9, 8, 7, 5, 4, 1) & (6, 8, 7, 1, 5, 4, 3, 2, 0, 9) & -11 & 2 & -- & -- & G780 \\ \hline
m13n4024 & G1692 & (0, 2, 3, 8, 4, 5, 1, 6, 7, 9) & (6, 7, 1, 2, 9, 0, 8, 3, 4, 5) & 1 & 0 & G1693 & G1692 & G1693 \\ \cline{2-9}
~ & G1693 & (0, 1, 2, 8, 5, 6, 3, 4, 7, 9) & (6, 7, 9, 4, 0, 1, 8, 2, 3, 5) & 1 & 0 & G1692 & G1693 & G1692 \\ \hline
13n4084 & G781 & (0, 2, 7, 8, 6, 9, 5, 3, 1, 4) & (6, 5, 3, 4, 1, 2, 0, 8, 7, 9) & -13 & 0 & G782 & G781 & G782 \\ \cline{2-9}
~ & G782 & (0, 8, 1, 7, 9, 6, 4, 2, 3, 5) & (6, 4, 5, 2, 3, 1, 0, 8, 7, 9) & -13 & 0 & G781 & G782 & G781 \\ \hline
m13n4084 & G1694 & (0, 7, 9, 1, 4, 3, 6, 2, 5, 8) & (4, 2, 5, 6, 8, 7, 0, 9, 1, 3) & 3 & 0 & G1695 & G1695 & G1694 \\ \cline{2-9}
~ & G1695 & (0, 2, 4, 5, 3, 6, 7, 9, 8, 1) & (3, 7, 9, 1, 8, 2, 0, 5, 4, 6) & 3 & 0 & G1694 & G1694 & G1695 \\ \hline
13n4104 & G783 & (0, 2, 3, 6, 7, 4, 9, 5, 1, 8) & (4, 5, 9, 1, 2, 8, 6, 0, 7, 3) & -3 & 0 & G783 & G784 & G784 \\ \cline{2-9}
~ & G784 & (0, 1, 8, 9, 4, 2, 5, 3, 6, 7) & (5, 6, 2, 3, 0, 7, 1, 8, 9, 4) & -3 & 0 & G784 & G783 & G783 \\ \hline
m13n4104 & G1696 & (0, 9, 3, 8, 1, 4, 2, 7, 6, 5) & (7, 4, 6, 2, 5, 0, 9, 3, 1, 8) & -7 & 0 & G1696 & G1697 & G1697 \\ \cline{2-9}
~ & G1697 & (0, 7, 9, 6, 8, 3, 2, 5, 4, 1) & (3, 2, 5, 1, 4, 7, 6, 0, 9, 8) & -7 & 0 & G1697 & G1696 & G1696 \\ \hline
13n4508 & G2086 & (0, 8, 5, 7, 6, 3, 2, 4, 1, 9) & (6, 2, 9, 4, 1, 0, 5, 8, 7, 3) & -11 & 0 & G2087 & G2492 & G2493 \\ \cline{2-9}
~ & G2087 & (0, 8, 5, 7, 6, 3, 2, 4, 1, 9) & (6, 2, 1, 4, 9, 8, 5, 0, 7, 3) & -11 & 0 & G2086 & G2493 & G2492 \\ \cline{2-9}
~ & G2492 & (0, 8, 9, 7, 5, 4, 6, 1, 3, 2) & (4, 3, 6, 1, 0, 8, 2, 5, 9, 7) & -11 & 0 & G2493 & G2086 & G2087 \\ \cline{2-9}
~ & G2493 & (0, 8, 9, 7, 5, 4, 6, 1, 3, 2) & (6, 1, 4, 3, 0, 8, 2, 5, 9, 7) & -11 & 0 & G2492 & G2087 & G2086 \\ \hline
m13n4508 & G2271 & (0, 3, 1, 2, 5, 6, 4, 7, 9, 8) & (6, 9, 4, 7, 8, 3, 0, 1, 5, 2) & 1 & 0 & G2272 & G2678 & G2677 \\ \cline{2-9}
~ & G2272 & (0, 3, 1, 2, 5, 6, 4, 7, 9, 8) & (6, 7, 4, 9, 0, 3, 8, 1, 5, 2) & 1 & 0 & G2271 & G2677 & G2678 \\ \cline{2-9}
~ & G2677 & (0, 5, 3, 4, 6, 8, 7, 9, 1, 2) & (4, 1, 7, 9, 2, 3, 0, 5, 6, 8) & 1 & 0 & G2678 & G2272 & G2271 \\ \cline{2-9}
~ & G2678 & (0, 5, 3, 4, 6, 8, 7, 9, 1, 2) & (4, 1, 7, 9, 0, 5, 2, 3, 6, 8) & 1 & 0 & G2677 & G2271 & G2272 \\ \hline
13n4587 & G785 & (0, 9, 7, 8, 6, 5, 3, 4, 2, 1) & (3, 4, 1, 2, 0, 9, 7, 8, 6, 5) & -19 & -2 & -- & -- & G785 \\ \cline{2-9}
~ & G786 & (0, 9, 7, 8, 6, 5, 3, 4, 2, 1) & (6, 5, 3, 4, 2, 1, 9, 0, 7, 8) & -19 & 2 & -- & -- & G786 \\ \hline
m13n4587 & G1698 & (0, 9, 1, 2, 4, 3, 5, 6, 8, 7) & (4, 3, 5, 6, 8, 7, 9, 0, 1, 2) & 9 & 0 & G1698 & G1698 & G1698 \\ \hline
13n4634 & G787 & (0, 9, 1, 8, 6, 2, 5, 4, 7, 3) & (5, 2, 4, 3, 0, 7, 9, 8, 1, 6) & -8 & -1 & -- & -- & G787 \\ \cline{2-9}
~ & G788 & (0, 6, 9, 8, 1, 7, 5, 2, 4, 3) & (7, 2, 5, 4, 6, 3, 0, 9, 1, 8) & -8 & 1 & -- & -- & G788 \\ \hline
m13n4634 & G1699 & (0, 1, 8, 2, 4, 7, 5, 6, 9, 3) & (4, 5, 3, 6, 9, 0, 8, 1, 2, 7) & -2 & -1 & -- & -- & G1699 \\ \cline{2-9}
~ & G1700 & (0, 4, 7, 8, 6, 9, 1, 5, 2, 3) & (6, 1, 2, 5, 3, 4, 7, 0, 8, 9) & -2 & 1 & -- & -- & G1700 \\ \hline
13n4639 & G789 & (0, 1, 8, 9, 6, 7, 5, 4, 2, 3) & (5, 4, 2, 3, 0, 1, 9, 8, 6, 7) & -17 & -2 & -- & -- & G789 \\ \cline{2-9}
~ & G790 & (0, 1, 9, 8, 6, 7, 4, 5, 2, 3) & (6, 7, 5, 4, 2, 3, 0, 1, 9, 8) & -17 & 2 & -- & -- & G790 \\ \hline
m13n4639 & G1701 & (0, 9, 1, 2, 4, 3, 5, 6, 8, 7) & (4, 3, 5, 6, 8, 7, 0, 9, 2, 1) & 7 & 0 & G1701 & G1701 & G1701 \\ \hline
14n3155 & G2100 & (0, 1, 3, 2, 9, 7, 8, 4, 6, 5) & (4, 7, 8, 6, 5, 0, 1, 9, 3, 2) & -5 & 0 & G2101 & G2506 & G2507 \\ \cline{2-9}
~ & G2101 & (0, 1, 6, 4, 5, 8, 7, 9, 3, 2) & (4, 5, 3, 9, 0, 2, 1, 6, 8, 7) & -5 & 0 & G2100 & G2507 & G2506 \\ \cline{2-9}
~ & G2506 & (0, 3, 4, 2, 1, 6, 7, 5, 9, 8) & (6, 7, 9, 8, 5, 3, 4, 0, 2, 1) & -5 & 0 & G2507 & G2100 & G2101 \\ \cline{2-9}
~ & G2507 & (0, 6, 7, 9, 8, 3, 5, 4, 1, 2) & (3, 1, 2, 5, 4, 6, 0, 9, 7, 8) & -5 & 0 & G2506 & G2101 & G2100 \\ \hline
14n5294 & G824 & (0, 3, 1, 9, 6, 8, 7, 5, 2, 4) & (5, 8, 7, 2, 0, 4, 3, 1, 6, 9) & -9 & 0 & G825 & G825 & G824 \\ \cline{2-9}
~ & G825 & (0, 8, 7, 9, 6, 4, 2, 5, 1, 3) & (4, 2, 1, 5, 3, 8, 7, 0, 6, 9) & -9 & 0 & G824 & G824 & G825 \\ \hline
m14n5294 & G1728 & (0, 2, 9, 3, 1, 4, 6, 7, 5, 8) & (6, 7, 4, 8, 5, 0, 2, 3, 9, 1) & -1 & 0 & G1729 & G1728 & G1729 \\ \cline{2-9}
~ & G1729 & (0, 2, 4, 7, 5, 6, 8, 1, 9, 3) & (5, 6, 1, 3, 9, 0, 2, 7, 4, 8) & -1 & 0 & G1728 & G1729 & G1728 \\ \hline
14n8212 & G2102 & (0, 7, 5, 6, 2, 4, 3, 8, 1, 9) & (6, 3, 8, 9, 7, 1, 0, 2, 5, 4) & -5 & 0 & G2103 & G2509 & G2508 \\ \cline{2-9}
~ & G2103 & (0, 8, 9, 2, 1, 3, 7, 5, 4, 6) & (7, 3, 5, 6, 4, 0, 2, 1, 8, 9) & -5 & 0 & G2102 & G2508 & G2509 \\ \cline{2-9}
~ & G2508 & (0, 8, 4, 6, 5, 2, 3, 1, 7, 9) & (6, 5, 7, 1, 9, 8, 0, 4, 2, 3) & -5 & 0 & G2509 & G2103 & G2102 \\ \cline{2-9}
~ & G2509 & (0, 3, 2, 4, 1, 6, 7, 5, 9, 8) & (6, 9, 7, 8, 5, 3, 4, 0, 2, 1) & -5 & 0 & G2508 & G2102 & G2103 \\ \hline
14n8584 & G2104 & (0, 8, 4, 6, 5, 7, 1, 3, 2, 9) & (7, 1, 9, 3, 0, 2, 4, 8, 6, 5) & -5 & 0 & G2105 & G2510 & G2511 \\ \cline{2-9}
~ & G2105 & (0, 4, 6, 5, 7, 3, 1, 2, 9, 8) & (7, 9, 1, 8, 2, 0, 4, 6, 5, 3) & -5 & 0 & G2104 & G2511 & G2510 \\ \cline{2-9}
~ & G2510 & (0, 6, 7, 5, 1, 3, 2, 4, 9, 8) & (5, 2, 4, 9, 6, 8, 7, 0, 3, 1) & -5 & 0 & G2511 & G2104 & G2105 \\ \cline{2-9}
~ & G2511 & (0, 2, 1, 6, 8, 7, 9, 5, 3, 4) & (5, 9, 7, 0, 3, 2, 4, 1, 6, 8) & -5 & 0 & G2510 & G2105 & G2104 \\ \hline
m14n8584 & G2277 & (0, 4, 2, 3, 1, 6, 7, 5, 9, 8) & (6, 9, 7, 8, 5, 2, 4, 0, 3, 1) & -5 & 0 & G2278 & G2684 & G2683 \\ \cline{2-9}
~ & G2278 & (0, 6, 8, 9, 7, 3, 5, 1, 4, 2) & (3, 1, 2, 5, 4, 6, 0, 8, 9, 7) & -5 & 0 & G2277 & G2683 & G2684 \\ \cline{2-9}
~ & G2683 & (0, 6, 4, 5, 8, 7, 9, 3, 1, 2) & (5, 3, 9, 1, 2, 0, 6, 8, 4, 7) & -5 & 0 & G2684 & G2278 & G2277 \\ \cline{2-9}
~ & G2684 & (0, 3, 1, 6, 9, 7, 8, 5, 2, 4) & (5, 9, 8, 0, 4, 2, 3, 1, 6, 7) & -5 & 0 & G2683 & G2277 & G2278 \\ \hline
14n8700 & G2106 & (0, 8, 3, 5, 2, 6, 4, 7, 9, 1) & (4, 2, 9, 1, 7, 0, 8, 3, 5, 6) & -5 & 0 & G2107 & G2513 & G2512 \\ \cline{2-9}
~ & G2107 & (0, 5, 7, 3, 6, 4, 2, 8, 1, 9) & (6, 8, 2, 9, 1, 0, 5, 3, 7, 4) & -5 & 0 & G2106 & G2512 & G2513 \\ \cline{2-9}
~ & G2512 & (0, 7, 9, 8, 3, 1, 5, 2, 4, 6) & (5, 1, 4, 2, 0, 6, 9, 7, 8, 3) & -5 & 0 & G2513 & G2107 & G2106 \\ \cline{2-9}
~ & G2513 & (0, 8, 3, 5, 6, 4, 2, 9, 1, 7) & (6, 4, 7, 9, 1, 0, 8, 3, 5, 2) & -5 & 0 & G2512 & G2106 & G2107 \\ \hline
14n9408 & G2108 & (0, 9, 6, 4, 7, 5, 2, 3, 1, 8) & (7, 5, 3, 8, 1, 0, 6, 9, 4, 2) & -9 & 0 & G2109 & G2515 & G2514 \\ \cline{2-9}
~ & G2109 & (0, 2, 9, 7, 8, 5, 3, 6, 4, 1) & (3, 8, 6, 1, 4, 0, 9, 2, 7, 5) & -9 & 0 & G2108 & G2514 & G2515 \\ \cline{2-9}
~ & G2514 & (0, 9, 7, 5, 6, 2, 4, 1, 3, 8) & (6, 4, 3, 8, 1, 7, 0, 5, 9, 2) & -9 & 0 & G2515 & G2109 & G2108 \\ \cline{2-9}
~ & G2515 & (0, 6, 7, 5, 3, 2, 4, 9, 1, 8) & (5, 1, 4, 9, 8, 6, 0, 3, 7, 2) & -9 & 0 & G2514 & G2108 & G2109 \\ \hline
m14n9408 & G2279 & (0, 2, 3, 1, 6, 4, 7, 5, 9, 8) & (6, 7, 9, 5, 2, 8, 3, 0, 4, 1) & -1 & 0 & G2280 & G2686 & G2685 \\ \cline{2-9}
~ & G2280 & (0, 2, 4, 3, 7, 5, 8, 6, 1, 9) & (5, 6, 1, 8, 2, 9, 4, 0, 7, 3) & -1 & 0 & G2279 & G2685 & G2686 \\ \cline{2-9}
~ & G2685 & (0, 3, 1, 2, 5, 7, 4, 6, 9, 8) & (7, 9, 4, 6, 8, 3, 0, 1, 5, 2) & -1 & 0 & G2686 & G2280 & G2279 \\ \cline{2-9}
~ & G2686 & (0, 2, 9, 1, 4, 5, 3, 6, 8, 7) & (5, 6, 3, 8, 0, 2, 7, 9, 4, 1) & -1 & 0 & G2685 & G2279 & G2280 \\ \hline
14n9994 & G2110 & (0, 9, 1, 7, 8, 6, 4, 2, 5, 3) & (4, 2, 6, 3, 5, 0, 9, 7, 1, 8) & -9 & 0 & G2111 & G2517 & G2516 \\ \cline{2-9}
~ & G2111 & (0, 7, 5, 8, 6, 4, 2, 3, 9, 1) & (6, 2, 9, 3, 1, 0, 5, 7, 4, 8) & -9 & 0 & G2110 & G2516 & G2517 \\ \cline{2-9}
~ & G2516 & (0, 5, 7, 4, 6, 3, 1, 2, 9, 8) & (6, 9, 1, 8, 2, 0, 5, 7, 4, 3) & -9 & 0 & G2517 & G2111 & G2110 \\ \cline{2-9}
~ & G2517 & (0, 5, 7, 6, 3, 4, 2, 9, 1, 8) & (6, 9, 2, 1, 8, 0, 5, 3, 7, 4) & -9 & 0 & G2516 & G2110 & G2111 \\ \hline
m14n9994 & G2281 & (0, 2, 9, 1, 3, 5, 4, 8, 6, 7) & (5, 8, 4, 6, 7, 2, 0, 3, 9, 1) & -1 & 0 & G2282 & G2687 & G2688 \\ \cline{2-9}
~ & G2282 & (0, 4, 3, 5, 7, 9, 6, 8, 1, 2) & (5, 8, 6, 1, 2, 4, 0, 3, 7, 9) & -1 & 0 & G2281 & G2688 & G2687 \\ \cline{2-9}
~ & G2687 & (0, 3, 9, 1, 2, 7, 5, 8, 4, 6) & (5, 7, 4, 6, 8, 0, 9, 3, 1, 2) & -1 & 0 & G2688 & G2281 & G2282 \\ \cline{2-9}
~ & G2688 & (0, 8, 1, 9, 2, 4, 3, 6, 7, 5) & (6, 4, 7, 3, 5, 0, 8, 1, 2, 9) & -1 & 0 & G2687 & G2282 & G2281 \\ \hline
14n14356 & G807 & (0, 8, 7, 6, 5, 4, 3, 2, 1, 9) & (5, 2, 1, 9, 8, 0, 7, 6, 4, 3) & -19 & -2 & -- & -- & G807 \\ \cline{2-9}
~ & G808 & (0, 8, 7, 6, 5, 4, 3, 2, 1, 9) & (6, 5, 3, 2, 9, 1, 0, 8, 7, 4) & -19 & 2 & -- & -- & G808 \\ \hline
m14n14356 & G1715 & (0, 8, 9, 1, 2, 5, 3, 4, 6, 7) & (5, 4, 6, 7, 8, 9, 0, 1, 2, 3) & 9 & 0 & G1715 & G1715 & G1715 \\ \hline
14n14798 & G2096 & (0, 7, 9, 5, 6, 8, 3, 1, 4, 2) & (6, 1, 3, 0, 2, 4, 7, 5, 9, 8) & -5 & 0 & G2097 & G2503 & G2502 \\ \cline{2-9}
~ & G2097 & (0, 8, 1, 3, 6, 2, 5, 4, 9, 7) & (5, 2, 4, 9, 0, 7, 1, 8, 6, 3) & -5 & 0 & G2096 & G2502 & G2503 \\ \cline{2-9}
~ & G2502 & (0, 7, 1, 8, 6, 3, 5, 2, 4, 9) & (6, 2, 5, 4, 9, 7, 0, 8, 1, 3) & -5 & 0 & G2503 & G2097 & G2096 \\ \cline{2-9}
~ & G2503 & (0, 9, 7, 2, 4, 1, 3, 5, 8, 6) & (5, 3, 1, 8, 0, 6, 7, 9, 4, 2) & -5 & 0 & G2502 & G2096 & G2097 \\ \hline
14n16364 & G809 & (0, 9, 7, 6, 4, 5, 3, 2, 1, 8) & (3, 2, 1, 0, 8, 9, 7, 6, 4, 5) & -19 & -2 & -- & -- & G809 \\ \cline{2-9}
~ & G810 & (0, 7, 6, 5, 3, 4, 2, 1, 9, 8) & (3, 4, 2, 1, 9, 0, 8, 7, 6, 5) & -19 & 2 & -- & -- & G810 \\ \hline
m14n16364 & G1716 & (0, 1, 3, 4, 6, 5, 7, 8, 9, 2) & (7, 8, 9, 0, 2, 1, 3, 4, 6, 5) & 9 & 0 & G1716 & G1716 & G1716 \\ \hline
14n17954 & G811 & (0, 2, 9, 3, 1, 6, 4, 8, 5, 7) & (6, 8, 4, 7, 5, 2, 0, 3, 9, 1) & -5 & 0 & G811 & G811 & G811 \\ \hline
14n21069 & G812 & (0, 2, 9, 5, 7, 8, 6, 3, 4, 1) & (5, 6, 3, 1, 2, 4, 0, 7, 9, 8) & -11 & 0 & G813 & G813 & G812 \\ \cline{2-9}
~ & G813 & (0, 1, 7, 9, 8, 6, 3, 4, 2, 5) & (3, 6, 4, 5, 2, 0, 9, 1, 7, 8) & -11 & 0 & G812 & G812 & G813 \\ \hline
m14n21069 & G1717 & (0, 1, 5, 3, 6, 8, 7, 4, 9, 2) & (4, 8, 9, 7, 0, 5, 2, 1, 3, 6) & 1 & 0 & G1718 & G1718 & G1717 \\ \cline{2-9}
~ & G1718 & (0, 2, 5, 4, 6, 3, 8, 7, 1, 9) & (6, 8, 9, 7, 1, 0, 5, 2, 4, 3) & 1 & 0 & G1717 & G1717 & G1718 \\ \cline{2-9}
~ & G1719 & (0, 3, 5, 4, 6, 8, 7, 9, 1, 2) & (4, 7, 2, 9, 1, 3, 0, 5, 8, 6) & 1 & 0 & G1720 & G1719 & G1720 \\ \cline{2-9}
~ & G1720 & (0, 2, 4, 3, 5, 7, 6, 8, 1, 9) & (3, 6, 1, 8, 0, 2, 9, 4, 7, 5) & 1 & 0 & G1719 & G1720 & G1719 \\ \hline
14n21152 & G814 & (0, 3, 1, 7, 6, 9, 5, 2, 8, 4) & (6, 8, 5, 4, 2, 3, 0, 7, 1, 9) & -11 & 0 & G814 & G815 & G815 \\ \cline{2-9}
~ & G815 & (0, 9, 7, 4, 2, 6, 1, 3, 8, 5) & (6, 3, 1, 0, 8, 9, 5, 7, 4, 2) & -11 & 0 & G815 & G814 & G814 \\ \hline
m14n21152 & G1721 & (0, 8, 3, 9, 1, 4, 6, 2, 7, 5) & (4, 2, 6, 5, 7, 8, 0, 9, 3, 1) & 1 & 0 & G1721 & G1722 & G1722 \\ \cline{2-9}
~ & G1722 & (0, 2, 3, 5, 8, 4, 6, 9, 7, 1) & (4, 6, 9, 1, 2, 7, 0, 5, 3, 8) & 1 & 0 & G1722 & G1721 & G1721 \\ \hline
14n21419 & G2098 & (0, 2, 9, 1, 8, 6, 7, 4, 5, 3) & (4, 8, 5, 7, 3, 0, 2, 9, 1, 6) & -11 & 0 & G2099 & G2505 & G2504 \\ \cline{2-9}
~ & G2099 & (0, 2, 9, 1, 8, 6, 7, 4, 5, 3) & (4, 6, 3, 7, 5, 0, 2, 9, 1, 8) & -11 & 0 & G2098 & G2504 & G2505 \\ \cline{2-9}
~ & G2504 & (0, 8, 6, 4, 5, 2, 3, 1, 9, 7) & (5, 3, 1, 7, 9, 6, 0, 8, 4, 2) & -11 & 0 & G2505 & G2099 & G2098 \\ \cline{2-9}
~ & G2505 & (0, 8, 6, 4, 5, 2, 3, 1, 9, 7) & (5, 3, 9, 7, 1, 8, 0, 6, 4, 2) & -11 & 0 & G2504 & G2098 & G2099 \\ \hline
m14n21419 & G2275 & (0, 3, 1, 4, 6, 5, 8, 7, 9, 2) & (4, 7, 5, 9, 2, 0, 3, 1, 6, 8) & 1 & 0 & G2276 & G2681 & G2682 \\ \cline{2-9}
~ & G2276 & (0, 3, 1, 4, 6, 5, 8, 7, 9, 2) & (6, 9, 5, 7, 2, 0, 3, 1, 4, 8) & 1 & 0 & G2275 & G2682 & G2681 \\ \cline{2-9}
~ & G2681 & (0, 9, 1, 3, 5, 2, 4, 6, 8, 7) & (6, 2, 4, 8, 0, 7, 9, 1, 5, 3) & 1 & 0 & G2682 & G2275 & G2276 \\ \cline{2-9}
~ & G2682 & (0, 9, 1, 3, 5, 2, 4, 6, 8, 7) & (4, 2, 6, 8, 0, 7, 9, 3, 5, 1) & 1 & 0 & G2681 & G2276 & G2275 \\ \hline
14n21472 & G816 & (0, 4, 6, 3, 5, 7, 2, 9, 1, 8) & (7, 9, 1, 8, 0, 4, 6, 3, 5, 2) & -4 & -1 & -- & -- & G816 \\ \cline{2-9}
~ & G817 & (0, 7, 9, 6, 1, 3, 5, 2, 4, 8) & (6, 3, 5, 2, 4, 8, 0, 7, 9, 1) & -4 & 1 & -- & -- & G817 \\ \hline
m14n21472 & G1723 & (0, 2, 9, 1, 4, 6, 8, 5, 7, 3) & (4, 6, 3, 5, 7, 0, 2, 9, 1, 8) & -6 & -1 & -- & -- & G1723 \\ \cline{2-9}
~ & G1724 & (0, 6, 8, 5, 7, 9, 2, 4, 1, 3) & (5, 2, 4, 1, 3, 6, 8, 0, 7, 9) & -6 & 1 & -- & -- & G1724 \\ \hline
14n21881 & G819 & (0, 9, 8, 7, 6, 5, 4, 3, 2, 1) & (3, 2, 1, 0, 9, 8, 7, 6, 5, 4) & -21 & -4 & -- & -- & G819 \\ \cline{2-9}
~ & G818 & (0, 9, 6, 8, 7, 5, 4, 3, 2, 1) & (4, 3, 1, 2, 0, 9, 8, 7, 6, 5) & -21 & -2 & -- & -- & G818 \\ \cline{2-9}
~ & G820 & (0, 9, 8, 7, 6, 4, 3, 5, 2, 1) & (6, 5, 4, 3, 2, 1, 9, 0, 8, 7) & -21 & 2 & -- & -- & G820 \\ \cline{2-9}
~ & G821 & (0, 9, 8, 7, 6, 5, 4, 3, 2, 1) & (7, 6, 5, 4, 3, 2, 1, 0, 9, 8) & -21 & 4 & -- & -- & G821 \\ \hline
m14n21881 & G1725 & (0, 1, 2, 3, 4, 5, 6, 7, 8, 9) & (3, 4, 5, 6, 7, 8, 9, 0, 1, 2) & 11 & 0 & G1725 & G1725 & G1725 \\ \hline
14n22172 & G822 & (0, 3, 1, 9, 5, 7, 6, 4, 8, 2) & (6, 8, 4, 2, 0, 3, 1, 9, 5, 7) & -8 & -1 & -- & -- & G822 \\ \cline{2-9}
~ & G823 & (0, 4, 8, 6, 5, 7, 3, 1, 9, 2) & (5, 7, 3, 1, 9, 2, 0, 8, 4, 6) & -8 & 1 & -- & -- & G823 \\ \hline
m14n22172 & G1726 & (0, 8, 1, 5, 3, 4, 6, 2, 9, 7) & (4, 2, 6, 9, 7, 8, 0, 5, 3, 1) & -2 & -1 & -- & -- & G1726 \\ \cline{2-9}
~ & G1727 & (0, 8, 5, 1, 3, 4, 2, 6, 9, 7) & (6, 4, 2, 7, 9, 0, 8, 1, 5, 3) & -2 & 1 & -- & -- & G1727 \\ \hline
15n40180 & G834 & (0, 7, 1, 5, 4, 3, 6, 2, 9, 8) & (3, 2, 6, 9, 8, 7, 0, 5, 4, 1) & -6 & -1 & -- & -- & G834 \\ \cline{2-9}
~ & G835 & (0, 9, 6, 2, 5, 4, 3, 7, 1, 8) & (7, 4, 3, 8, 1, 0, 9, 2, 6, 5) & -6 & 1 & -- & -- & G835 \\ \hline
m15n40180 & G1737 & (0, 1, 2, 3, 9, 5, 8, 6, 7, 4) & (3, 5, 6, 7, 4, 0, 1, 9, 2, 8) & -4 & -1 & -- & -- & G1737 \\ \cline{2-9}
~ & G1738 & (0, 7, 8, 6, 9, 5, 1, 2, 3, 4) & (6, 2, 5, 3, 4, 0, 7, 8, 9, 1) & -4 & 1 & -- & -- & G1738 \\ \hline
15n40184 & G836 & (0, 1, 7, 5, 4, 6, 3, 2, 9, 8) & (3, 6, 2, 9, 8, 0, 7, 5, 4, 1) & -10 & -1 & -- & -- & G837 \\ \cline{2-9}
~ & G837 & (0, 2, 9, 6, 5, 7, 8, 4, 3, 1) & (4, 8, 3, 1, 0, 2, 6, 9, 7, 5) & -10 & -1 & -- & -- & G836 \\ \cline{2-9}
~ & G838 & (0, 9, 6, 5, 2, 4, 3, 1, 7, 8) & (7, 4, 3, 1, 8, 0, 9, 6, 2, 5) & -10 & 1 & -- & -- & G839 \\ \cline{2-9}
~ & G839 & (0, 8, 7, 3, 4, 6, 5, 2, 9, 1) & (6, 4, 2, 5, 9, 1, 0, 8, 3, 7) & -10 & 1 & -- & -- & G838 \\ \hline
m15n40184 & G1739 & (0, 1, 2, 9, 8, 3, 5, 6, 4, 7) & (3, 5, 6, 4, 0, 7, 9, 1, 8, 2) & 0 & -1 & -- & -- & G1740 \\ \cline{2-9}
~ & G1740 & (0, 8, 5, 9, 2, 3, 1, 4, 6, 7) & (3, 1, 0, 4, 6, 7, 5, 8, 9, 2) & 0 & -1 & -- & -- & G1739 \\ \cline{2-9}
~ & G1741 & (0, 3, 1, 2, 4, 9, 8, 5, 6, 7) & (5, 9, 6, 8, 0, 7, 3, 1, 2, 4) & 0 & 1 & -- & -- & G1742 \\ \cline{2-9}
~ & G1742 & (0, 1, 3, 6, 4, 5, 8, 2, 9, 7) & (5, 8, 9, 2, 0, 1, 3, 7, 6, 4) & 0 & 1 & -- & -- & G1741 \\ \hline
15n40211 & G840 & (0, 8, 7, 6, 5, 4, 3, 2, 1, 9) & (4, 2, 1, 9, 0, 8, 7, 6, 5, 3) & -21 & -2 & -- & -- & G840 \\ \cline{2-9}
~ & G841 & (0, 8, 7, 6, 5, 4, 3, 2, 1, 9) & (6, 4, 3, 2, 1, 9, 0, 8, 7, 5) & -21 & 2 & -- & -- & G841 \\ \hline
m15n40211 & G1743 & (0, 2, 1, 3, 4, 5, 6, 8, 7, 9) & (6, 8, 7, 9, 0, 1, 2, 3, 4, 5) & 11 & 0 & G1743 & G1743 & G1743 \\ \hline
15n40214 & G842 & (0, 2, 9, 1, 8, 6, 7, 5, 4, 3) & (5, 7, 4, 3, 2, 0, 1, 9, 8, 6) & -17 & -2 & -- & -- & G842 \\ \cline{2-9}
~ & G843 & (0, 9, 7, 8, 6, 5, 3, 4, 2, 1) & (5, 3, 2, 4, 0, 9, 7, 1, 8, 6) & -17 & 0 & G844 & G843 & G844 \\ \cline{2-9}
~ & G844 & (0, 2, 9, 8, 5, 7, 4, 3, 6, 1) & (5, 6, 4, 3, 1, 2, 0, 9, 8, 7) & -17 & 0 & G843 & G844 & G843 \\ \cline{2-9}
~ & G845 & (0, 9, 8, 6, 7, 5, 2, 4, 1, 3) & (7, 5, 4, 2, 3, 1, 0, 9, 6, 8) & -17 & 2 & -- & -- & G845 \\ \hline
m15n40214 & G1744 & (0, 8, 9, 1, 2, 3, 5, 4, 6, 7) & (5, 4, 6, 7, 8, 0, 2, 9, 1, 3) & 7 & 0 & G1745 & G1745 & G1744 \\ \cline{2-9}
~ & G1745 & (0, 2, 4, 1, 3, 5, 7, 6, 8, 9) & (4, 5, 7, 6, 8, 9, 2, 0, 1, 3) & 7 & 0 & G1744 & G1744 & G1745 \\ \hline
15n41127 & G846 & (0, 1, 5, 8, 7, 6, 9, 4, 3, 2) & (4, 9, 0, 3, 2, 1, 5, 8, 7, 6) & -6 & -1 & -- & -- & G846 \\ \cline{2-9}
~ & G847 & (0, 9, 8, 3, 6, 5, 4, 7, 1, 2) & (6, 5, 4, 7, 1, 0, 9, 2, 3, 8) & -6 & 1 & -- & -- & G847 \\ \hline
m15n41127 & G1746 & (0, 1, 2, 9, 4, 5, 6, 8, 7, 3) & (5, 6, 7, 3, 0, 1, 2, 4, 9, 8) & -4 & -1 & -- & -- & G1746 \\ \cline{2-9}
~ & G1747 & (0, 6, 5, 7, 8, 9, 4, 1, 2, 3) & (5, 4, 9, 1, 2, 3, 0, 6, 7, 8) & -4 & 1 & -- & -- & G1747 \\ \hline
15n41131 & G848 & (0, 9, 1, 8, 5, 4, 7, 6, 3, 2) & (4, 3, 6, 2, 0, 9, 1, 8, 7, 5) & -13 & -2 & -- & -- & G849 \\ \cline{2-9}
~ & G849 & (0, 9, 1, 8, 7, 4, 3, 6, 5, 2) & (4, 3, 5, 2, 0, 9, 8, 1, 7, 6) & -13 & -2 & -- & -- & G848 \\ \cline{2-9}
~ & G850 & (0, 6, 5, 9, 8, 7, 4, 1, 3, 2) & (5, 4, 1, 3, 2, 0, 9, 6, 8, 7) & -13 & 0 & G851 & G851 & G850 \\ \cline{2-9}
~ & G851 & (0, 2, 1, 9, 8, 5, 7, 6, 4, 3) & (4, 8, 7, 6, 3, 0, 2, 1, 9, 5) & -13 & 0 & G850 & G850 & G851 \\ \cline{2-9}
~ & G852 & (0, 7, 9, 8, 6, 5, 4, 1, 3, 2) & (4, 1, 5, 3, 2, 0, 7, 6, 9, 8) & -13 & 0 & G854 & G853 & G855 \\ \cline{2-9}
~ & G853 & (0, 9, 5, 2, 6, 4, 3, 1, 8, 7) & (4, 3, 1, 8, 0, 9, 7, 6, 5, 2) & -13 & 0 & G855 & G852 & G854 \\ \cline{2-9}
~ & G854 & (0, 3, 2, 9, 5, 8, 7, 6, 4, 1) & (5, 7, 6, 4, 1, 3, 2, 9, 0, 8) & -13 & 0 & G852 & G855 & G853 \\ \cline{2-9}
~ & G855 & (0, 7, 9, 8, 6, 5, 4, 1, 3, 2) & (5, 1, 4, 3, 0, 2, 7, 6, 9, 8) & -13 & 0 & G853 & G854 & G852 \\ \cline{2-9}
~ & G856 & (0, 9, 6, 5, 8, 7, 4, 1, 3, 2) & (7, 5, 4, 1, 3, 2, 0, 6, 9, 8) & -13 & 2 & -- & -- & G857 \\ \cline{2-9}
~ & G857 & (0, 7, 6, 9, 8, 5, 4, 1, 3, 2) & (6, 5, 1, 4, 3, 2, 0, 7, 9, 8) & -13 & 2 & -- & -- & G856 \\ \hline
m15n41131 & G1748 & (0, 8, 9, 1, 2, 5, 3, 4, 6, 7) & (6, 2, 3, 4, 7, 0, 8, 9, 1, 5) & 3 & 0 & G1749 & G1748 & G1749 \\ \cline{2-9}
~ & G1749 & (0, 1, 9, 2, 3, 5, 6, 4, 7, 8) & (5, 6, 4, 7, 0, 1, 2, 8, 9, 3) & 3 & 0 & G1748 & G1749 & G1748 \\ \hline
15n41189 & G858 & (0, 6, 7, 9, 8, 5, 4, 2, 3, 1) & (4, 2, 3, 6, 1, 0, 9, 7, 8, 5) & -14 & -1 & -- & -- & G858 \\ \cline{2-9}
~ & G859 & (0, 8, 9, 7, 6, 3, 2, 4, 5, 1) & (6, 3, 4, 2, 1, 0, 5, 8, 9, 7) & -14 & 1 & -- & -- & G859 \\ \hline
m15n41189 & G1750 & (0, 2, 3, 4, 9, 6, 5, 7, 8, 1) & (5, 7, 8, 1, 2, 0, 9, 3, 4, 6) & 4 & -1 & -- & -- & G1750 \\ \cline{2-9}
~ & G1751 & (0, 3, 4, 6, 5, 2, 7, 8, 9, 1) & (5, 7, 8, 2, 1, 9, 0, 3, 4, 6) & 4 & 1 & -- & -- & G1751 \\ \hline
15n45482 & G860 & (0, 3, 1, 9, 6, 8, 5, 7, 4, 2) & (5, 8, 7, 4, 0, 2, 9, 3, 1, 6) & -9 & 0 & G861 & G860 & G861 \\ \cline{2-9}
~ & G861 & (0, 3, 1, 9, 6, 8, 5, 7, 4, 2) & (5, 8, 7, 2, 0, 4, 1, 3, 9, 6) & -9 & 0 & G860 & G861 & G860 \\ \hline
m15n45482 & G1752 & (0, 1, 6, 8, 4, 7, 5, 9, 2, 3) & (5, 7, 9, 2, 0, 3, 1, 4, 6, 8) & -1 & 0 & G1753 & G1753 & G1752 \\ \cline{2-9}
~ & G1753 & (0, 3, 1, 4, 2, 5, 7, 9, 6, 8) & (7, 9, 5, 8, 6, 0, 3, 4, 1, 2) & -1 & 0 & G1752 & G1752 & G1753 \\ \hline
15n47800 & G862 & (0, 8, 4, 7, 6, 5, 2, 9, 1, 3) & (5, 2, 9, 1, 0, 8, 7, 3, 4, 6) & -10 & -1 & -- & -- & G863 \\ \cline{2-9}
~ & G863 & (0, 9, 8, 6, 2, 5, 3, 1, 4, 7) & (5, 4, 1, 0, 7, 9, 8, 6, 2, 3) & -10 & -1 & -- & -- & G862 \\ \cline{2-9}
~ & G864 & (0, 3, 6, 4, 2, 5, 1, 9, 8, 7) & (4, 5, 1, 9, 8, 0, 7, 6, 3, 2) & -10 & 1 & -- & -- & G865 \\ \cline{2-9}
~ & G865 & (0, 2, 4, 1, 8, 7, 6, 9, 5, 3) & (7, 9, 0, 6, 5, 3, 2, 4, 1, 8) & -10 & 1 & -- & -- & G864 \\ \hline
m15n47800 & G1754 & (0, 1, 3, 7, 4, 6, 8, 5, 2, 9) & (5, 8, 9, 2, 0, 1, 3, 7, 6, 4) & 0 & -1 & -- & -- & G1755 \\ \cline{2-9}
~ & G1755 & (0, 1, 2, 9, 3, 5, 8, 6, 4, 7) & (3, 5, 6, 4, 7, 0, 1, 9, 8, 2) & 0 & -1 & -- & -- & G1754 \\ \cline{2-9}
~ & G1756 & (0, 7, 4, 1, 3, 5, 2, 6, 8, 9) & (5, 3, 2, 6, 8, 9, 7, 0, 1, 4) & 0 & 1 & -- & -- & G1757 \\ \cline{2-9}
~ & G1757 & (0, 3, 1, 9, 2, 4, 8, 5, 6, 7) & (5, 9, 8, 6, 7, 0, 3, 1, 2, 4) & 0 & 1 & -- & -- & G1756 \\ \hline
15n49058 & G866 & (0, 9, 1, 8, 6, 7, 5, 3, 4, 2) & (5, 3, 7, 4, 0, 2, 9, 8, 1, 6) & -13 & 0 & G867 & G867 & G866 \\ \cline{2-9}
~ & G867 & (0, 9, 7, 5, 6, 4, 2, 3, 1, 8) & (6, 4, 3, 8, 1, 0, 7, 9, 5, 2) & -13 & 0 & G866 & G866 & G867 \\ \hline
m15n49058 & G1758 & (0, 3, 5, 4, 6, 8, 7, 9, 1, 2) & (4, 7, 1, 9, 2, 3, 0, 5, 6, 8) & 3 & 0 & G1759 & G1758 & G1759 \\ \cline{2-9}
~ & G1759 & (0, 2, 4, 3, 5, 7, 6, 8, 1, 9) & (5, 6, 1, 8, 9, 2, 0, 4, 7, 3) & 3 & 0 & G1758 & G1759 & G1758 \\ \hline
15n51709 & G868 & (0, 7, 9, 6, 8, 2, 1, 4, 3, 5) & (4, 1, 3, 0, 5, 7, 6, 9, 8, 2) & -2 & -1 & -- & -- & G868 \\ \cline{2-9}
~ & G869 & (0, 2, 1, 4, 3, 7, 9, 6, 8, 5) & (3, 7, 6, 9, 8, 0, 5, 2, 4, 1) & -2 & 1 & -- & -- & G869 \\ \hline
m15n51709 & G1760 & (0, 1, 8, 9, 7, 2, 5, 3, 6, 4) & (5, 6, 3, 4, 0, 8, 1, 9, 2, 7) & -8 & -1 & -- & -- & G1760 \\ \cline{2-9}
~ & G1761 & (0, 8, 1, 9, 2, 7, 5, 6, 3, 4) & (7, 2, 5, 3, 6, 4, 0, 1, 8, 9) & -8 & 1 & -- & -- & G1761 \\ \hline
15n52931 & G870 & (0, 8, 7, 9, 6, 4, 2, 5, 1, 3) & (5, 4, 2, 3, 1, 0, 8, 9, 7, 6) & -17 & 0 & G870 & G870 & G870 \\ \hline
m15n52931 & G1762 & (0, 2, 4, 5, 7, 9, 6, 8, 1, 3) & (6, 8, 9, 0, 1, 3, 2, 4, 5, 7) & 7 & 0 & G1762 & G1762 & G1762 \\ \hline
15n52940 & G871 & (0, 9, 7, 6, 4, 5, 3, 2, 1, 8) & (5, 3, 1, 0, 8, 9, 7, 6, 4, 2) & -17 & -2 & -- & -- & G871 \\ \cline{2-9}
~ & G872 & (0, 7, 6, 9, 5, 8, 4, 2, 3, 1) & (5, 4, 2, 3, 1, 0, 9, 7, 8, 6) & -17 & 0 & G873 & G872 & G873 \\ \cline{2-9}
~ & G873 & (0, 9, 7, 8, 6, 4, 2, 1, 5, 3) & (5, 4, 2, 3, 1, 0, 9, 7, 8, 6) & -17 & 0 & G872 & G873 & G872 \\ \cline{2-9}
~ & G874 & (0, 7, 6, 5, 3, 4, 2, 1, 9, 8) & (6, 4, 2, 1, 9, 0, 8, 7, 5, 3) & -17 & 2 & -- & -- & G874 \\ \hline
m15n52940 & G1763 & (0, 1, 2, 4, 3, 5, 6, 7, 9, 8) & (5, 9, 6, 0, 7, 8, 1, 2, 4, 3) & 7 & 0 & G1764 & G1764 & G1763 \\ \cline{2-9}
~ & G1764 & (0, 3, 4, 6, 5, 7, 1, 8, 2, 9) & (7, 8, 9, 1, 0, 2, 3, 4, 6, 5) & 7 & 0 & G1763 & G1763 & G1764 \\ \hline
15n52944 & G875 & (0, 9, 7, 5, 2, 4, 3, 1, 6, 8) & (4, 3, 1, 0, 6, 8, 7, 5, 9, 2) & -10 & -1 & -- & -- & G875 \\ \cline{2-9}
~ & G876 & (0, 2, 7, 5, 4, 6, 3, 1, 9, 8) & (6, 9, 3, 1, 0, 2, 8, 7, 5, 4) & -10 & 1 & -- & -- & G876 \\ \hline
m15n52944 & G1765 & (0, 2, 7, 3, 6, 4, 5, 8, 1, 9) & (5, 8, 1, 9, 0, 7, 2, 3, 6, 4) & 0 & -1 & -- & -- & G1765 \\ \cline{2-9}
~ & G1766 & (0, 8, 1, 4, 5, 3, 6, 2, 7, 9) & (5, 3, 6, 7, 2, 9, 0, 8, 1, 4) & 0 & 1 & -- & -- & G1766 \\ \hline
15n53218 & G2112 & (0, 8, 7, 5, 6, 3, 4, 2, 9, 1) & (6, 4, 2, 9, 1, 8, 0, 5, 3, 7) & -13 & 0 & G2113 & G2518 & G2519 \\ \cline{2-9}
~ & G2113 & (0, 8, 9, 6, 7, 5, 4, 2, 1, 3) & (7, 2, 4, 1, 3, 0, 8, 6, 5, 9) & -13 & 0 & G2112 & G2519 & G2518 \\ \cline{2-9}
~ & G2518 & (0, 2, 9, 8, 6, 7, 4, 5, 3, 1) & (4, 7, 5, 1, 0, 3, 9, 2, 8, 6) & -13 & 0 & G2519 & G2112 & G2113 \\ \cline{2-9}
~ & G2519 & (0, 8, 7, 4, 6, 5, 3, 1, 2, 9) & (6, 5, 1, 9, 2, 0, 8, 4, 7, 3) & -13 & 0 & G2518 & G2113 & G2112 \\ \hline
m15n53218 & G2283 & (0, 2, 4, 3, 6, 5, 7, 8, 1, 9) & (5, 7, 1, 8, 2, 9, 0, 4, 6, 3) & 3 & 0 & G2284 & G2689 & G2690 \\ \cline{2-9}
~ & G2284 & (0, 2, 4, 5, 3, 6, 7, 9, 8, 1) & (3, 7, 9, 1, 8, 0, 4, 5, 2, 6) & 3 & 0 & G2283 & G2690 & G2689 \\ \cline{2-9}
~ & G2689 & (0, 3, 2, 4, 7, 5, 6, 8, 9, 1) & (5, 8, 6, 1, 3, 9, 0, 2, 4, 7) & 3 & 0 & G2690 & G2283 & G2284 \\ \cline{2-9}
~ & G2690 & (0, 3, 2, 4, 5, 7, 8, 6, 9, 1) & (5, 8, 6, 9, 1, 3, 4, 0, 2, 7) & 3 & 0 & G2689 & G2284 & G2283 \\ \hline
15n56026 & G877 & (0, 2, 4, 9, 8, 6, 5, 7, 1, 3) & (5, 7, 1, 3, 2, 0, 9, 4, 6, 8) & -6 & -1 & -- & -- & G877 \\ \cline{2-9}
~ & G878 & (0, 2, 6, 8, 7, 5, 4, 9, 1, 3) & (5, 7, 9, 4, 3, 1, 0, 2, 6, 8) & -6 & 1 & -- & -- & G878 \\ \hline
m15n56026 & G1767 & (0, 8, 6, 1, 2, 4, 5, 3, 9, 7) & (5, 3, 9, 7, 8, 0, 1, 6, 4, 2) & -4 & -1 & -- & -- & G1767 \\ \cline{2-9}
~ & G1768 & (0, 8, 4, 2, 3, 5, 6, 1, 9, 7) & (5, 3, 1, 6, 7, 9, 0, 8, 4, 2) & -4 & 1 & -- & -- & G1768 \\ \hline
15n56079 & G879 & (0, 7, 8, 6, 2, 5, 4, 3, 1, 9) & (4, 1, 3, 9, 7, 0, 8, 6, 5, 2) & -13 & -2 & -- & -- & G879 \\ \cline{2-9}
~ & G880 & (0, 8, 6, 5, 4, 7, 3, 1, 2, 9) & (7, 4, 3, 1, 9, 2, 0, 6, 8, 5) & -13 & 2 & -- & -- & G880 \\ \hline
m15n56079 & G1769 & (0, 8, 1, 9, 3, 5, 2, 4, 6, 7) & (3, 2, 5, 4, 6, 0, 7, 8, 9, 1) & 3 & 0 & G1770 & G1769 & G1770 \\ \cline{2-9}
~ & G1770 & (0, 2, 4, 5, 6, 3, 7, 9, 8, 1) & (3, 6, 7, 9, 1, 8, 0, 4, 2, 5) & 3 & 0 & G1769 & G1770 & G1769 \\ \hline
15n59005 & G881 & (0, 8, 1, 9, 6, 3, 5, 4, 7, 2) & (5, 4, 7, 2, 0, 8, 1, 9, 3, 6) & -6 & -1 & -- & -- & G881 \\ \cline{2-9}
~ & G882 & (0, 5, 8, 7, 9, 6, 3, 1, 4, 2) & (6, 9, 3, 1, 4, 2, 0, 5, 8, 7) & -6 & 1 & -- & -- & G882 \\ \hline
m15n59005 & G1771 & (0, 5, 7, 9, 6, 8, 1, 4, 2, 3) & (4, 1, 2, 3, 0, 5, 7, 9, 6, 8) & -4 & -1 & -- & -- & G1771 \\ \cline{2-9}
~ & G1772 & (0, 1, 9, 2, 5, 7, 4, 6, 8, 3) & (5, 7, 4, 6, 8, 3, 0, 1, 2, 9) & -4 & 1 & -- & -- & G1772 \\ \hline
15n124802 & G826 & (0, 7, 8, 5, 6, 3, 4, 1, 2, 9) & (3, 1, 2, 9, 0, 7, 8, 5, 6, 4) & -15 & -2 & -- & -- & G826 \\ \cline{2-9}
~ & G827 & (0, 7, 8, 5, 6, 3, 4, 1, 2, 9) & (5, 3, 4, 1, 2, 9, 0, 7, 8, 6) & -15 & 2 & -- & -- & G827 \\ \hline
m15n124802 & G1730 & (0, 3, 2, 5, 4, 7, 6, 9, 8, 1) & (6, 9, 8, 1, 0, 3, 2, 4, 5, 7) & 5 & 0 & G1730 & G1730 & G1730 \\ \hline
15n124988 & G828 & (0, 1, 9, 8, 6, 7, 5, 4, 2, 3) & (5, 7, 4, 2, 0, 3, 9, 1, 6, 8) & -15 & 0 & G829 & G828 & G829 \\ \cline{2-9}
~ & G829 & (0, 6, 9, 7, 5, 2, 4, 1, 3, 8) & (4, 2, 3, 1, 0, 8, 9, 6, 7, 5) & -15 & 0 & G828 & G829 & G828 \\ \hline
m15n124988 & G1731 & (0, 9, 1, 2, 4, 3, 5, 6, 8, 7) & (5, 3, 6, 8, 0, 7, 1, 9, 4, 2) & 5 & 0 & G1732 & G1732 & G1731 \\ \cline{2-9}
~ & G1732 & (0, 9, 1, 2, 4, 3, 5, 6, 8, 7) & (5, 3, 6, 8, 0, 7, 9, 2, 4, 1) & 5 & 0 & G1731 & G1731 & G1732 \\ \hline
15n127271 & G830 & (0, 9, 6, 7, 8, 5, 3, 4, 1, 2) & (5, 3, 1, 2, 4, 9, 6, 0, 7, 8) & -11 & 0 & G831 & G830 & G831 \\ \cline{2-9}
~ & G831 & (0, 7, 6, 4, 5, 2, 3, 1, 8, 9) & (5, 1, 3, 8, 9, 7, 0, 6, 2, 4) & -11 & 0 & G830 & G831 & G830 \\ \hline
m15n127271 & G1733 & (0, 9, 2, 4, 3, 6, 5, 8, 7, 1) & (5, 3, 7, 1, 8, 0, 9, 2, 4, 6) & 1 & 0 & G1734 & G1734 & G1733 \\ \cline{2-9}
~ & G1734 & (0, 2, 5, 4, 3, 7, 6, 9, 8, 1) & (3, 7, 1, 9, 8, 0, 2, 5, 4, 6) & 1 & 0 & G1733 & G1733 & G1734 \\ \hline
15n130933 & G832 & (0, 8, 3, 1, 4, 2, 5, 6, 9, 7) & (5, 2, 9, 6, 0, 7, 8, 3, 4, 1) & -1 & 0 & G832 & G833 & G833 \\ \cline{2-9}
~ & G833 & (0, 2, 4, 5, 7, 9, 6, 8, 1, 3) & (5, 6, 8, 1, 3, 4, 0, 2, 7, 9) & -1 & 0 & G833 & G832 & G832 \\ \hline
m15n130933 & G1735 & (0, 3, 1, 9, 8, 6, 4, 7, 5, 2) & (4, 8, 7, 5, 2, 0, 9, 3, 1, 6) & -9 & 0 & G1735 & G1736 & G1736 \\ \cline{2-9}
~ & G1736 & (0, 9, 6, 8, 5, 7, 2, 4, 1, 3) & (7, 2, 1, 4, 0, 3, 6, 9, 5, 8) & -9 & 0 & G1736 & G1735 & G1735 \\ \hline
16n207543 & G883 & (0, 5, 6, 7, 4, 8, 9, 1, 2, 3) & (4, 1, 2, 3, 9, 0, 5, 6, 7, 8) & -1 & 0 & G884 & G883 & G884 \\ \cline{2-9}
~ & G884 & (0, 1, 2, 7, 4, 5, 6, 8, 9, 3) & (4, 5, 6, 3, 9, 0, 1, 2, 7, 8) & -1 & 0 & G883 & G884 & G883 \\ \hline
m16n207543 & G1773 & (0, 4, 7, 6, 5, 9, 8, 3, 2, 1) & (5, 8, 3, 2, 1, 4, 0, 9, 7, 6) & -9 & 0 & G1774 & G1774 & G1773 \\ \cline{2-9}
~ & G1774 & (0, 9, 4, 3, 7, 6, 5, 8, 2, 1) & (5, 3, 2, 8, 1, 0, 9, 4, 7, 6) & -9 & 0 & G1773 & G1773 & G1774 \\ \hline
16n226759 & G2114 & (0, 1, 7, 9, 8, 6, 3, 5, 4, 2) & (3, 6, 2, 5, 4, 0, 7, 1, 9, 8) & -11 & 0 & G2520 & G2521 & G2115 \\ \cline{2-9}
~ & G2115 & (0, 2, 1, 8, 9, 7, 4, 6, 5, 3) & (4, 7, 6, 3, 5, 0, 8, 2, 1, 9) & -11 & 0 & G2521 & G2520 & G2114 \\ \cline{2-9}
~ & G2520 & (0, 2, 8, 9, 7, 5, 4, 6, 3, 1) & (4, 7, 3, 6, 1, 0, 8, 2, 9, 5) & -11 & 0 & G2114 & G2115 & G2521 \\ \cline{2-9}
~ & G2521 & (0, 8, 9, 6, 5, 7, 4, 2, 1, 3) & (7, 2, 4, 1, 0, 3, 8, 6, 5, 9) & -11 & 0 & G2115 & G2114 & G2520 \\ \hline
m16n226759 & G2285 & (0, 3, 1, 2, 4, 7, 5, 6, 9, 8) & (7, 9, 5, 6, 8, 3, 0, 1, 4, 2) & 1 & 0 & G2286 & G2692 & G2691 \\ \cline{2-9}
~ & G2286 & (0, 8, 1, 3, 2, 5, 6, 4, 7, 9) & (6, 2, 4, 9, 7, 0, 1, 8, 3, 5) & 1 & 0 & G2285 & G2691 & G2692 \\ \cline{2-9}
~ & G2691 & (0, 2, 3, 1, 5, 4, 6, 8, 9, 7) & (4, 8, 9, 6, 0, 7, 2, 3, 5, 1) & 1 & 0 & G2692 & G2286 & G2285 \\ \cline{2-9}
~ & G2692 & (0, 8, 9, 1, 3, 2, 6, 4, 5, 7) & (6, 2, 4, 5, 0, 7, 1, 8, 9, 3) & 1 & 0 & G2691 & G2285 & G2286 \\ \hline
16n245346 & G885 & (0, 9, 2, 4, 3, 6, 5, 8, 7, 1) & (5, 3, 8, 1, 7, 0, 9, 4, 2, 6) & -1 & 0 & G886 & G886 & G885 \\ \cline{2-9}
~ & G886 & (0, 2, 5, 4, 3, 7, 6, 9, 8, 1) & (3, 6, 1, 9, 8, 2, 0, 5, 4, 7) & -1 & 0 & G885 & G885 & G886 \\ \hline
m16n245346 & G1775 & (0, 8, 5, 6, 7, 3, 4, 1, 2, 9) & (7, 4, 9, 1, 2, 8, 0, 5, 6, 3) & -9 & 0 & G1776 & G1775 & G1776 \\ \cline{2-9}
~ & G1776 & (0, 6, 7, 8, 5, 3, 4, 1, 2, 9) & (5, 1, 2, 4, 9, 6, 0, 7, 8, 3) & -9 & 0 & G1775 & G1776 & G1775 \\ \hline
16n245347 & G2116 & (0, 3, 2, 7, 5, 9, 6, 8, 1, 4) & (5, 8, 6, 4, 1, 3, 0, 2, 7, 9) & -7 & 0 & G2117 & G2522 & G2523 \\ \cline{2-9}
~ & G2117 & (0, 8, 6, 3, 5, 1, 4, 2, 9, 7) & (5, 4, 2, 7, 9, 6, 0, 8, 3, 1) & -7 & 0 & G2116 & G2523 & G2522 \\ \cline{2-9}
~ & G2522 & (0, 6, 9, 7, 5, 2, 4, 1, 3, 8) & (5, 1, 4, 3, 8, 6, 0, 7, 9, 2) & -7 & 0 & G2523 & G2116 & G2117 \\ \cline{2-9}
~ & G2523 & (0, 4, 2, 7, 5, 9, 8, 6, 1, 3) & (5, 8, 6, 3, 1, 4, 2, 0, 7, 9) & -7 & 0 & G2522 & G2117 & G2116 \\ \hline
m16n245347 & G2287 & (0, 7, 9, 2, 4, 1, 3, 5, 8, 6) & (5, 1, 3, 8, 0, 6, 7, 9, 4, 2) & -3 & 0 & G2288 & G2693 & G2694 \\ \cline{2-9}
~ & G2288 & (0, 4, 2, 5, 7, 9, 6, 8, 1, 3) & (5, 8, 6, 1, 3, 4, 0, 2, 7, 9) & -3 & 0 & G2287 & G2694 & G2693 \\ \cline{2-9}
~ & G2693 & (0, 8, 2, 9, 1, 3, 6, 4, 7, 5) & (6, 3, 7, 4, 5, 0, 2, 8, 1, 9) & -3 & 0 & G2694 & G2287 & G2288 \\ \cline{2-9}
~ & G2694 & (0, 5, 3, 6, 4, 7, 9, 1, 8, 2) & (4, 1, 9, 2, 8, 0, 5, 6, 3, 7) & -3 & 0 & G2693 & G2288 & G2287 \\ \hline
16n246031 & G2118 & (0, 8, 9, 2, 1, 3, 7, 4, 6, 5) & (7, 3, 4, 6, 5, 0, 2, 8, 1, 9) & -3 & 0 & G2119 & G2525 & G2524 \\ \cline{2-9}
~ & G2119 & (0, 4, 6, 5, 8, 9, 7, 2, 1, 3) & (5, 7, 2, 1, 3, 4, 0, 8, 6, 9) & -3 & 0 & G2118 & G2524 & G2525 \\ \cline{2-9}
~ & G2524 & (0, 5, 6, 4, 8, 7, 9, 1, 3, 2) & (4, 1, 3, 9, 2, 0, 5, 6, 8, 7) & -3 & 0 & G2525 & G2119 & G2118 \\ \cline{2-9}
~ & G2525 & (0, 9, 3, 1, 2, 7, 5, 4, 6, 8) & (7, 5, 8, 4, 6, 3, 0, 9, 1, 2) & -3 & 0 & G2524 & G2118 & G2119 \\ \hline
m16n246031 & G2289 & (0, 8, 6, 4, 5, 7, 2, 1, 3, 9) & (7, 2, 1, 9, 0, 3, 6, 4, 8, 5) & -7 & 0 & G2290 & G2695 & G2696 \\ \cline{2-9}
~ & G2290 & (0, 6, 8, 7, 2, 4, 5, 3, 1, 9) & (4, 1, 5, 3, 6, 9, 0, 8, 7, 2) & -7 & 0 & G2289 & G2696 & G2695 \\ \cline{2-9}
~ & G2695 & (0, 1, 9, 5, 8, 6, 7, 2, 4, 3) & (6, 7, 2, 0, 4, 1, 3, 5, 9, 8) & -7 & 0 & G2696 & G2289 & G2290 \\ \cline{2-9}
~ & G2696 & (0, 2, 7, 8, 6, 9, 5, 3, 4, 1) & (5, 9, 1, 3, 0, 4, 2, 7, 8, 6) & -7 & 0 & G2695 & G2290 & G2289 \\ \hline
16n246032 & G887 & (0, 9, 8, 2, 1, 4, 3, 7, 6, 5) & (7, 4, 3, 6, 5, 0, 9, 2, 1, 8) & -5 & 0 & G887 & G887 & G887 \\ \hline
m16n246032 & G1777 & (0, 3, 4, 7, 8, 5, 6, 1, 2, 9) & (5, 6, 1, 2, 3, 9, 0, 7, 8, 4) & -5 & 0 & G1777 & G1777 & G1777 \\ \hline
16n765768 & G888 & (0, 1, 8, 9, 6, 7, 5, 4, 2, 3) & (5, 7, 2, 4, 0, 3, 1, 8, 6, 9) & -13 & 0 & G888 & G888 & G888 \\ \hline
m16n765768 & G1778 & (0, 9, 2, 1, 4, 3, 5, 6, 8, 7) & (5, 3, 8, 6, 0, 7, 9, 2, 4, 1) & 3 & 0 & G1778 & G1778 & G1778 \\ \hline
17? & G889 & (0, 9, 8, 7, 6, 5, 4, 3, 2, 1) & (3, 4, 2, 1, 0, 9, 8, 7, 6, 5) & -23 & -2 & -- & -- & G889 \\ \cline{2-9}
 ~ & G890 & (0, 9, 8, 7, 6, 5, 4, 3, 2, 1) & (6, 5, 4, 3, 2, 1, 0, 9, 7, 8) & -23 & 2 & -- & -- & G890 \\ \hline
m17? & G1779 & (0, 1, 2, 3, 4, 5, 6, 7, 8, 9) & (6, 7, 8, 9, 1, 0, 2, 3, 4, 5) & 13 & 0 & G1779 & G1779 & G1779 \\ \hline
\caption{The nondestabilizable Legendrian knots of arc index $10$ which can be represented on a grid of size $10$. Symmetry data is included when known. }
   	 \label{tab:layer1}
\end{longtable}

\setlength{\tabcolsep}{4pt}

%%% TABLE 2

\begin{longtable}{|c|c|r|r|p{11.4cm}|}
\hline
\textbf{Knot} & \textbf{ID}  &  {$\boldsymbol{\tb}$} & \ {$\boldsymbol{r}$} & \textbf{Parents} \\ \hline
\endhead
            8a1 & S1131 & -8 & -1 & G1011 \\ \cline{2-5}
~ & S1132 & -8 & 1 & G1011 \\ \hline
m8a1 & S2261 & -4 & -1 & G1850, G1849, G1848 \\ \cline{2-5}
~ & S2262 & -4 & 1 & G1849, G1848, G1850 \\ \hline
8a2 & S1232 & -12 & -5 & G1015, G1014 \\ \cline{2-5}
~ & S1231 & -12 & -3 & G1015, G1012, G1014, G1013 \\ \cline{2-5}
~ & S1230 & -12 & -1 & G1017, G1012, G1018, G1013, G1016 \\ \cline{2-5}
~ & S1233 & -12 & 1 & G1018, G1020, G1019, G1017, G1016 \\ \cline{2-5}
~ & S1234 & -12 & 3 & G1021, G1022, G1020, G1019 \\ \cline{2-5}
~ & S1235 & -12 & 5 & G1022, G1021 \\ \hline
m8a2 & S2323 & 0 & -1 & G1851 \\ \cline{2-5}
~ & S2324 & 0 & 1 & G1851 \\ \hline
8a3 & S1236 & -6 & -1 & G1023, G1024 \\ \cline{2-5}
~ & S1237 & -6 & 1 & G1023, G1024 \\ \hline
8a4 & S1238 & -4 & -1 & G1025 \\ \cline{2-5}
~ & S1239 & -4 & 1 & G1025 \\ \hline
m8a4 & S2326 & -8 & -3 & G1852, G1855, G1853 \\ \cline{2-5}
~ & S2327 & -8 & -3 & G1854, G1856 \\ \cline{2-5}
~ & S2325 & -8 & -1 & G1855, G1854, G1856, G1857, G1852, G1860, G1859, G1858, G1853 \\ \cline{2-5}
~ & S2328 & -8 & 1 & G1861, G1857, G1862, G1864, G1859, G1865, G1863, G1858, G1860 \\ \cline{2-5}
~ & S2329 & -8 & 3 & G1862, G1865 \\ \cline{2-5}
~ & S2330 & -8 & 3 & G1863, G1861, G1864 \\ \hline
8a5 & S1242 & -12 & -5 & G1030 \\ \cline{2-5}
~ & S1241 & -12 & -3 & G1028, G1030, G1029, G1027 \\ \cline{2-5}
~ & S1240 & -12 & -1 & G1031, G1033, G1029, G1028, G1032, G1027, G1034 \\ \cline{2-5}
~ & S1243 & -12 & 1 & G1037, G1036, G1031, G1033, G1032, G1034, G1035 \\ \cline{2-5}
~ & S1244 & -12 & 3 & G1037, G1035, G1036, G1038 \\ \cline{2-5}
~ & S1245 & -12 & 5 & G1038 \\ \hline
m8a5 & S2331 & 0 & -1 & G1866 \\ \cline{2-5}
~ & S2332 & 0 & 1 & G1866 \\ \hline
8a6 & S1247 & -10 & -3 & G1039, G1041 \\ \cline{2-5}
~ & S1248 & -10 & -3 & G1040 \\ \cline{2-5}
~ & S1246 & -10 & -1 & G1042, G1040, G1041, G1043, G1039 \\ \cline{2-5}
~ & S1249 & -10 & 1 & G1043, G1044, G1046, G1042, G1045 \\ \cline{2-5}
~ & S1250 & -10 & 3 & G1045 \\ \cline{2-5}
~ & S1251 & -10 & 3 & G1046, G1044 \\ \hline
m8a6 & S2333 & -2 & -1 & G1868 \\ \cline{2-5}
~ & S2334 & -2 & -1 & G1867 \\ \cline{2-5}
~ & S2335 & -2 & 1 & G1868 \\ \cline{2-5}
~ & S2336 & -2 & 1 & G1867 \\ \hline
8a7 & S1253 & -3 & -2 & G1048, G1047 \\ \cline{2-5}
~ & S1254 & -3 & 0 & G1048, G1047, G1049, G1050 \\ \cline{2-5}
~ & S1255 & -3 & 2 & G1049, G1050 \\ \hline
m8a7 & S2340 & -9 & -4 & G1873, G1872 \\ \cline{2-5}
~ & S2337 & -9 & -2 & G1873, G1871, G1869, G1872 \\ \cline{2-5}
~ & S2338 & -9 & -2 & G1870 \\ \cline{2-5}
~ & S2341 & -9 & 0 & G1874, G1870 \\ \cline{2-5}
~ & S2342 & -9 & 0 & G1871, G1869, G1876, G1875 \\ \cline{2-5}
~ & S2346 & -9 & 2 & G1876, G1875, G1877, G1878 \\ \cline{2-5}
~ & S2347 & -9 & 2 & G1874 \\ \cline{2-5}
~ & S2349 & -9 & 4 & G1878, G1877 \\ \hline
8a8 & S1257 & -5 & -2 & G1052 \\ \cline{2-5}
~ & S1258 & -5 & -2 & G1051 \\ \cline{2-5}
~ & S1259 & -5 & -2 & G1054 \\ \cline{2-5}
~ & S1260 & -5 & -2 & G1053 \\ \cline{2-5}
~ & S1261 & -5 & -2 & G1055 \\ \cline{2-5}
~ & S1264 & -5 & 0 & G1052, G1060 \\ \cline{2-5}
~ & S1265 & -5 & 0 & G1058, G1056, G1054, G1055 \\ \cline{2-5}
~ & S1267 & -5 & 0 & G1057, G1051, G1059, G1053 \\ \cline{2-5}
~ & S1268 & -5 & 2 & G1056 \\ \cline{2-5}
~ & S1269 & -5 & 2 & G1057 \\ \cline{2-5}
~ & S1270 & -5 & 2 & G1059 \\ \cline{2-5}
~ & S1271 & -5 & 2 & G1058 \\ \cline{2-5}
~ & S1272 & -5 & 2 & G1060 \\ \hline
m8a8 & S2350 & -7 & -2 & G1881 \\ \cline{2-5}
~ & S2351 & -7 & -2 & G1880 \\ \cline{2-5}
~ & S2352 & -7 & -2 & G1879 \\ \cline{2-5}
~ & S2354 & -7 & 0 & G1881, G1880, G1883, G1882, G1884, G1879 \\ \cline{2-5}
~ & S2356 & -7 & 2 & G1882 \\ \cline{2-5}
~ & S2357 & -7 & 2 & G1883 \\ \cline{2-5}
~ & S2358 & -7 & 2 & G1884 \\ \hline
8a9 & S1276 & -6 & -3 & G1061, G1062 \\ \cline{2-5}
~ & S1274 & -6 & -1 & G1063, G1064 \\ \cline{2-5}
~ & S1275 & -6 & -1 & G1062, G1061 \\ \cline{2-5}
~ & S1278 & -6 & 1 & G1064, G1063 \\ \cline{2-5}
~ & S1279 & -6 & 1 & G1066, G1065 \\ \cline{2-5}
~ & S1280 & -6 & 3 & G1066, G1065 \\ \hline
8a10 & S1133 & -3 & -2 & G892, G894 \\ \cline{2-5}
~ & S1134 & -3 & -2 & G891, G893 \\ \cline{2-5}
~ & S1136 & -3 & 0 & G893, G896, G891, G892, G895, G898, G894, G897 \\ \cline{2-5}
~ & S1138 & -3 & 2 & G895, G898 \\ \cline{2-5}
~ & S1140 & -3 & 2 & G896, G897 \\ \hline
m8a10 & S2268 & -9 & -4 & G1786, G1785 \\ \cline{2-5}
~ & S2264 & -9 & -2 & G1784 \\ \cline{2-5}
~ & S2266 & -9 & -2 & G1780, G1781, G1785, G1782, G1786 \\ \cline{2-5}
~ & S2267 & -9 & -2 & G1783 \\ \cline{2-5}
~ & S2269 & -9 & 0 & G1788, G1787, G1782, G1781, G1789, G1780 \\ \cline{2-5}
~ & S2270 & -9 & 0 & G1783, G1790 \\ \cline{2-5}
~ & S2271 & -9 & 0 & G1784, G1791 \\ \cline{2-5}
~ & S2272 & -9 & 2 & G1791 \\ \cline{2-5}
~ & S2274 & -9 & 2 & G1790 \\ \cline{2-5}
~ & S2275 & -9 & 2 & G1788, G1789, G1792, G1787, G1793 \\ \cline{2-5}
~ & S2276 & -9 & 4 & G1793, G1792 \\ \hline
8a11 & S1145 & -10 & -3 & G899 \\ \cline{2-5}
~ & S1146 & -10 & -3 & G900 \\ \cline{2-5}
~ & S1141 & -10 & -1 & G900 \\ \cline{2-5}
~ & S1142 & -10 & -1 & G902 \\ \cline{2-5}
~ & S1143 & -10 & -1 & G901 \\ \cline{2-5}
~ & S1144 & -10 & -1 & G899 \\ \cline{2-5}
~ & S1147 & -10 & 1 & G902 \\ \cline{2-5}
~ & S1148 & -10 & 1 & G901 \\ \cline{2-5}
~ & S1149 & -10 & 1 & G903 \\ \cline{2-5}
~ & S1150 & -10 & 1 & G904 \\ \cline{2-5}
~ & S1151 & -10 & 3 & G903 \\ \cline{2-5}
~ & S1152 & -10 & 3 & G904 \\ \hline
m8a11 & S2277 & -2 & -1 & G1800, G1795, G1799, G1798, G1796, G1794, G1797 \\ \cline{2-5}
~ & S2279 & -2 & 1 & G1800, G1799, G1797, G1798, G1795, G1794, G1796 \\ \hline
8a12 & S1153 & -6 & -1 & G906, G909 \\ \cline{2-5}
~ & S1154 & -6 & -1 & G910, G908, G905, G911, G907 \\ \cline{2-5}
~ & S1158 & -6 & 1 & G906, G909 \\ \cline{2-5}
~ & S1159 & -6 & 1 & G905, G911, G908, G907, G910 \\ \hline
8a13 & S1163 & -5 & -2 & G923, G917 \\ \cline{2-5}
~ & S1164 & -5 & -2 & G916, G919 \\ \cline{2-5}
~ & S1165 & -5 & -2 & G918, G914 \\ \cline{2-5}
~ & S1166 & -5 & -2 & G912, G913 \\ \cline{2-5}
~ & S1167 & -5 & -2 & G922, G920 \\ \cline{2-5}
~ & S1168 & -5 & -2 & G915, G921 \\ \cline{2-5}
~ & S1170 & -5 & 0 & G935, G922, G923, G924, G915, G931, G914, G930, G917, G934, G925, G920, G918, G921, G929, G928 \\ \cline{2-5}
~ & S1171 & -5 & 0 & G926, G912, G919, G927, G916, G913, G932, G933 \\ \cline{2-5}
~ & S1172 & -5 & 2 & G928, G925 \\ \cline{2-5}
~ & S1173 & -5 & 2 & G932, G926 \\ \cline{2-5}
~ & S1174 & -5 & 2 & G931, G934 \\ \cline{2-5}
~ & S1175 & -5 & 2 & G927, G933 \\ \cline{2-5}
~ & S1176 & -5 & 2 & G930, G935 \\ \cline{2-5}
~ & S1177 & -5 & 2 & G929, G924 \\ \hline
m8a13 & S2282 & -7 & -2 & G1802, G1803 \\ \cline{2-5}
~ & S2284 & -7 & 0 & G1803, G1804, G1802, G1805 \\ \cline{2-5}
~ & S2286 & -7 & 2 & G1805, G1804 \\ \hline
8a14 & S1182 & -10 & -3 & G936, G938 \\ \cline{2-5}
~ & S1183 & -10 & -3 & G939, G937 \\ \cline{2-5}
~ & S1178 & -10 & -1 & G941, G948, G947, G951, G950, G940, G937, G942, G946, G936, G939, G938 \\ \cline{2-5}
~ & S1179 & -10 & -1 & G943, G944, G945, G949 \\ \cline{2-5}
~ & S1186 & -10 & 1 & G943, G945, G944, G949 \\ \cline{2-5}
~ & S1187 & -10 & 1 & G946, G954, G948, G952, G947, G955, G950, G941, G940, G942, G951, G953 \\ \cline{2-5}
~ & S1188 & -10 & 3 & G953, G955 \\ \cline{2-5}
~ & S1189 & -10 & 3 & G952, G954 \\ \hline
m8a14 & S2288 & -2 & -1 & G1810, G1809, G1807 \\ \cline{2-5}
~ & S2289 & -2 & -1 & G1808 \\ \cline{2-5}
~ & S2291 & -2 & -1 & G1811, G1806 \\ \cline{2-5}
~ & S2292 & -2 & 1 & G1808 \\ \cline{2-5}
~ & S2293 & -2 & 1 & G1809, G1807 \\ \cline{2-5}
~ & S2294 & -2 & 1 & G1806, G1811 \\ \cline{2-5}
~ & S2296 & -2 & 1 & G1810 \\ \hline
8a15 & S1195 & -14 & -3 & G957, G956, G959 \\ \cline{2-5}
~ & S1196 & -14 & -3 & G958 \\ \cline{2-5}
~ & S1191 & -14 & -1 & G958, G967, G966 \\ \cline{2-5}
~ & S1192 & -14 & -1 & G963, G956, G964, G959, G965, G960, G962, G957, G961 \\ \cline{2-5}
~ & S1197 & -14 & 1 & G967, G966, G971 \\ \cline{2-5}
~ & S1200 & -14 & 1 & G965, G960, G962, G970, G968, G963, G961, G964, G969 \\ \cline{2-5}
~ & S1201 & -14 & 3 & G971 \\ \cline{2-5}
~ & S1202 & -14 & 3 & G969, G968, G970 \\ \hline
m8a15 & S2298 & 2 & -1 & G1812, G1816, G1817 \\ \cline{2-5}
~ & S2300 & 2 & -1 & G1814, G1815 \\ \cline{2-5}
~ & S2301 & 2 & 1 & G1816, G1815, G1817 \\ \cline{2-5}
~ & S2302 & 2 & 1 & G1812, G1814 \\ \hline
8a16 & S1204 & -3 & -2 & G974, G973 \\ \cline{2-5}
~ & S1205 & -3 & -2 & G972 \\ \cline{2-5}
~ & S1206 & -3 & 0 & G972, G975 \\ \cline{2-5}
~ & S1207 & -3 & 0 & G974, G976, G977, G973 \\ \cline{2-5}
~ & S1208 & -3 & 2 & G975 \\ \cline{2-5}
~ & S1209 & -3 & 2 & G977, G976 \\ \hline
m8a16 & S2311 & -9 & -4 & G1831, G1830, G1832 \\ \cline{2-5}
~ & S2305 & -9 & -2 & G1820, G1822, G1832, G1829, G1830, G1824, G1819, G1827, G1826, G1831 \\ \cline{2-5}
~ & S2306 & -9 & -2 & G1825, G1818, G1828, G1821, G1823 \\ \cline{2-5}
~ & S2312 & -9 & 0 & G1825, G1835, G1844, G1828, G1836, G1839, G1821, G1837, G1823, G1818 \\ \cline{2-5}
~ & S2315 & -9 & 0 & G1827, G1826, G1843, G1838, G1834, G1841, G1819, G1822, G1842, G1829, G1833, G1820, G1824, G1840 \\ \cline{2-5}
~ & S2317 & -9 & 2 & G1845, G1847, G1834, G1838, G1840, G1846, G1841, G1843, G1842, G1833 \\ \cline{2-5}
~ & S2319 & -9 & 2 & G1835, G1844, G1836, G1839, G1837 \\ \cline{2-5}
~ & S2322 & -9 & 4 & G1845, G1846, G1847 \\ \hline
8a17 & S1214 & -6 & -3 & G982 \\ \cline{2-5}
~ & S1215 & -6 & -3 & G978, G979 \\ \cline{2-5}
~ & S1216 & -6 & -3 & G980 \\ \cline{2-5}
~ & S1217 & -6 & -3 & G981, G983 \\ \cline{2-5}
~ & S1210 & -6 & -1 & G992, G987, G985, G989, G981, G983 \\ \cline{2-5}
~ & S1211 & -6 & -1 & G999, G979, G978, G984, G988, G986 \\ \cline{2-5}
~ & S1212 & -6 & -1 & G980, G998, G997, G993, G996 \\ \cline{2-5}
~ & S1213 & -6 & -1 & G995, G994, G991, G982, G990 \\ \cline{2-5}
~ & S1218 & -6 & 1 & G989, G992, G1000, G985, G1001, G987 \\ \cline{2-5}
~ & S1219 & -6 & 1 & G993, G1004, G996, G997, G998 \\ \cline{2-5}
~ & S1220 & -6 & 1 & G999, G984, G986, G988, G1002, G1005 \\ \cline{2-5}
~ & S1221 & -6 & 1 & G994, G991, G990, G995, G1003 \\ \cline{2-5}
~ & S1222 & -6 & 3 & G1001, G1000 \\ \cline{2-5}
~ & S1223 & -6 & 3 & G1003 \\ \cline{2-5}
~ & S1224 & -6 & 3 & G1005, G1002 \\ \cline{2-5}
~ & S1225 & -6 & 3 & G1004 \\ \hline
8a18 & S1227 & -6 & -3 & G1006 \\ \cline{2-5}
~ & S1226 & -6 & -1 & G1006, G1009, G1007, G1008 \\ \cline{2-5}
~ & S1228 & -6 & 1 & G1007, G1010, G1009, G1008 \\ \cline{2-5}
~ & S1229 & -6 & 3 & G1010 \\ \hline
10n2 & S64 & -5 & -2 & G180 \\ \cline{2-5}
~ & S65 & -5 & 0 & G180, G181 \\ \cline{2-5}
~ & S66 & -5 & 2 & G181 \\ \hline
m10n2 & S1330 & -7 & -4 & G1185 \\ \cline{2-5}
~ & S1329 & -7 & -2 & G1185, G1184 \\ \cline{2-5}
~ & S1331 & -7 & 0 & G1184, G1186 \\ \cline{2-5}
~ & S1332 & -7 & 2 & G1187, G1186 \\ \cline{2-5}
~ & S1333 & -7 & 4 & G1187 \\ \hline
10n3 & S179 & -1 & -2 & G249 \\ \cline{2-5}
~ & S180 & -1 & 0 & G251, G249 \\ \cline{2-5}
~ & S181 & -1 & 2 & G251 \\ \hline
m10n3 & S1420 & -11 & -4 & G1269 \\ \cline{2-5}
~ & S1419 & -11 & -2 & G1269, G1268 \\ \cline{2-5}
~ & S1421 & -11 & 0 & G1268, G1270 \\ \cline{2-5}
~ & S1422 & -11 & 2 & G1271, G1270 \\ \cline{2-5}
~ & S1423 & -11 & 4 & G1271 \\ \hline
10n4 & S235 & -14 & -5 & G285 \\ \cline{2-5}
~ & S236 & -14 & -5 & G286 \\ \cline{2-5}
~ & S234 & -14 & -3 & G284, G280, G279, G283, G282, G285, G281, G286 \\ \cline{2-5}
~ & S233 & -14 & -1 & G289, G290, G288, G291, G283, G293, G284, G292, G294, G280, G279, G287, G282, G281 \\ \cline{2-5}
~ & S237 & -14 & 1 & G289, G295, G287, G298, G290, G288, G291, G297, G296, G293, G299, G294, G300, G292 \\ \cline{2-5}
~ & S238 & -14 & 3 & G302, G295, G301, G296, G299, G298, G300, G297 \\ \cline{2-5}
~ & S239 & -14 & 5 & G301 \\ \cline{2-5}
~ & S240 & -14 & 5 & G302 \\ \hline
m10n4 & S1471 & 2 & -1 & G1312, G1315 \\ \cline{2-5}
~ & S1472 & 2 & -1 & G1314, G1313 \\ \cline{2-5}
~ & S1473 & 2 & 1 & G1312, G1315 \\ \cline{2-5}
~ & S1474 & 2 & 1 & G1313, G1314 \\ \hline
10n6 & S263 & -7 & -2 & G306, G305, G307, G304 \\ \cline{2-5}
~ & S264 & -7 & -2 & G308, G310, G309, G303 \\ \cline{2-5}
~ & S268 & -7 & 0 & G308, G316, G310, G318, G317, G303, G304, G311, G306, G307, G313, G312, G315, G314, G305, G309 \\ \cline{2-5}
~ & S272 & -7 & 2 & G313, G317, G311, G312 \\ \cline{2-5}
~ & S273 & -7 & 2 & G318, G314, G316, G315 \\ \hline
m10n6 & S1504 & -5 & -2 & G1316 \\ \cline{2-5}
~ & S1505 & -5 & 0 & G1317, G1316 \\ \cline{2-5}
~ & S1506 & -5 & 2 & G1317 \\ \hline
10n7 & S274 & -3 & -2 & G319 \\ \cline{2-5}
~ & S275 & -3 & -2 & G320 \\ \cline{2-5}
~ & S277 & -3 & 0 & G321, G319, G320, G322 \\ \cline{2-5}
~ & S278 & -3 & 2 & G322 \\ \cline{2-5}
~ & S279 & -3 & 2 & G321 \\ \hline
m10n7 & S1507 & -9 & -2 & G1318 \\ \cline{2-5}
~ & S1508 & -9 & 0 & G1318, G1319 \\ \cline{2-5}
~ & S1509 & -9 & 2 & G1319 \\ \hline
10n8 & S281 & -12 & -3 & G323 \\ \cline{2-5}
~ & S282 & -12 & -3 & G324 \\ \cline{2-5}
~ & S280 & -12 & -1 & G324, G330, G329, G325, G327, G328, G326, G323 \\ \cline{2-5}
~ & S283 & -12 & 1 & G330, G332, G331, G325, G328, G327, G326, G329 \\ \cline{2-5}
~ & S284 & -12 & 3 & G331 \\ \cline{2-5}
~ & S285 & -12 & 3 & G332 \\ \hline
m10n8 & S1511 & 0 & -1 & G1321 \\ \cline{2-5}
~ & S1512 & 0 & -1 & G1325, G1326, G1329, G1324 \\ \cline{2-5}
~ & S1513 & 0 & -1 & G1327, G1328, G1320, G1323 \\ \cline{2-5}
~ & S1515 & 0 & -1 & G1322 \\ \cline{2-5}
~ & S1516 & 0 & 1 & G1321, G1325, G1324, G1328 \\ \cline{2-5}
~ & S1517 & 0 & 1 & G1327, G1329, G1320, G1322 \\ \cline{2-5}
~ & S1518 & 0 & 1 & G1326 \\ \cline{2-5}
~ & S1520 & 0 & 1 & G1323 \\ \hline
10n10 & S10 & -12 & -3 & G1 \\ \cline{2-5}
~ & S8 & -12 & -3 & G2 \\ \cline{2-5}
~ & S9 & -12 & -3 & G3 \\ \cline{2-5}
~ & S2 & -12 & -1 & G9, G5, G11, G6, G4, G7, G10, G8 \\ \cline{2-5}
~ & S5 & -12 & -1 & G1, G2, G3 \\ \cline{2-5}
~ & S14 & -12 & 1 & G9, G11, G6, G5, G4, G7, G8, G10 \\ \cline{2-5}
~ & S16 & -12 & 1 & G12, G14, G13 \\ \cline{2-5}
~ & S18 & -12 & 3 & G12 \\ \cline{2-5}
~ & S19 & -12 & 3 & G13 \\ \cline{2-5}
~ & S20 & -12 & 3 & G14 \\ \hline
m10n10 & S1281 & 0 & -1 & G1068 \\ \cline{2-5}
~ & S1282 & 0 & -1 & G1067 \\ \cline{2-5}
~ & S1283 & 0 & -1 & G1071 \\ \cline{2-5}
~ & S1284 & 0 & -1 & G1070 \\ \cline{2-5}
~ & S1285 & 0 & -1 & G1069 \\ \cline{2-5}
~ & S1286 & 0 & 1 & G1071 \\ \cline{2-5}
~ & S1287 & 0 & 1 & G1068 \\ \cline{2-5}
~ & S1288 & 0 & 1 & G1069 \\ \cline{2-5}
~ & S1289 & 0 & 1 & G1067 \\ \cline{2-5}
~ & S1290 & 0 & 1 & G1070 \\ \hline
10n11 & S22 & -16 & -3 & G16, G15, G18 \\ \cline{2-5}
~ & S21 & -16 & -1 & G22, G20, G21, G16, G19, G15, G18 \\ \cline{2-5}
~ & S23 & -16 & 1 & G20, G26, G25, G23, G21, G22, G19 \\ \cline{2-5}
~ & S24 & -16 & 3 & G26, G25, G23 \\ \hline
m10n11 & S1291 & 4 & -1 & G1076 \\ \cline{2-5}
~ & S1293 & 4 & -1 & G1075 \\ \cline{2-5}
~ & S1294 & 4 & -1 & G1073 \\ \cline{2-5}
~ & S1295 & 4 & -1 & G1072 \\ \cline{2-5}
~ & S1296 & 4 & 1 & G1075 \\ \cline{2-5}
~ & S1298 & 4 & 1 & G1072 \\ \cline{2-5}
~ & S1299 & 4 & 1 & G1073 \\ \cline{2-5}
~ & S1300 & 4 & 1 & G1076 \\ \hline
10n12 & S25 & -7 & -2 & G27, G30, G31 \\ \cline{2-5}
~ & S26 & -7 & -2 & G32, G28 \\ \cline{2-5}
~ & S28 & -7 & -2 & G29 \\ \cline{2-5}
~ & S29 & -7 & -2 & G33 \\ \cline{2-5}
~ & S30 & -7 & 0 & G28, G34, G36, G31, G30, G39, G40, G32, G38, G33, G35, G27 \\ \cline{2-5}
~ & S32 & -7 & 0 & G29, G37 \\ \cline{2-5}
~ & S36 & -7 & 2 & G38, G34 \\ \cline{2-5}
~ & S37 & -7 & 2 & G35, G39, G40 \\ \cline{2-5}
~ & S39 & -7 & 2 & G36 \\ \cline{2-5}
~ & S40 & -7 & 2 & G37 \\ \hline
m10n12 & S1301 & -5 & -2 & G1078 \\ \cline{2-5}
~ & S1302 & -5 & -2 & G1079 \\ \cline{2-5}
~ & S1303 & -5 & -2 & G1077 \\ \cline{2-5}
~ & S1304 & -5 & -2 & G1080 \\ \cline{2-5}
~ & S1306 & -5 & 0 & G1081, G1077, G1084, G1080 \\ \cline{2-5}
~ & S1308 & -5 & 0 & G1082, G1079, G1078, G1083 \\ \cline{2-5}
~ & S1309 & -5 & 2 & G1082 \\ \cline{2-5}
~ & S1310 & -5 & 2 & G1083 \\ \cline{2-5}
~ & S1311 & -5 & 2 & G1084 \\ \cline{2-5}
~ & S1312 & -5 & 2 & G1081 \\ \hline
10n14 & S43 & -8 & -1 & G46, G48, G43, G51, G49, G50, G41, G52, G42, G45, G44, G47 \\ \cline{2-5}
~ & S48 & -8 & 1 & G43, G42, G50, G44, G47, G45, G46, G48, G51, G49, G41, G52 \\ \hline
m10n14 & S1313 & -4 & -1 & G1085 \\ \cline{2-5}
~ & S1314 & -4 & -1 & G1087 \\ \cline{2-5}
~ & S1315 & -4 & -1 & G1088 \\ \cline{2-5}
~ & S1316 & -4 & -1 & G1086 \\ \cline{2-5}
~ & S1317 & -4 & 1 & G1087 \\ \cline{2-5}
~ & S1318 & -4 & 1 & G1086 \\ \cline{2-5}
~ & S1319 & -4 & 1 & G1085 \\ \cline{2-5}
~ & S1320 & -4 & 1 & G1088 \\ \hline
10n15 & S54 & -8 & -1 & G59, G57 \\ \cline{2-5}
~ & S55 & -8 & -1 & G54 \\ \cline{2-5}
~ & S56 & -8 & -1 & G60, G61, G53, G56, G55, G58 \\ \cline{2-5}
~ & S57 & -8 & 1 & G54 \\ \cline{2-5}
~ & S58 & -8 & 1 & G59, G57 \\ \cline{2-5}
~ & S59 & -8 & 1 & G61, G60, G53, G56, G58, G55 \\ \hline
m10n15 & S1321 & -4 & -1 & G1092, G1093 \\ \cline{2-5}
~ & S1322 & -4 & -1 & G1089, G1090, G1091 \\ \cline{2-5}
~ & S1323 & -4 & 1 & G1093, G1092 \\ \cline{2-5}
~ & S1324 & -4 & 1 & G1090, G1091, G1089 \\ \hline
10n18 & S61 & -8 & -3 & G62 \\ \cline{2-5}
~ & S60 & -8 & -1 & G64, G65, G62, G63 \\ \cline{2-5}
~ & S62 & -8 & 1 & G65, G63, G66, G64 \\ \cline{2-5}
~ & S63 & -8 & 3 & G66 \\ \hline
m10n18 & S1326 & -4 & -3 & G1094 \\ \cline{2-5}
~ & S1325 & -4 & -1 & G1098, G1096, G1094, G1097, G1095 \\ \cline{2-5}
~ & S1327 & -4 & 1 & G1098, G1096, G1099, G1097, G1095 \\ \cline{2-5}
~ & S1328 & -4 & 3 & G1099 \\ \hline
10n20 & S67 & -1 & -2 & G67, G68 \\ \cline{2-5}
~ & S69 & -1 & 0 & G70, G69, G67, G68 \\ \cline{2-5}
~ & S72 & -1 & 2 & G70, G69 \\ \hline
m10n20 & S1339 & -11 & -4 & G1105 \\ \cline{2-5}
~ & S1340 & -11 & -4 & G1106 \\ \cline{2-5}
~ & S1338 & -11 & -2 & G1102, G1105, G1101, G1104, G1103, G1106, G1100 \\ \cline{2-5}
~ & S1341 & -11 & 0 & G1101, G1107, G1104, G1109, G1110, G1102, G1103, G1111, G1108, G1100 \\ \cline{2-5}
~ & S1347 & -11 & 2 & G1110, G1112, G1111, G1113, G1107, G1109, G1108 \\ \cline{2-5}
~ & S1348 & -11 & 4 & G1113 \\ \cline{2-5}
~ & S1349 & -11 & 4 & G1112 \\ \hline
10n21 & S74 & -10 & -3 & G71, G76, G75 \\ \cline{2-5}
~ & S75 & -10 & -3 & G72, G74, G73 \\ \cline{2-5}
~ & S73 & -10 & -1 & G82, G91, G90, G75, G93, G92, G77, G84, G83, G86, G85, G80, G72, G71, G87, G74, G78, G73, G89, G79, G76, G81, G88 \\ \cline{2-5}
~ & S76 & -10 & 1 & G83, G99, G82, G86, G85, G92, G77, G84, G95, G78, G94, G89, G81, G97, G80, G88, G87, G91, G79, G90, G96, G93, G98 \\ \cline{2-5}
~ & S77 & -10 & 3 & G95, G94, G98 \\ \cline{2-5}
~ & S78 & -10 & 3 & G96, G97, G99 \\ \hline
m10n21 & S1350 & -2 & -1 & G1114 \\ \cline{2-5}
~ & S1351 & -2 & 1 & G1114 \\ \hline
10n23 & S79 & -5 & -2 & G100 \\ \cline{2-5}
~ & S80 & -5 & 0 & G100, G101 \\ \cline{2-5}
~ & S81 & -5 & 2 & G101 \\ \hline
m10n23 & S1352 & -7 & -2 & G1118, G1119 \\ \cline{2-5}
~ & S1353 & -7 & -2 & G1124 \\ \cline{2-5}
~ & S1354 & -7 & -2 & G1123, G1117 \\ \cline{2-5}
~ & S1355 & -7 & -2 & G1115, G1120, G1121, G1125 \\ \cline{2-5}
~ & S1356 & -7 & -2 & G1122 \\ \cline{2-5}
~ & S1357 & -7 & -2 & G1126, G1116 \\ \cline{2-5}
~ & S1359 & -7 & 0 & G1130, G1129, G1138, G1116, G1115, G1128, G1123, G1122, G1117, G1131, G1126, G1125, G1133, G1124, G1132, G1119, G1135, G1118, G1134, G1120, G1121, G1137, G1136, G1127 \\ \cline{2-5}
~ & S1360 & -7 & 2 & G1132 \\ \cline{2-5}
~ & S1361 & -7 & 2 & G1131, G1133 \\ \cline{2-5}
~ & S1362 & -7 & 2 & G1130, G1134 \\ \cline{2-5}
~ & S1363 & -7 & 2 & G1135, G1136, G1128, G1137 \\ \cline{2-5}
~ & S1365 & -7 & 2 & G1129 \\ \cline{2-5}
~ & S1366 & -7 & 2 & G1138, G1127 \\ \hline
10n24 & S84 & -8 & -3 & G1885 \\ \cline{2-5}
~ & S85 & -8 & -3 & G2291 \\ \cline{2-5}
~ & S82 & -8 & -1 & G2291, G2293, G2292 \\ \cline{2-5}
~ & S83 & -8 & -1 & G1885, G1887, G1886 \\ \cline{2-5}
~ & S86 & -8 & 1 & G2293, G2292, G2294 \\ \cline{2-5}
~ & S87 & -8 & 1 & G1888, G1887, G1886 \\ \cline{2-5}
~ & S88 & -8 & 3 & G1888 \\ \cline{2-5}
~ & S89 & -8 & 3 & G2294 \\ \hline
m10n24 & S1368 & -4 & -1 & G2121, G2123 \\ \cline{2-5}
~ & S1370 & -4 & -1 & G2120, G2122, G2124 \\ \cline{2-5}
~ & S1371 & -4 & -1 & G2526, G2529 \\ \cline{2-5}
~ & S1372 & -4 & -1 & G2527, G2528, G2530 \\ \cline{2-5}
~ & S1373 & -4 & 1 & G2120, G2123 \\ \cline{2-5}
~ & S1374 & -4 & 1 & G2528, G2526 \\ \cline{2-5}
~ & S1375 & -4 & 1 & G2124, G2122, G2121 \\ \cline{2-5}
~ & S1376 & -4 & 1 & G2527, G2529, G2530 \\ \hline
10n25 & S90 & -1 & -2 & G102 \\ \cline{2-5}
~ & S91 & -1 & -2 & G105 \\ \cline{2-5}
~ & S92 & -1 & -2 & G103 \\ \cline{2-5}
~ & S93 & -1 & -2 & G104 \\ \cline{2-5}
~ & S94 & -1 & 0 & G105, G108 \\ \cline{2-5}
~ & S95 & -1 & 0 & G102, G109 \\ \cline{2-5}
~ & S96 & -1 & 0 & G106, G104 \\ \cline{2-5}
~ & S97 & -1 & 0 & G107, G103 \\ \cline{2-5}
~ & S100 & -1 & 2 & G107 \\ \cline{2-5}
~ & S101 & -1 & 2 & G106 \\ \cline{2-5}
~ & S98 & -1 & 2 & G108 \\ \cline{2-5}
~ & S99 & -1 & 2 & G109 \\ \hline
m10n25 & S1381 & -11 & -4 & G1147 \\ \cline{2-5}
~ & S1382 & -11 & -4 & G1148 \\ \cline{2-5}
~ & S1377 & -11 & -2 & G1146 \\ \cline{2-5}
~ & S1378 & -11 & -2 & G1141, G1145, G1144, G1147 \\ \cline{2-5}
~ & S1379 & -11 & -2 & G1143 \\ \cline{2-5}
~ & S1380 & -11 & -2 & G1142, G1140, G1148, G1139 \\ \cline{2-5}
~ & S1383 & -11 & 0 & G1143, G1149 \\ \cline{2-5}
~ & S1385 & -11 & 0 & G1150, G1151, G1139, G1140, G1156, G1142 \\ \cline{2-5}
~ & S1387 & -11 & 0 & G1153, G1155, G1141, G1145, G1144, G1154 \\ \cline{2-5}
~ & S1388 & -11 & 0 & G1146, G1152 \\ \cline{2-5}
~ & S1389 & -11 & 2 & G1158, G1155, G1154, G1153 \\ \cline{2-5}
~ & S1390 & -11 & 2 & G1156, G1150, G1151, G1157 \\ \cline{2-5}
~ & S1391 & -11 & 2 & G1152 \\ \cline{2-5}
~ & S1392 & -11 & 2 & G1149 \\ \cline{2-5}
~ & S1393 & -11 & 4 & G1157 \\ \cline{2-5}
~ & S1394 & -11 & 4 & G1158 \\ \hline
10n26 & S106 & -14 & -5 & G2305 \\ \cline{2-5}
~ & S107 & -14 & -5 & G1899 \\ \cline{2-5}
~ & S104 & -14 & -3 & G2297, G2305, G2304, G2296, G2298, G2301, G2295, G2302, G2303, G2299, G2300 \\ \cline{2-5}
~ & S105 & -14 & -3 & G1890, G1891, G1893, G1899, G1895, G1897, G1889, G1896, G1898, G1892, G1894 \\ \cline{2-5}
~ & S102 & -14 & -1 & G1890, G1900, G1902, G1909, G1895, G1911, G1903, G1897, G1889, G1910, G1894, G1908, G1891, G1907, G1893, G1901, G1904, G1906, G1913, G1892, G1905, G1896, G1912, G1898 \\ \cline{2-5}
~ & S103 & -14 & -1 & G2295, G2304, G2306, G2315, G2314, G2311, G2298, G2299, G2296, G2312, G2313, G2300, G2319, G2297, G2316, G2308, G2301, G2317, G2309, G2303, G2318, G2310, G2302, G2307 \\ \cline{2-5}
~ & S108 & -14 & 1 & G1918, G1909, G1917, G1911, G1903, G1919, G1905, G1912, G1902, G1900, G1916, G1915, G1901, G1910, G1908, G1920, G1913, G1914, G1921, G1907, G1923, G1904, G1922, G1906 \\ \cline{2-5}
~ & S109 & -14 & 1 & G2308, G2329, G2306, G2315, G2313, G2307, G2310, G2326, G2328, G2320, G2311, G2325, G2312, G2318, G2324, G2317, G2319, G2309, G2327, G2316, G2321, G2323, G2314, G2322 \\ \cline{2-5}
~ & S110 & -14 & 3 & G2325, G2330, G2329, G2322, G2321, G2328, G2320, G2327, G2324, G2326, G2323 \\ \cline{2-5}
~ & S111 & -14 & 3 & G1918, G1920, G1917, G1914, G1923, G1915, G1916, G1922, G1919, G1924, G1921 \\ \cline{2-5}
~ & S112 & -14 & 5 & G1924 \\ \cline{2-5}
~ & S113 & -14 & 5 & G2330 \\ \hline
m10n26 & S1395 & 2 & -1 & G2531, G2532 \\ \cline{2-5}
~ & S1396 & 2 & -1 & G2125, G2126 \\ \cline{2-5}
~ & S1397 & 2 & 1 & G2126, G2125 \\ \cline{2-5}
~ & S1398 & 2 & 1 & G2532, G2531 \\ \hline
10n27 & S123 & -12 & -3 & G113 \\ \cline{2-5}
~ & S124 & -12 & -3 & G111, G110 \\ \cline{2-5}
~ & S126 & -12 & -3 & G112, G114 \\ \cline{2-5}
~ & S127 & -12 & -3 & G115 \\ \cline{2-5}
~ & S114 & -12 & -1 & G122, G114, G124 \\ \cline{2-5}
~ & S115 & -12 & -1 & G123, G112 \\ \cline{2-5}
~ & S117 & -12 & -1 & G116, G118, G110 \\ \cline{2-5}
~ & S119 & -12 & -1 & G120, G111 \\ \cline{2-5}
~ & S120 & -12 & -1 & G119, G125, G113 \\ \cline{2-5}
~ & S121 & -12 & -1 & G115, G121, G117 \\ \cline{2-5}
~ & S128 & -12 & 1 & G123, G130 \\ \cline{2-5}
~ & S130 & -12 & 1 & G122, G124, G127 \\ \cline{2-5}
~ & S131 & -12 & 1 & G126, G120 \\ \cline{2-5}
~ & S132 & -12 & 1 & G116, G118, G128 \\ \cline{2-5}
~ & S134 & -12 & 1 & G117, G121, G129 \\ \cline{2-5}
~ & S135 & -12 & 1 & G131, G119, G125 \\ \cline{2-5}
~ & S136 & -12 & 3 & G129 \\ \cline{2-5}
~ & S138 & -12 & 3 & G130, G127 \\ \cline{2-5}
~ & S139 & -12 & 3 & G128, G126 \\ \cline{2-5}
~ & S140 & -12 & 3 & G131 \\ \hline
m10n27 & S1399 & 0 & -1 & G1168 \\ \cline{2-5}
~ & S1400 & 0 & -1 & G1161 \\ \cline{2-5}
~ & S1401 & 0 & -1 & G1169, G1164, G1159 \\ \cline{2-5}
~ & S1402 & 0 & -1 & G1170, G1160, G1162 \\ \cline{2-5}
~ & S1403 & 0 & -1 & G1163, G1166 \\ \cline{2-5}
~ & S1404 & 0 & -1 & G1165, G1167 \\ \cline{2-5}
~ & S1405 & 0 & 1 & G1167, G1165 \\ \cline{2-5}
~ & S1406 & 0 & 1 & G1164, G1159, G1168 \\ \cline{2-5}
~ & S1407 & 0 & 1 & G1160 \\ \cline{2-5}
~ & S1408 & 0 & 1 & G1169 \\ \cline{2-5}
~ & S1409 & 0 & 1 & G1166, G1163 \\ \cline{2-5}
~ & S1410 & 0 & 1 & G1162, G1170, G1161 \\ \hline
10n28 & S142 & -3 & -2 & G133, G138 \\ \cline{2-5}
~ & S143 & -3 & -2 & G146, G147, G149 \\ \cline{2-5}
~ & S144 & -3 & -2 & G148, G145, G141 \\ \cline{2-5}
~ & S145 & -3 & -2 & G142 \\ \cline{2-5}
~ & S146 & -3 & -2 & G137, G139, G140 \\ \cline{2-5}
~ & S147 & -3 & -2 & G134 \\ \cline{2-5}
~ & S148 & -3 & -2 & G132, G143 \\ \cline{2-5}
~ & S150 & -3 & -2 & G150 \\ \cline{2-5}
~ & S151 & -3 & -2 & G144, G135, G151 \\ \cline{2-5}
~ & S152 & -3 & -2 & G136 \\ \cline{2-5}
~ & S155 & -3 & 0 & G134, G157, G171, G136 \\ \cline{2-5}
~ & S157 & -3 & 0 & G150, G166, G162, G142 \\ \cline{2-5}
~ & S159 & -3 & 0 & G164, G140, G156, G141, G159, G148, G139, G163, G132, G145, G153, G168, G167, G137, G154, G143 \\ \cline{2-5}
~ & S161 & -3 & 0 & G158, G165, G151, G133, G135, G147, G146, G138, G155, G149, G170, G169, G152, G160, G161, G144 \\ \cline{2-5}
~ & S163 & -3 & 2 & G166 \\ \cline{2-5}
~ & S164 & -3 & 2 & G171 \\ \cline{2-5}
~ & S165 & -3 & 2 & G168, G164, G167 \\ \cline{2-5}
~ & S166 & -3 & 2 & G160, G169 \\ \cline{2-5}
~ & S167 & -3 & 2 & G152, G155, G165 \\ \cline{2-5}
~ & S168 & -3 & 2 & G157 \\ \cline{2-5}
~ & S169 & -3 & 2 & G161, G170, G158 \\ \cline{2-5}
~ & S170 & -3 & 2 & G156, G163 \\ \cline{2-5}
~ & S171 & -3 & 2 & G162 \\ \cline{2-5}
~ & S172 & -3 & 2 & G153, G154, G159 \\ \hline
m10n28 & S1411 & -9 & -2 & G1175, G1171, G1172 \\ \cline{2-5}
~ & S1412 & -9 & -2 & G1173, G1176, G1174 \\ \cline{2-5}
~ & S1413 & -9 & 0 & G1179, G1173, G1176, G1180, G1174, G1182 \\ \cline{2-5}
~ & S1414 & -9 & 0 & G1178, G1175, G1181, G1171, G1177, G1172 \\ \cline{2-5}
~ & S1415 & -9 & 2 & G1180, G1182, G1179 \\ \cline{2-5}
~ & S1416 & -9 & 2 & G1178, G1177, G1181 \\ \hline
10n29 & S174 & -18 & -3 & G173 \\ \cline{2-5}
~ & S175 & -18 & -3 & G172 \\ \cline{2-5}
~ & S173 & -18 & -1 & G175, G172, G173, G177, G176, G174 \\ \cline{2-5}
~ & S176 & -18 & 1 & G177, G179, G175, G178, G176, G174 \\ \cline{2-5}
~ & S177 & -18 & 3 & G178 \\ \cline{2-5}
~ & S178 & -18 & 3 & G179 \\ \hline
m10n29 & S1417 & 6 & -1 & G1183 \\ \cline{2-5}
~ & S1418 & 6 & 1 & G1183 \\ \hline
10n30 & S182 & -5 & -2 & G183 \\ \cline{2-5}
~ & S183 & -5 & -2 & G182 \\ \cline{2-5}
~ & S184 & -5 & 0 & G182, G185 \\ \cline{2-5}
~ & S185 & -5 & 0 & G184, G183 \\ \cline{2-5}
~ & S186 & -5 & 2 & G185 \\ \cline{2-5}
~ & S187 & -5 & 2 & G184 \\ \hline
m10n30 & S1424 & -7 & -2 & G1189 \\ \cline{2-5}
~ & S1425 & -7 & -2 & G1188 \\ \cline{2-5}
~ & S1426 & -7 & 0 & G1188, G1190 \\ \cline{2-5}
~ & S1427 & -7 & 0 & G1191, G1189 \\ \cline{2-5}
~ & S1428 & -7 & 2 & G1190 \\ \cline{2-5}
~ & S1429 & -7 & 2 & G1191 \\ \hline
10n31 & S189 & -16 & -3 & G188 \\ \cline{2-5}
~ & S190 & -16 & -3 & G186 \\ \cline{2-5}
~ & S191 & -16 & -3 & G187 \\ \cline{2-5}
~ & S188 & -16 & -1 & G189, G190, G193, G191, G194, G186, G188, G192, G187 \\ \cline{2-5}
~ & S192 & -16 & 1 & G192, G191, G194, G195, G190, G189, G193, G197, G196 \\ \cline{2-5}
~ & S193 & -16 & 3 & G196 \\ \cline{2-5}
~ & S194 & -16 & 3 & G197 \\ \cline{2-5}
~ & S195 & -16 & 3 & G195 \\ \hline
m10n31 & S1430 & 4 & -1 & G1192 \\ \cline{2-5}
~ & S1431 & 4 & -1 & G1193 \\ \cline{2-5}
~ & S1432 & 4 & 1 & G1193 \\ \cline{2-5}
~ & S1433 & 4 & 1 & G1192 \\ \hline
10n32 & S196 & -4 & -1 & G199 \\ \cline{2-5}
~ & S197 & -4 & -1 & G198, G201, G200 \\ \cline{2-5}
~ & S200 & -4 & 1 & G203 \\ \cline{2-5}
~ & S201 & -4 & 1 & G201, G200, G202 \\ \cline{2-5}
~ & S203 & -4 & 3 & G203, G202 \\ \hline
m10n32 & S1435 & -8 & -3 & G1194 \\ \cline{2-5}
~ & S1434 & -8 & -1 & G1196, G1194, G1195 \\ \cline{2-5}
~ & S1436 & -8 & 1 & G1197, G1196, G1195 \\ \cline{2-5}
~ & S1437 & -8 & 3 & G1197 \\ \hline
10n33 & S204 & -3 & -2 & G210, G209, G212 \\ \cline{2-5}
~ & S205 & -3 & -2 & G213, G207, G208 \\ \cline{2-5}
~ & S207 & -3 & -2 & G206, G205, G211, G204 \\ \cline{2-5}
~ & S209 & -3 & 0 & G215, G218, G209, G211, G212, G206, G219, G217, G214, G204, G221, G220, G207, G205, G222, G208 \\ \cline{2-5}
~ & S210 & -3 & 0 & G223, G210, G216, G213 \\ \cline{2-5}
~ & S213 & -3 & 2 & G215, G216, G220 \\ \cline{2-5}
~ & S214 & -3 & 2 & G222, G223, G218 \\ \cline{2-5}
~ & S215 & -3 & 2 & G219, G217, G214, G221 \\ \hline
m10n33 & S1438 & -9 & -2 & G1199 \\ \cline{2-5}
~ & S1439 & -9 & -2 & G1198 \\ \cline{2-5}
~ & S1440 & -9 & 0 & G1199, G1201 \\ \cline{2-5}
~ & S1441 & -9 & 0 & G1198, G1200 \\ \cline{2-5}
~ & S1442 & -9 & 2 & G1201 \\ \cline{2-5}
~ & S1443 & -9 & 2 & G1200 \\ \hline
10n34 & S216 & 2 & -1 & G224 \\ \cline{2-5}
~ & S217 & 2 & 1 & G224 \\ \hline
m10n34 & S1446 & -14 & -5 & G1206 \\ \cline{2-5}
~ & S1445 & -14 & -3 & G1205, G1203, G1202, G1204, G1206 \\ \cline{2-5}
~ & S1444 & -14 & -1 & G1204, G1208, G1209, G1207, G1210, G1202, G1212, G1203, G1205, G1211, G1213, G1214 \\ \cline{2-5}
~ & S1447 & -14 & 1 & G1215, G1217, G1209, G1211, G1210, G1218, G1213, G1212, G1214, G1207, G1208, G1216 \\ \cline{2-5}
~ & S1448 & -14 & 3 & G1219, G1215, G1218, G1217, G1216 \\ \cline{2-5}
~ & S1449 & -14 & 5 & G1219 \\ \hline
10n35 & S218 & -6 & -1 & G225, G226 \\ \cline{2-5}
~ & S219 & -6 & 1 & G225, G226 \\ \hline
m10n35 & S1451 & -6 & -3 & G1221, G1225, G1220, G1226 \\ \cline{2-5}
~ & S1452 & -6 & -3 & G1224, G1227, G1222, G1223 \\ \cline{2-5}
~ & S1450 & -6 & -1 & G1226, G1232, G1231, G1234, G1227, G1235, G1221, G1237, G1229, G1220, G1236, G1222, G1228, G1223, G1239, G1238, G1233, G1230, G1225, G1224 \\ \cline{2-5}
~ & S1453 & -6 & 1 & G1241, G1232, G1235, G1234, G1240, G1237, G1236, G1242, G1228, G1243, G1238, G1244, G1230, G1229, G1246, G1231, G1239, G1233, G1247, G1245 \\ \cline{2-5}
~ & S1454 & -6 & 3 & G1240, G1242, G1244, G1245 \\ \cline{2-5}
~ & S1455 & -6 & 3 & G1247, G1246, G1241, G1243 \\ \hline
10n36 & S223 & -11 & -4 & G236 \\ \cline{2-5}
~ & S222 & -11 & -2 & G228, G231, G229, G232, G230, G236, G233, G235, G227, G234 \\ \cline{2-5}
~ & S226 & -11 & 0 & G240, G241, G228, G244, G227, G243, G234, G242, G245, G239, G231, G230, G229, G233, G237, G232, G238, G235 \\ \cline{2-5}
~ & S227 & -11 & 2 & G246, G238, G243, G242, G241, G244, G237, G245, G240, G239 \\ \cline{2-5}
~ & S230 & -11 & 4 & G246 \\ \hline
m10n36 & S1456 & -1 & -2 & G1250 \\ \cline{2-5}
~ & S1457 & -1 & -2 & G1249 \\ \cline{2-5}
~ & S1458 & -1 & -2 & G1248 \\ \cline{2-5}
~ & S1459 & -1 & 0 & G1249, G1253 \\ \cline{2-5}
~ & S1460 & -1 & 0 & G1251, G1250 \\ \cline{2-5}
~ & S1461 & -1 & 0 & G1252, G1248 \\ \cline{2-5}
~ & S1462 & -1 & 2 & G1252 \\ \cline{2-5}
~ & S1463 & -1 & 2 & G1251 \\ \cline{2-5}
~ & S1464 & -1 & 2 & G1253 \\ \hline
10n39 & S231 & -2 & -1 & G247, G248 \\ \cline{2-5}
~ & S232 & -2 & 1 & G247, G248 \\ \hline
m10n39 & S1466 & -10 & -3 & G1254, G1257 \\ \cline{2-5}
~ & S1467 & -10 & -3 & G1256, G1255 \\ \cline{2-5}
~ & S1465 & -10 & -1 & G1256, G1257, G1258, G1259, G1262, G1254, G1260, G1255, G1261, G1263 \\ \cline{2-5}
~ & S1468 & -10 & 1 & G1258, G1266, G1264, G1260, G1259, G1265, G1262, G1263, G1267, G1261 \\ \cline{2-5}
~ & S1469 & -10 & 3 & G1265, G1267 \\ \cline{2-5}
~ & S1470 & -10 & 3 & G1266, G1264 \\ \hline
10n40 & S242 & -9 & -2 & G255, G253, G254 \\ \cline{2-5}
~ & S243 & -9 & 0 & G256, G255, G258, G257, G253, G254 \\ \cline{2-5}
~ & S245 & -9 & 2 & G257, G258, G256 \\ \hline
m10n40 & S1475 & -3 & -2 & G1275, G1277, G1272 \\ \cline{2-5}
~ & S1476 & -3 & -2 & G1281, G1279, G1280 \\ \cline{2-5}
~ & S1477 & -3 & -2 & G1273, G1274 \\ \cline{2-5}
~ & S1478 & -3 & -2 & G1276, G1278 \\ \cline{2-5}
~ & S1479 & -3 & 0 & G1275, G1273, G1289, G1283, G1274, G1291, G1277, G1285, G1286, G1272 \\ \cline{2-5}
~ & S1480 & -3 & 0 & G1282, G1280, G1279, G1278, G1287, G1281, G1288, G1276, G1284, G1290 \\ \cline{2-5}
~ & S1481 & -3 & 2 & G1287, G1288 \\ \cline{2-5}
~ & S1482 & -3 & 2 & G1291, G1286 \\ \cline{2-5}
~ & S1483 & -3 & 2 & G1290, G1282, G1284 \\ \cline{2-5}
~ & S1484 & -3 & 2 & G1285, G1289, G1283 \\ \hline
10n41 & S247 & -5 & -2 & G259, G261, G260 \\ \cline{2-5}
~ & S248 & -5 & 0 & G259, G263, G262, G260, G261, G264 \\ \cline{2-5}
~ & S249 & -5 & 2 & G263, G264, G262 \\ \hline
m10n41 & S1485 & -7 & -2 & G1297, G1292, G1293 \\ \cline{2-5}
~ & S1487 & -7 & -2 & G1296 \\ \cline{2-5}
~ & S1488 & -7 & -2 & G1294, G1295, G1298 \\ \cline{2-5}
~ & S1491 & -7 & 0 & G1304, G1295, G1298, G1297, G1305, G1292, G1301, G1300 \\ \cline{2-5}
~ & S1492 & -7 & 0 & G1293, G1302, G1294, G1296, G1303, G1299 \\ \cline{2-5}
~ & S1493 & -7 & 2 & G1300, G1299, G1301 \\ \cline{2-5}
~ & S1494 & -7 & 2 & G1304, G1305, G1303 \\ \cline{2-5}
~ & S1496 & -7 & 2 & G1302 \\ \hline
10n42 & S250 & 0 & -1 & G271, G273, G268, G277 \\ \cline{2-5}
~ & S251 & 0 & -1 & G270 \\ \cline{2-5}
~ & S252 & 0 & -1 & G274, G266, G272, G275 \\ \cline{2-5}
~ & S254 & 0 & -1 & G265 \\ \cline{2-5}
~ & S255 & 0 & -1 & G269, G278, G267, G276 \\ \cline{2-5}
~ & S256 & 0 & 1 & G270, G269, G278, G265 \\ \cline{2-5}
~ & S257 & 0 & 1 & G275, G271, G273, G272 \\ \cline{2-5}
~ & S258 & 0 & 1 & G267 \\ \cline{2-5}
~ & S260 & 0 & 1 & G276 \\ \cline{2-5}
~ & S261 & 0 & 1 & G274, G266, G277, G268 \\ \hline
m10n42 & S1500 & -12 & -3 & G1306 \\ \cline{2-5}
~ & S1499 & -12 & -1 & G1306, G1309, G1307, G1308, G1310 \\ \cline{2-5}
~ & S1501 & -12 & 1 & G1308, G1309, G1307, G1311, G1310 \\ \cline{2-5}
~ & S1503 & -12 & 3 & G1311 \\ \hline
11n12 & S322 & -9 & -2 & G365, G366 \\ \cline{2-5}
~ & S323 & -9 & -2 & G364, G360 \\ \cline{2-5}
~ & S324 & -9 & -2 & G363, G362 \\ \cline{2-5}
~ & S325 & -9 & -2 & G359, G361 \\ \cline{2-5}
~ & S326 & -9 & 0 & G360, G367, G364, G370, G369, G368, G363, G362, G366, G365, G373, G372, G371, G374, G361, G359 \\ \cline{2-5}
~ & S327 & -9 & 2 & G367, G371 \\ \cline{2-5}
~ & S328 & -9 & 2 & G372, G369 \\ \cline{2-5}
~ & S329 & -9 & 2 & G370, G374 \\ \cline{2-5}
~ & S330 & -9 & 2 & G368, G373 \\ \hline
m11n12 & S1554 & -3 & -2 & G1357, G1358 \\ \cline{2-5}
~ & S1556 & -3 & 0 & G1358, G1357, G1360, G1359 \\ \cline{2-5}
~ & S1559 & -3 & 2 & G1360, G1359 \\ \hline
11n20 & S400 & -4 & -1 & G420, G429, G423, G432, G430, G422, G425, G424, G428 \\ \cline{2-5}
~ & S401 & -4 & -1 & G427, G433, G416, G417, G419, G426, G418, G431, G421 \\ \cline{2-5}
~ & S402 & -4 & 1 & G430, G422, G417, G425, G429, G428, G420, G421, G423 \\ \cline{2-5}
~ & S403 & -4 & 1 & G431, G424, G432, G433, G416, G419, G427, G426, G418 \\ \hline
m11n20 & S1643 & -8 & -1 & G1412, G1413 \\ \cline{2-5}
~ & S1644 & -8 & 1 & G1412, G1413 \\ \hline
11n23 & S404 & -11 & -2 & G2362 \\ \cline{2-5}
~ & S405 & -11 & -2 & G1956 \\ \cline{2-5}
~ & S406 & -11 & 0 & G1956, G1957 \\ \cline{2-5}
~ & S407 & -11 & 0 & G2362, G2363 \\ \cline{2-5}
~ & S408 & -11 & 2 & G2363 \\ \cline{2-5}
~ & S409 & -11 & 2 & G1957 \\ \hline
m11n23 & S1645 & -1 & -2 & G2167, G2168 \\ \cline{2-5}
~ & S1646 & -1 & -2 & G2571, G2572 \\ \cline{2-5}
~ & S1647 & -1 & -2 & G2166, G2165 \\ \cline{2-5}
~ & S1648 & -1 & -2 & G2573, G2574 \\ \cline{2-5}
~ & S1649 & -1 & 0 & G2170, G2165, G2172, G2171, G2166, G2168, G2167, G2169 \\ \cline{2-5}
~ & S1650 & -1 & 0 & G2573, G2575, G2578, G2576, G2571, G2572, G2577, G2574 \\ \cline{2-5}
~ & S1651 & -1 & 2 & G2578, G2576 \\ \cline{2-5}
~ & S1652 & -1 & 2 & G2169, G2170 \\ \cline{2-5}
~ & S1653 & -1 & 2 & G2171, G2172 \\ \cline{2-5}
~ & S1654 & -1 & 2 & G2575, G2577 \\ \hline
11n24 & S410 & -7 & -2 & G1960, G1958 \\ \cline{2-5}
~ & S411 & -7 & -2 & G2365 \\ \cline{2-5}
~ & S412 & -7 & -2 & G1959 \\ \cline{2-5}
~ & S413 & -7 & -2 & G2364, G2366 \\ \cline{2-5}
~ & S414 & -7 & 0 & G1960, G1963, G1958, G1959, G1962, G1961 \\ \cline{2-5}
~ & S415 & -7 & 0 & G2367, G2369, G2368, G2365, G2364, G2366 \\ \cline{2-5}
~ & S416 & -7 & 2 & G2367, G2369 \\ \cline{2-5}
~ & S417 & -7 & 2 & G1961 \\ \cline{2-5}
~ & S418 & -7 & 2 & G1962, G1963 \\ \cline{2-5}
~ & S419 & -7 & 2 & G2368 \\ \hline
m11n24 & S1655 & -5 & -2 & G1417, G1415 \\ \cline{2-5}
~ & S1657 & -5 & -2 & G1419, G1414 \\ \cline{2-5}
~ & S1658 & -5 & -2 & G1416, G1420 \\ \cline{2-5}
~ & S1659 & -5 & -2 & G1418, G1421 \\ \cline{2-5}
~ & S1660 & -5 & 0 & G1420, G1422, G1417, G1423, G1415, G1425, G1416, G1424 \\ \cline{2-5}
~ & S1662 & -5 & 0 & G1428, G1414, G1418, G1419, G1421, G1427, G1426, G1429 \\ \cline{2-5}
~ & S1663 & -5 & 2 & G1428, G1426 \\ \cline{2-5}
~ & S1664 & -5 & 2 & G1424, G1422 \\ \cline{2-5}
~ & S1665 & -5 & 2 & G1425, G1423 \\ \cline{2-5}
~ & S1666 & -5 & 2 & G1429, G1427 \\ \hline
11n27 & S422 & -14 & -3 & G2370 \\ \cline{2-5}
~ & S423 & -14 & -3 & G1964 \\ \cline{2-5}
~ & S420 & -14 & -1 & G1966, G1965, G1964 \\ \cline{2-5}
~ & S421 & -14 & -1 & G2372, G2370, G2371 \\ \cline{2-5}
~ & S424 & -14 & 1 & G1967, G1966, G1965 \\ \cline{2-5}
~ & S425 & -14 & 1 & G2373, G2372, G2371 \\ \cline{2-5}
~ & S426 & -14 & 3 & G2373 \\ \cline{2-5}
~ & S427 & -14 & 3 & G1967 \\ \hline
m11n27 & S1668 & 2 & -1 & G2580, G2579 \\ \cline{2-5}
~ & S1669 & 2 & -1 & G2173, G2174 \\ \cline{2-5}
~ & S1670 & 2 & 1 & G2173, G2174 \\ \cline{2-5}
~ & S1671 & 2 & 1 & G2580, G2579 \\ \hline
11n37 & S428 & -4 & -1 & G1969, G1968 \\ \cline{2-5}
~ & S429 & -4 & -1 & G2375, G2374 \\ \cline{2-5}
~ & S430 & -4 & 1 & G2374, G2375 \\ \cline{2-5}
~ & S431 & -4 & 1 & G1968, G1969 \\ \hline
m11n37 & S1674 & -8 & -3 & G2178, G2175 \\ \cline{2-5}
~ & S1675 & -8 & -3 & G2581, G2584 \\ \cline{2-5}
~ & S1676 & -8 & -3 & G2582, G2583 \\ \cline{2-5}
~ & S1677 & -8 & -3 & G2176, G2177 \\ \cline{2-5}
~ & S1672 & -8 & -1 & G2581, G2584, G2586, G2585, G2587, G2582, G2583, G2588 \\ \cline{2-5}
~ & S1673 & -8 & -1 & G2182, G2181, G2175, G2180, G2177, G2176, G2178, G2179 \\ \cline{2-5}
~ & S1678 & -8 & 1 & G2590, G2589, G2591, G2587, G2586, G2592, G2588, G2585 \\ \cline{2-5}
~ & S1679 & -8 & 1 & G2180, G2182, G2185, G2184, G2179, G2183, G2181, G2186 \\ \cline{2-5}
~ & S1680 & -8 & 3 & G2589, G2591 \\ \cline{2-5}
~ & S1681 & -8 & 3 & G2185, G2183 \\ \cline{2-5}
~ & S1682 & -8 & 3 & G2186, G2184 \\ \cline{2-5}
~ & S1683 & -8 & 3 & G2590, G2592 \\ \hline
11n48 & S432 & -4 & -1 & G434, G435 \\ \cline{2-5}
~ & S433 & -4 & 1 & G434, G435 \\ \hline
m11n48 & S1685 & -8 & -3 & G1432, G1430 \\ \cline{2-5}
~ & S1686 & -8 & -3 & G1434, G1435 \\ \cline{2-5}
~ & S1687 & -8 & -3 & G1431, G1433 \\ \cline{2-5}
~ & S1684 & -8 & -1 & G1431, G1434, G1432, G1437, G1435, G1439, G1433, G1430, G1436, G1438 \\ \cline{2-5}
~ & S1688 & -8 & 1 & G1443, G1442, G1441, G1436, G1438, G1437, G1445, G1444, G1439, G1440 \\ \cline{2-5}
~ & S1689 & -8 & 3 & G1442, G1444 \\ \cline{2-5}
~ & S1690 & -8 & 3 & G1440, G1443 \\ \cline{2-5}
~ & S1691 & -8 & 3 & G1445, G1441 \\ \hline
11n49 & S434 & -6 & -1 & G436, G437 \\ \cline{2-5}
~ & S435 & -6 & 1 & G437, G436 \\ \hline
m11n49 & S1693 & -6 & -1 & G1446, G1447 \\ \cline{2-5}
~ & S1694 & -6 & 1 & G1447, G1446 \\ \hline
11n50 & S436 & -3 & -2 & G439 \\ \cline{2-5}
~ & S437 & -3 & -2 & G438 \\ \cline{2-5}
~ & S438 & -3 & 0 & G438, G441 \\ \cline{2-5}
~ & S439 & -3 & 0 & G440, G439 \\ \cline{2-5}
~ & S440 & -3 & 2 & G441 \\ \cline{2-5}
~ & S441 & -3 & 2 & G440 \\ \hline
m11n50 & S1696 & -9 & -2 & G2593 \\ \cline{2-5}
~ & S1697 & -9 & -2 & G2189 \\ \cline{2-5}
~ & S1698 & -9 & -2 & G2595 \\ \cline{2-5}
~ & S1699 & -9 & -2 & G2187 \\ \cline{2-5}
~ & S1700 & -9 & -2 & G2188 \\ \cline{2-5}
~ & S1701 & -9 & -2 & G2594 \\ \cline{2-5}
~ & S1703 & -9 & 0 & G2190, G2191, G2189, G2192, G2187, G2188 \\ \cline{2-5}
~ & S1705 & -9 & 0 & G2597, G2594, G2598, G2595, G2593, G2596 \\ \cline{2-5}
~ & S1706 & -9 & 2 & G2192 \\ \cline{2-5}
~ & S1707 & -9 & 2 & G2190 \\ \cline{2-5}
~ & S1708 & -9 & 2 & G2596 \\ \cline{2-5}
~ & S1709 & -9 & 2 & G2597 \\ \cline{2-5}
~ & S1710 & -9 & 2 & G2598 \\ \cline{2-5}
~ & S1711 & -9 & 2 & G2191 \\ \hline
11n57 & S443 & -14 & -3 & G443 \\ \cline{2-5}
~ & S444 & -14 & -3 & G442 \\ \cline{2-5}
~ & S442 & -14 & -1 & G442, G445, G443, G444 \\ \cline{2-5}
~ & S445 & -14 & 1 & G445, G444, G447, G446 \\ \cline{2-5}
~ & S447 & -14 & 3 & G447 \\ \cline{2-5}
~ & S448 & -14 & 3 & G446 \\ \hline
m11n57 & S1712 & 2 & -1 & G1448, G1449 \\ \cline{2-5}
~ & S1713 & 2 & 1 & G1448, G1449 \\ \hline
11n61 & S449 & -11 & -2 & G448, G449 \\ \cline{2-5}
~ & S450 & -11 & -2 & G450 \\ \cline{2-5}
~ & S453 & -11 & 0 & G451, G449, G452, G450, G448, G453 \\ \cline{2-5}
~ & S454 & -11 & 2 & G452 \\ \cline{2-5}
~ & S455 & -11 & 2 & G451, G453 \\ \hline
m11n61 & S1714 & -1 & -2 & G1452, G1453 \\ \cline{2-5}
~ & S1715 & -1 & -2 & G1451, G1450 \\ \cline{2-5}
~ & S1716 & -1 & 0 & G1450, G1451, G1457, G1452, G1456, G1455, G1454, G1453 \\ \cline{2-5}
~ & S1717 & -1 & 2 & G1456, G1454 \\ \cline{2-5}
~ & S1718 & -1 & 2 & G1457, G1455 \\ \hline
11n65 & S457 & -3 & -2 & G454, G455 \\ \cline{2-5}
~ & S458 & -3 & 0 & G454, G457, G455, G456 \\ \cline{2-5}
~ & S459 & -3 & 2 & G457, G456 \\ \hline
m11n65 & S1719 & -9 & -2 & G1459 \\ \cline{2-5}
~ & S1720 & -9 & -2 & G1460, G1458 \\ \cline{2-5}
~ & S1721 & -9 & 0 & G1459, G1460, G1462, G1461, G1458, G1463 \\ \cline{2-5}
~ & S1722 & -9 & 2 & G1463 \\ \cline{2-5}
~ & S1723 & -9 & 2 & G1462, G1461 \\ \hline
11n70 & S461 & -10 & -3 & G459 \\ \cline{2-5}
~ & S462 & -10 & -3 & G458, G460 \\ \cline{2-5}
~ & S460 & -10 & -1 & G463, G458, G464, G459, G460, G462, G461 \\ \cline{2-5}
~ & S463 & -10 & 1 & G464, G465, G466, G461, G467, G462, G463 \\ \cline{2-5}
~ & S464 & -10 & 3 & G465 \\ \cline{2-5}
~ & S465 & -10 & 3 & G467, G466 \\ \hline
m11n70 & S1724 & -2 & -1 & G1464, G1465 \\ \cline{2-5}
~ & S1725 & -2 & 1 & G1465, G1464 \\ \hline
11n79 & S466 & -8 & -1 & G469, G468 \\ \cline{2-5}
~ & S467 & -8 & 1 & G468, G469 \\ \hline
m11n79 & S1726 & -4 & -1 & G1466, G1468, G1469, G1467 \\ \cline{2-5}
~ & S1727 & -4 & 1 & G1468, G1466, G1469, G1467 \\ \hline
11n81 & S468 & -14 & -1 & G470 \\ \cline{2-5}
~ & S469 & -14 & 1 & G470 \\ \hline
m11n81 & S1728 & 2 & -1 & G1470 \\ \cline{2-5}
~ & S1729 & 2 & 1 & G1470 \\ \hline
11n82 & S470 & -7 & -2 & G472, G471 \\ \cline{2-5}
~ & S471 & -7 & 0 & G474, G473, G471, G472 \\ \cline{2-5}
~ & S472 & -7 & 2 & G474, G473 \\ \hline
m11n82 & S1730 & -5 & -2 & G1473, G1474 \\ \cline{2-5}
~ & S1731 & -5 & -2 & G1472, G1476 \\ \cline{2-5}
~ & S1733 & -5 & -2 & G1475, G1471 \\ \cline{2-5}
~ & S1735 & -5 & 0 & G1482, G1472, G1471, G1479, G1478, G1477, G1480, G1474, G1473, G1481, G1476, G1475 \\ \cline{2-5}
~ & S1738 & -5 & 2 & G1477, G1481 \\ \cline{2-5}
~ & S1739 & -5 & 2 & G1482, G1478 \\ \cline{2-5}
~ & S1740 & -5 & 2 & G1480, G1479 \\ \hline
11n84 & S473 & 0 & -1 & G476 \\ \cline{2-5}
~ & S474 & 0 & -1 & G475 \\ \cline{2-5}
~ & S475 & 0 & 1 & G476 \\ \cline{2-5}
~ & S476 & 0 & 1 & G475 \\ \hline
m11n84 & S1742 & -12 & -3 & G1485, G1483 \\ \cline{2-5}
~ & S1743 & -12 & -3 & G1486, G1487 \\ \cline{2-5}
~ & S1744 & -12 & -3 & G1488 \\ \cline{2-5}
~ & S1745 & -12 & -3 & G1489, G1484 \\ \cline{2-5}
~ & S1741 & -12 & -1 & G1501, G1498, G1493, G1492, G1483, G1499, G1491, G1486, G1502, G1496, G1488, G1487, G1505, G1503, G1495, G1494, G1489, G1497, G1500, G1504, G1484, G1490, G1485 \\ \cline{2-5}
~ & S1746 & -12 & 1 & G1494, G1497, G1510, G1496, G1505, G1504, G1503, G1495, G1512, G1511, G1506, G1498, G1500, G1492, G1499, G1491, G1502, G1490, G1501, G1507, G1493, G1508, G1509 \\ \cline{2-5}
~ & S1747 & -12 & 3 & G1508, G1512 \\ \cline{2-5}
~ & S1748 & -12 & 3 & G1507, G1509 \\ \cline{2-5}
~ & S1749 & -12 & 3 & G1510 \\ \cline{2-5}
~ & S1750 & -12 & 3 & G1511, G1506 \\ \hline
11n86 & S478 & -8 & -3 & G482, G477 \\ \cline{2-5}
~ & S479 & -8 & -3 & G481, G480 \\ \cline{2-5}
~ & S480 & -8 & -3 & G479, G478 \\ \cline{2-5}
~ & S477 & -8 & -1 & G496, G487, G479, G490, G482, G480, G498, G497, G485, G489, G500, G488, G499, G491, G477, G492, G478, G484, G495, G483, G494, G486, G481, G493 \\ \cline{2-5}
~ & S481 & -8 & 1 & G484, G495, G501, G498, G485, G503, G488, G504, G487, G496, G491, G490, G506, G497, G489, G500, G499, G505, G483, G494, G486, G502, G493, G492 \\ \cline{2-5}
~ & S482 & -8 & 3 & G502, G506 \\ \cline{2-5}
~ & S483 & -8 & 3 & G504, G503 \\ \cline{2-5}
~ & S484 & -8 & 3 & G501, G505 \\ \hline
m11n86 & S1752 & -4 & -1 & G1513, G1514 \\ \cline{2-5}
~ & S1754 & -4 & 1 & G1514, G1513 \\ \hline
11n88 & S486 & -14 & -3 & G507 \\ \cline{2-5}
~ & S485 & -14 & -1 & G509, G508, G507 \\ \cline{2-5}
~ & S487 & -14 & 1 & G509, G510, G508 \\ \cline{2-5}
~ & S488 & -14 & 3 & G510 \\ \hline
m11n88 & S1755 & 2 & -1 & G1516, G1515 \\ \cline{2-5}
~ & S1756 & 2 & 1 & G1516, G1515 \\ \hline
11n92 & S489 & -5 & -2 & G514, G513 \\ \cline{2-5}
~ & S490 & -5 & -2 & G512, G511 \\ \cline{2-5}
~ & S491 & -5 & 0 & G514, G517, G515, G513, G516, G511, G512, G518 \\ \cline{2-5}
~ & S492 & -5 & 2 & G517, G518 \\ \cline{2-5}
~ & S493 & -5 & 2 & G516, G515 \\ \hline
m11n92 & S1757 & -7 & -2 & G1518, G1517 \\ \cline{2-5}
~ & S1759 & -7 & 0 & G1518, G1520 \\ \cline{2-5}
~ & S1760 & -7 & 0 & G1519, G1517 \\ \cline{2-5}
~ & S1762 & -7 & 2 & G1519, G1520 \\ \hline
11n96 & S494 & -7 & -2 & G519 \\ \cline{2-5}
~ & S495 & -7 & 0 & G519, G520 \\ \cline{2-5}
~ & S496 & -7 & 2 & G520 \\ \hline
m11n96 & S1764 & -5 & -2 & G1524, G1521 \\ \cline{2-5}
~ & S1765 & -5 & -2 & G1523, G1522 \\ \cline{2-5}
~ & S1766 & -5 & 0 & G1524, G1527, G1522, G1525, G1523, G1526, G1521, G1528 \\ \cline{2-5}
~ & S1767 & -5 & 2 & G1528, G1525 \\ \cline{2-5}
~ & S1768 & -5 & 2 & G1526, G1527 \\ \hline
11n99 & S497 & 0 & -1 & G522, G521 \\ \cline{2-5}
~ & S498 & 0 & 1 & G522, G521 \\ \hline
m11n99 & S1770 & -12 & -3 & G1530 \\ \cline{2-5}
~ & S1771 & -12 & -3 & G1531, G1529 \\ \cline{2-5}
~ & S1769 & -12 & -1 & G1532, G1535, G1534, G1533, G1531, G1530, G1529 \\ \cline{2-5}
~ & S1772 & -12 & 1 & G1533, G1535, G1536, G1538, G1537, G1532, G1534 \\ \cline{2-5}
~ & S1773 & -12 & 3 & G1537, G1536 \\ \cline{2-5}
~ & S1774 & -12 & 3 & G1538 \\ \hline
11n102 & S286 & -2 & -1 & G333 \\ \cline{2-5}
~ & S287 & -2 & 1 & G333 \\ \hline
m11n102 & S1522 & -10 & -1 & G1330 \\ \cline{2-5}
~ & S1523 & -10 & 1 & G1330 \\ \hline
11n104 & S288 & -14 & -1 & G334 \\ \cline{2-5}
~ & S289 & -14 & 1 & G334 \\ \hline
m11n104 & S1524 & 2 & -1 & G1331 \\ \cline{2-5}
~ & S1525 & 2 & 1 & G1331 \\ \hline
11n106 & S290 & -5 & -2 & G338, G340 \\ \cline{2-5}
~ & S291 & -5 & -2 & G337, G336 \\ \cline{2-5}
~ & S292 & -5 & -2 & G339, G335 \\ \cline{2-5}
~ & S293 & -5 & 0 & G342, G341, G336, G344, G339, G340, G345, G337, G343, G338, G346, G335 \\ \cline{2-5}
~ & S294 & -5 & 2 & G341, G344 \\ \cline{2-5}
~ & S295 & -5 & 2 & G345, G342 \\ \cline{2-5}
~ & S296 & -5 & 2 & G343, G346 \\ \hline
m11n106 & S1526 & -7 & -2 & G1332 \\ \cline{2-5}
~ & S1527 & -7 & -2 & G1334 \\ \cline{2-5}
~ & S1528 & -7 & -2 & G1333 \\ \cline{2-5}
~ & S1529 & -7 & 0 & G1336, G1332 \\ \cline{2-5}
~ & S1530 & -7 & 0 & G1334, G1337, G1333, G1335 \\ \cline{2-5}
~ & S1532 & -7 & 2 & G1336 \\ \cline{2-5}
~ & S1533 & -7 & 2 & G1335 \\ \cline{2-5}
~ & S1534 & -7 & 2 & G1337 \\ \hline
11n107 & S297 & -11 & -2 & G347 \\ \cline{2-5}
~ & S298 & -11 & 0 & G347, G348 \\ \cline{2-5}
~ & S299 & -11 & 2 & G348 \\ \hline
m11n107 & S1535 & -1 & -2 & G1338, G1339 \\ \cline{2-5}
~ & S1536 & -1 & 0 & G1340, G1339, G1338, G1341 \\ \cline{2-5}
~ & S1537 & -1 & 2 & G1340, G1341 \\ \hline
11n110 & S302 & -8 & -3 & G2334, G2332 \\ \cline{2-5}
~ & S303 & -8 & -3 & G1928, G1927 \\ \cline{2-5}
~ & S304 & -8 & -3 & G2333, G2331 \\ \cline{2-5}
~ & S305 & -8 & -3 & G1926, G1925 \\ \cline{2-5}
~ & S300 & -8 & -1 & G1926, G1931, G1938, G1940, G1939, G1937, G1929, G1943, G1944, G1936, G1930, G1928, G1933, G1942, G1934, G1932, G1941, G1925, G1927, G1935 \\ \cline{2-5}
~ & S301 & -8 & -1 & G2334, G2350, G2342, G2344, G2336, G2347, G2339, G2349, G2341, G2338, G2332, G2340, G2333, G2345, G2335, G2337, G2346, G2348, G2331, G2343 \\ \cline{2-5}
~ & S306 & -8 & 1 & G2344, G2336, G2345, G2348, G2350, G2353, G2347, G2349, G2354, G2341, G2339, G2351, G2337, G2346, G2338, G2340, G2352, G2343, G2335, G2342 \\ \cline{2-5}
~ & S307 & -8 & 1 & G1941, G1930, G1937, G1929, G1945, G1939, G1931, G1948, G1933, G1943, G1935, G1942, G1934, G1944, G1936, G1946, G1932, G1947, G1938, G1940 \\ \cline{2-5}
~ & S308 & -8 & 3 & G1946, G1945 \\ \cline{2-5}
~ & S309 & -8 & 3 & G1947, G1948 \\ \cline{2-5}
~ & S310 & -8 & 3 & G2354, G2351 \\ \cline{2-5}
~ & S311 & -8 & 3 & G2353, G2352 \\ \hline
m11n110 & S1538 & -4 & -1 & G2128, G2127 \\ \cline{2-5}
~ & S1539 & -4 & -1 & G2533, G2534 \\ \cline{2-5}
~ & S1540 & -4 & 1 & G2533, G2534 \\ \cline{2-5}
~ & S1541 & -4 & 1 & G2128, G2127 \\ \hline
11n111 & S313 & -10 & -3 & G349 \\ \cline{2-5}
~ & S312 & -10 & -1 & G353, G350, G351, G352, G349 \\ \cline{2-5}
~ & S314 & -10 & 1 & G352, G353, G351, G350, G354 \\ \cline{2-5}
~ & S315 & -10 & 3 & G354 \\ \hline
m11n111 & S1542 & -2 & -1 & G1343 \\ \cline{2-5}
~ & S1543 & -2 & -1 & G1342 \\ \cline{2-5}
~ & S1544 & -2 & 1 & G1343 \\ \cline{2-5}
~ & S1545 & -2 & 1 & G1342 \\ \hline
11n116 & S316 & -4 & -1 & G1949, G1950 \\ \cline{2-5}
~ & S317 & -4 & -1 & G2356, G2355 \\ \cline{2-5}
~ & S318 & -4 & 1 & G1950, G1949 \\ \cline{2-5}
~ & S319 & -4 & 1 & G2355, G2356 \\ \hline
m11n116 & S1546 & -8 & -1 & G2129, G2130 \\ \cline{2-5}
~ & S1547 & -8 & -1 & G2535, G2536 \\ \cline{2-5}
~ & S1548 & -8 & 1 & G2535, G2536 \\ \cline{2-5}
~ & S1549 & -8 & 1 & G2129, G2130 \\ \hline
11n117 & S320 & -8 & -1 & G356, G355 \\ \cline{2-5}
~ & S321 & -8 & 1 & G356, G355 \\ \hline
m11n117 & S1550 & -4 & -1 & G1350, G1346, G1347, G1351, G1352 \\ \cline{2-5}
~ & S1551 & -4 & -1 & G1348, G1353, G1349, G1345, G1344 \\ \cline{2-5}
~ & S1552 & -4 & 1 & G1352, G1350, G1345, G1347, G1348 \\ \cline{2-5}
~ & S1553 & -4 & 1 & G1344, G1353, G1349, G1346, G1351 \\ \hline
11n122 & S331 & 0 & -1 & G1951 \\ \cline{2-5}
~ & S332 & 0 & -1 & G2357 \\ \cline{2-5}
~ & S333 & 0 & 1 & G1951 \\ \cline{2-5}
~ & S334 & 0 & 1 & G2357 \\ \hline
m11n122 & S1562 & -12 & -3 & G2133, G2132 \\ \cline{2-5}
~ & S1563 & -12 & -3 & G2131 \\ \cline{2-5}
~ & S1564 & -12 & -3 & G2539 \\ \cline{2-5}
~ & S1565 & -12 & -3 & G2538, G2537 \\ \cline{2-5}
~ & S1560 & -12 & -1 & G2133, G2135, G2134, G2131, G2132 \\ \cline{2-5}
~ & S1561 & -12 & -1 & G2537, G2541, G2538, G2539, G2540 \\ \cline{2-5}
~ & S1566 & -12 & 1 & G2543, G2544, G2540, G2541, G2542 \\ \cline{2-5}
~ & S1567 & -12 & 1 & G2134, G2137, G2136, G2135, G2138 \\ \cline{2-5}
~ & S1568 & -12 & 3 & G2542, G2543 \\ \cline{2-5}
~ & S1569 & -12 & 3 & G2137 \\ \cline{2-5}
~ & S1570 & -12 & 3 & G2138, G2136 \\ \cline{2-5}
~ & S1571 & -12 & 3 & G2544 \\ \hline
11n126 & S336 & -16 & -3 & G357 \\ \cline{2-5}
~ & S335 & -16 & -1 & G357 \\ \cline{2-5}
~ & S337 & -16 & 1 & G358 \\ \cline{2-5}
~ & S338 & -16 & 3 & G358 \\ \hline
m11n126 & S1572 & 4 & -1 & G1354, G1356, G1355 \\ \cline{2-5}
~ & S1573 & 4 & 1 & G1354, G1355, G1356 \\ \hline
11n132 & S339 & -3 & -2 & G375 \\ \cline{2-5}
~ & S340 & -3 & -2 & G376 \\ \cline{2-5}
~ & S341 & -3 & -2 & G377 \\ \cline{2-5}
~ & S342 & -3 & -2 & G378 \\ \cline{2-5}
~ & S343 & -3 & 0 & G380, G378 \\ \cline{2-5}
~ & S344 & -3 & 0 & G381, G377 \\ \cline{2-5}
~ & S345 & -3 & 0 & G379, G376 \\ \cline{2-5}
~ & S347 & -3 & 0 & G382, G375 \\ \cline{2-5}
~ & S349 & -3 & 2 & G380 \\ \cline{2-5}
~ & S350 & -3 & 2 & G382 \\ \cline{2-5}
~ & S351 & -3 & 2 & G381 \\ \cline{2-5}
~ & S352 & -3 & 2 & G379 \\ \hline
m11n132 & S1574 & -9 & -2 & G1361 \\ \cline{2-5}
~ & S1575 & -9 & -2 & G1364 \\ \cline{2-5}
~ & S1576 & -9 & -2 & G1365 \\ \cline{2-5}
~ & S1577 & -9 & -2 & G1363 \\ \cline{2-5}
~ & S1578 & -9 & -2 & G1366 \\ \cline{2-5}
~ & S1579 & -9 & -2 & G1362 \\ \cline{2-5}
~ & S1580 & -9 & 0 & G1363, G1367 \\ \cline{2-5}
~ & S1581 & -9 & 0 & G1371, G1361 \\ \cline{2-5}
~ & S1582 & -9 & 0 & G1372, G1365, G1366, G1368 \\ \cline{2-5}
~ & S1583 & -9 & 0 & G1362, G1364, G1370, G1369 \\ \cline{2-5}
~ & S1584 & -9 & 2 & G1372 \\ \cline{2-5}
~ & S1585 & -9 & 2 & G1369 \\ \cline{2-5}
~ & S1586 & -9 & 2 & G1371 \\ \cline{2-5}
~ & S1587 & -9 & 2 & G1368 \\ \cline{2-5}
~ & S1588 & -9 & 2 & G1367 \\ \cline{2-5}
~ & S1589 & -9 & 2 & G1370 \\ \hline
11n133 & S353 & -11 & -2 & G383 \\ \cline{2-5}
~ & S354 & -11 & 0 & G383, G384 \\ \cline{2-5}
~ & S355 & -11 & 2 & G384 \\ \hline
m11n133 & S1590 & -1 & -2 & G1373 \\ \cline{2-5}
~ & S1591 & -1 & 0 & G1374, G1373 \\ \cline{2-5}
~ & S1592 & -1 & 2 & G1374 \\ \hline
11n134 & S356 & 0 & -1 & G2358, G2359 \\ \cline{2-5}
~ & S357 & 0 & -1 & G1953, G1952 \\ \cline{2-5}
~ & S358 & 0 & 1 & G1952, G1953 \\ \cline{2-5}
~ & S359 & 0 & 1 & G2359, G2358 \\ \hline
m11n134 & S1595 & -12 & -3 & G2142, G2140 \\ \cline{2-5}
~ & S1596 & -12 & -3 & G2545, G2546 \\ \cline{2-5}
~ & S1597 & -12 & -3 & G2547 \\ \cline{2-5}
~ & S1598 & -12 & -3 & G2141 \\ \cline{2-5}
~ & S1599 & -12 & -3 & G2548 \\ \cline{2-5}
~ & S1600 & -12 & -3 & G2139 \\ \cline{2-5}
~ & S1593 & -12 & -1 & G2148, G2149, G2150, G2142, G2147, G2152, G2144, G2143, G2151, G2145, G2154, G2153, G2140, G2139, G2141, G2146 \\ \cline{2-5}
~ & S1594 & -12 & -1 & G2551, G2550, G2559, G2553, G2545, G2560, G2547, G2546, G2552, G2554, G2556, G2555, G2558, G2557, G2548, G2549 \\ \cline{2-5}
~ & S1601 & -12 & 1 & G2157, G2149, G2144, G2143, G2150, G2151, G2155, G2152, G2158, G2153, G2146, G2145, G2154, G2148, G2156, G2147 \\ \cline{2-5}
~ & S1602 & -12 & 1 & G2554, G2560, G2555, G2558, G2562, G2557, G2563, G2549, G2556, G2550, G2564, G2559, G2553, G2561, G2551, G2552 \\ \cline{2-5}
~ & S1603 & -12 & 3 & G2156 \\ \cline{2-5}
~ & S1604 & -12 & 3 & G2155, G2157 \\ \cline{2-5}
~ & S1605 & -12 & 3 & G2562, G2564 \\ \cline{2-5}
~ & S1606 & -12 & 3 & G2563 \\ \cline{2-5}
~ & S1607 & -12 & 3 & G2158 \\ \cline{2-5}
~ & S1608 & -12 & 3 & G2561 \\ \hline
11n135 & S360 & -12 & -1 & G386, G385 \\ \cline{2-5}
~ & S363 & -12 & 1 & G385, G386 \\ \hline
m11n135 & S1609 & 0 & -1 & G1376, G1375 \\ \cline{2-5}
~ & S1610 & 0 & 1 & G1376, G1375 \\ \hline
11n138 & S365 & -6 & -3 & G387 \\ \cline{2-5}
~ & S364 & -6 & -1 & G388, G387, G389 \\ \cline{2-5}
~ & S366 & -6 & 1 & G388, G390, G389 \\ \cline{2-5}
~ & S367 & -6 & 3 & G390 \\ \hline
m11n138 & S1611 & -6 & -1 & G1377 \\ \cline{2-5}
~ & S1612 & -6 & 1 & G1377 \\ \hline
11n139 & S368 & -10 & -1 & G392 \\ \cline{2-5}
~ & S369 & -10 & -1 & G391 \\ \cline{2-5}
~ & S370 & -10 & 1 & G392 \\ \cline{2-5}
~ & S371 & -10 & 1 & G391 \\ \hline
m11n139 & S1613 & -2 & -1 & G1378 \\ \cline{2-5}
~ & S1614 & -2 & -1 & G1379 \\ \cline{2-5}
~ & S1615 & -2 & 1 & G1379 \\ \cline{2-5}
~ & S1616 & -2 & 1 & G1378 \\ \hline
11n141 & S372 & -4 & -1 & G393 \\ \cline{2-5}
~ & S373 & -4 & 1 & G393 \\ \hline
m11n141 & S1617 & -8 & -1 & G1381, G1380 \\ \cline{2-5}
~ & S1618 & -8 & 1 & G1380, G1381 \\ \hline
11n142 & S374 & -4 & -1 & G395, G394 \\ \cline{2-5}
~ & S375 & -4 & 1 & G394, G395 \\ \hline
m11n142 & S1619 & -8 & -1 & G1384, G1391, G1390, G1388, G1389, G1382, G1385, G1383, G1386, G1387 \\ \cline{2-5}
~ & S1620 & -8 & 1 & G1391, G1389, G1390, G1387, G1382, G1385, G1383, G1384, G1388, G1386 \\ \hline
11n143 & S377 & -8 & -3 & G396 \\ \cline{2-5}
~ & S376 & -8 & -1 & G397, G400, G398, G396, G399 \\ \cline{2-5}
~ & S378 & -8 & 1 & G398, G400, G397, G399, G401 \\ \cline{2-5}
~ & S379 & -8 & 3 & G401 \\ \hline
m11n143 & S1621 & -4 & -1 & G1393, G1392 \\ \cline{2-5}
~ & S1622 & -4 & 1 & G1393, G1392 \\ \hline
11n145 & S380 & -7 & -2 & G403, G404 \\ \cline{2-5}
~ & S381 & -7 & -2 & G405, G402 \\ \cline{2-5}
~ & S382 & -7 & 0 & G402, G404, G407, G405, G409, G408, G403, G406 \\ \cline{2-5}
~ & S383 & -7 & 2 & G407, G406 \\ \cline{2-5}
~ & S384 & -7 & 2 & G409, G408 \\ \hline
m11n145 & S1623 & -5 & -2 & G1394 \\ \cline{2-5}
~ & S1624 & -5 & 0 & G1395, G1394 \\ \cline{2-5}
~ & S1625 & -5 & 2 & G1395 \\ \hline
11n147 & S385 & -11 & -2 & G2360 \\ \cline{2-5}
~ & S386 & -11 & -2 & G1954 \\ \cline{2-5}
~ & S387 & -11 & 0 & G1955, G1954 \\ \cline{2-5}
~ & S388 & -11 & 0 & G2360, G2361 \\ \cline{2-5}
~ & S389 & -11 & 2 & G1955 \\ \cline{2-5}
~ & S390 & -11 & 2 & G2361 \\ \hline
m11n147 & S1626 & -1 & -2 & G2565, G2566, G2567 \\ \cline{2-5}
~ & S1627 & -1 & -2 & G2159, G2161, G2160 \\ \cline{2-5}
~ & S1628 & -1 & 0 & G2159, G2161, G2162, G2164, G2163, G2160 \\ \cline{2-5}
~ & S1629 & -1 & 0 & G2566, G2567, G2569, G2568, G2570, G2565 \\ \cline{2-5}
~ & S1630 & -1 & 2 & G2163, G2162, G2164 \\ \cline{2-5}
~ & S1631 & -1 & 2 & G2569, G2568, G2570 \\ \hline
11n164 & S391 & -12 & -1 & G410 \\ \cline{2-5}
~ & S392 & -12 & 1 & G410 \\ \hline
m11n164 & S1632 & 0 & -1 & G1403, G1400 \\ \cline{2-5}
~ & S1633 & 0 & -1 & G1401, G1402, G1404, G1399, G1396 \\ \cline{2-5}
~ & S1634 & 0 & -1 & G1397, G1398 \\ \cline{2-5}
~ & S1635 & 0 & 1 & G1398, G1401 \\ \cline{2-5}
~ & S1636 & 0 & 1 & G1404, G1397, G1399, G1396, G1403 \\ \cline{2-5}
~ & S1637 & 0 & 1 & G1402, G1400 \\ \hline
11n173 & S393 & -11 & -2 & G411 \\ \cline{2-5}
~ & S394 & -11 & 0 & G412, G411 \\ \cline{2-5}
~ & S395 & -11 & 2 & G412 \\ \hline
m11n173 & S1638 & -1 & -2 & G1407, G1406, G1405 \\ \cline{2-5}
~ & S1639 & -1 & 0 & G1405, G1406, G1407, G1410, G1408, G1409 \\ \cline{2-5}
~ & S1640 & -1 & 2 & G1408, G1410, G1409 \\ \hline
11n183 & S397 & -16 & -3 & G413 \\ \cline{2-5}
~ & S396 & -16 & -1 & G414, G413 \\ \cline{2-5}
~ & S398 & -16 & 1 & G415, G414 \\ \cline{2-5}
~ & S399 & -16 & 3 & G415 \\ \hline
m11n183 & S1641 & 4 & -1 & G1411 \\ \cline{2-5}
~ & S1642 & 4 & 1 & G1411 \\ \hline
12n25 & S509 & -6 & -1 & G533, G542, G541, G539 \\ \cline{2-5}
~ & S510 & -6 & -1 & G531, G545, G538 \\ \cline{2-5}
~ & S511 & -6 & -1 & G534, G540, G535, G537 \\ \cline{2-5}
~ & S512 & -6 & -1 & G544, G543, G546, G530 \\ \cline{2-5}
~ & S513 & -6 & -1 & G532, G536, G529 \\ \cline{2-5}
~ & S514 & -6 & 1 & G540, G532, G536 \\ \cline{2-5}
~ & S515 & -6 & 1 & G534, G535, G529, G539 \\ \cline{2-5}
~ & S516 & -6 & 1 & G533, G541, G537, G546 \\ \cline{2-5}
~ & S517 & -6 & 1 & G530, G531, G542, G544 \\ \cline{2-5}
~ & S518 & -6 & 1 & G543, G545, G538 \\ \hline
m12n25 & S1782 & -6 & -1 & G1547 \\ \cline{2-5}
~ & S1783 & -6 & -1 & G1548 \\ \cline{2-5}
~ & S1784 & -6 & 1 & G1547 \\ \cline{2-5}
~ & S1785 & -6 & 1 & G1548 \\ \hline
12n121 & S499 & -1 & -2 & G524, G523 \\ \cline{2-5}
~ & S500 & -1 & 0 & G525, G524 \\ \cline{2-5}
~ & S501 & -1 & 0 & G523 \\ \cline{2-5}
~ & S503 & -1 & 0 & G526 \\ \cline{2-5}
~ & S504 & -1 & 2 & G526, G525 \\ \hline
m12n121 & S1775 & -11 & -2 & G1539 \\ \cline{2-5}
~ & S1776 & -11 & 0 & G1541, G1539 \\ \cline{2-5}
~ & S1777 & -11 & 2 & G1541 \\ \hline
12n243 & S506 & -18 & -3 & G527 \\ \cline{2-5}
~ & S505 & -18 & -1 & G527 \\ \cline{2-5}
~ & S507 & -18 & 1 & G528 \\ \cline{2-5}
~ & S508 & -18 & 3 & G528 \\ \hline
m12n243 & S1778 & 6 & -1 & G1546, G1544 \\ \cline{2-5}
~ & S1779 & 6 & -1 & G1545, G1543 \\ \cline{2-5}
~ & S1780 & 6 & 1 & G1543, G1546 \\ \cline{2-5}
~ & S1781 & 6 & 1 & G1545, G1544 \\ \hline
12n253 & S519 & -1 & -2 & G1971, G1970 \\ \cline{2-5}
~ & S520 & -1 & -2 & G2376, G2377 \\ \cline{2-5}
~ & S521 & -1 & 0 & G2379, G2378, G2376, G2377 \\ \cline{2-5}
~ & S522 & -1 & 0 & G1971, G1970, G1972, G1973 \\ \cline{2-5}
~ & S523 & -1 & 2 & G1972, G1973 \\ \cline{2-5}
~ & S524 & -1 & 2 & G2379, G2378 \\ \hline
m12n253 & S1786 & -11 & -2 & G2599 \\ \cline{2-5}
~ & S1787 & -11 & -2 & G2193 \\ \cline{2-5}
~ & S1788 & -11 & 0 & G2599, G2600 \\ \cline{2-5}
~ & S1789 & -11 & 0 & G2193, G2194 \\ \cline{2-5}
~ & S1790 & -11 & 2 & G2194 \\ \cline{2-5}
~ & S1791 & -11 & 2 & G2600 \\ \hline
12n254 & S527 & -14 & -3 & G1974 \\ \cline{2-5}
~ & S528 & -14 & -3 & G2380 \\ \cline{2-5}
~ & S525 & -14 & -1 & G1975, G1977, G1974, G1978, G1976 \\ \cline{2-5}
~ & S526 & -14 & -1 & G2380, G2382, G2384, G2383, G2381 \\ \cline{2-5}
~ & S529 & -14 & 1 & G1976, G1977, G1975, G1978, G1979 \\ \cline{2-5}
~ & S530 & -14 & 1 & G2381, G2385, G2383, G2382, G2384 \\ \cline{2-5}
~ & S531 & -14 & 3 & G2385 \\ \cline{2-5}
~ & S532 & -14 & 3 & G1979 \\ \hline
m12n254 & S1792 & 2 & -1 & G2602, G2601 \\ \cline{2-5}
~ & S1793 & 2 & -1 & G2195, G2196 \\ \cline{2-5}
~ & S1794 & 2 & 1 & G2196, G2195 \\ \cline{2-5}
~ & S1795 & 2 & 1 & G2602, G2601 \\ \hline
12n280 & S533 & -10 & -1 & G550, G548, G552, G549, G547, G551 \\ \cline{2-5}
~ & S534 & -10 & 1 & G550, G552, G547, G551, G549, G548 \\ \hline
m12n280 & S1796 & -2 & -1 & G1554, G1552, G1553, G1550, G1551, G1549 \\ \cline{2-5}
~ & S1797 & -2 & 1 & G1554, G1553, G1551, G1552, G1550, G1549 \\ \hline
12n285 & S535 & -10 & -1 & G559, G556, G554, G557, G555, G558, G553, G560 \\ \cline{2-5}
~ & S536 & -10 & 1 & G556, G555, G553, G554, G558, G559, G557, G560 \\ \hline
m12n285 & S1799 & -2 & -1 & G1556, G1555 \\ \cline{2-5}
~ & S1800 & -2 & 1 & G1556, G1555 \\ \hline
12n293 & S538 & -14 & -3 & G561 \\ \cline{2-5}
~ & S539 & -14 & -3 & G562 \\ \cline{2-5}
~ & S537 & -14 & -1 & G566, G565, G562, G561, G567, G564, G563 \\ \cline{2-5}
~ & S540 & -14 & 1 & G568, G566, G564, G565, G569, G567, G563 \\ \cline{2-5}
~ & S541 & -14 & 3 & G569 \\ \cline{2-5}
~ & S542 & -14 & 3 & G568 \\ \hline
m12n293 & S1802 & 2 & -1 & G1557 \\ \cline{2-5}
~ & S1803 & 2 & 1 & G1557 \\ \hline
12n309 & S543 & -7 & -2 & G570 \\ \cline{2-5}
~ & S544 & -7 & 0 & G571, G570 \\ \cline{2-5}
~ & S545 & -7 & 2 & G571 \\ \hline
m12n309 & S1804 & -5 & -2 & G1558 \\ \cline{2-5}
~ & S1805 & -5 & 0 & G1559, G1558 \\ \cline{2-5}
~ & S1806 & -5 & 2 & G1559 \\ \hline
12n318 & S546 & -3 & -2 & G573 \\ \cline{2-5}
~ & S547 & -3 & -2 & G572 \\ \cline{2-5}
~ & S548 & -3 & 0 & G575, G572 \\ \cline{2-5}
~ & S549 & -3 & 0 & G573, G574 \\ \cline{2-5}
~ & S550 & -3 & 2 & G574 \\ \cline{2-5}
~ & S551 & -3 & 2 & G575 \\ \hline
m12n318 & S1807 & -9 & -2 & G1561 \\ \cline{2-5}
~ & S1808 & -9 & -2 & G1560 \\ \cline{2-5}
~ & S1809 & -9 & 0 & G1563, G1561 \\ \cline{2-5}
~ & S1810 & -9 & 0 & G1560, G1562 \\ \cline{2-5}
~ & S1811 & -9 & 2 & G1562 \\ \cline{2-5}
~ & S1812 & -9 & 2 & G1563 \\ \hline
12n321 & S553 & -14 & -3 & G576 \\ \cline{2-5}
~ & S554 & -14 & -3 & G577 \\ \cline{2-5}
~ & S552 & -14 & -1 & G576, G577, G581, G579, G580, G578 \\ \cline{2-5}
~ & S555 & -14 & 1 & G581, G579, G582, G580, G578, G583 \\ \cline{2-5}
~ & S556 & -14 & 3 & G583 \\ \cline{2-5}
~ & S557 & -14 & 3 & G582 \\ \hline
m12n321 & S1813 & 2 & -1 & G1565, G1564 \\ \cline{2-5}
~ & S1814 & 2 & 1 & G1564, G1565 \\ \hline
12n323 & S558 & -5 & -2 & G1985, G1987, G1983 \\ \cline{2-5}
~ & S559 & -5 & -2 & G1981, G1980, G1984 \\ \cline{2-5}
~ & S560 & -5 & -2 & G1986, G1988, G1982 \\ \cline{2-5}
~ & S561 & -5 & -2 & G2390, G2394, G2393 \\ \cline{2-5}
~ & S562 & -5 & -2 & G2387, G2391, G2389 \\ \cline{2-5}
~ & S563 & -5 & -2 & G2386, G2388, G2392 \\ \cline{2-5}
~ & S564 & -5 & 0 & G2396, G2391, G2399, G2394, G2389, G2392, G2393, G2397, G2400, G2386, G2402, G2401, G2388, G2387, G2403, G2395, G2390, G2398 \\ \cline{2-5}
~ & S565 & -5 & 0 & G1996, G1988, G1982, G1990, G1989, G1980, G1991, G1983, G1986, G1985, G1993, G1984, G1992, G1987, G1995, G1994, G1981, G1997 \\ \cline{2-5}
~ & S566 & -5 & 2 & G2397, G2400, G2399 \\ \cline{2-5}
~ & S567 & -5 & 2 & G1994, G1992, G1995 \\ \cline{2-5}
~ & S568 & -5 & 2 & G2398, G2401, G2403 \\ \cline{2-5}
~ & S569 & -5 & 2 & G1989, G1996, G1993 \\ \cline{2-5}
~ & S570 & -5 & 2 & G1991, G1997, G1990 \\ \cline{2-5}
~ & S571 & -5 & 2 & G2395, G2396, G2402 \\ \hline
m12n323 & S1815 & -7 & -2 & G1567 \\ \cline{2-5}
~ & S1816 & -7 & -2 & G1566 \\ \cline{2-5}
~ & S1817 & -7 & 0 & G1567, G1569 \\ \cline{2-5}
~ & S1818 & -7 & 0 & G1568, G1566 \\ \cline{2-5}
~ & S1819 & -7 & 2 & G1569 \\ \cline{2-5}
~ & S1820 & -7 & 2 & G1568 \\ \hline
12n328 & S573 & -18 & -3 & G585, G586, G584 \\ \cline{2-5}
~ & S572 & -18 & -1 & G588, G584, G585, G586, G587 \\ \cline{2-5}
~ & S574 & -18 & 1 & G588, G587, G590, G591, G589 \\ \cline{2-5}
~ & S575 & -18 & 3 & G589, G590, G591 \\ \hline
m12n328 & S1821 & 6 & -1 & G1570 \\ \cline{2-5}
~ & S1822 & 6 & 1 & G1570 \\ \hline
12n340 & S577 & -10 & -3 & G594 \\ \cline{2-5}
~ & S578 & -10 & -3 & G593 \\ \cline{2-5}
~ & S579 & -10 & -3 & G592 \\ \cline{2-5}
~ & S576 & -10 & -1 & G597, G592, G600, G594, G601, G595, G602, G598, G596, G599, G593 \\ \cline{2-5}
~ & S580 & -10 & 1 & G597, G596, G600, G599, G605, G595, G602, G601, G598, G604, G603 \\ \cline{2-5}
~ & S581 & -10 & 3 & G605 \\ \cline{2-5}
~ & S582 & -10 & 3 & G603 \\ \cline{2-5}
~ & S583 & -10 & 3 & G604 \\ \hline
m12n340 & S1823 & -2 & -1 & G1571 \\ \cline{2-5}
~ & S1824 & -2 & -1 & G1572 \\ \cline{2-5}
~ & S1825 & -2 & 1 & G1571 \\ \cline{2-5}
~ & S1826 & -2 & 1 & G1572 \\ \hline
12n356 & S584 & -6 & -1 & G2404, G2405, G2407, G2406, G2409, G2408 \\ \cline{2-5}
~ & S585 & -6 & -1 & G2003, G1998, G2001, G2000, G1999, G2002 \\ \cline{2-5}
~ & S586 & -6 & 1 & G2000, G2002, G2003, G1999, G1998, G2001 \\ \cline{2-5}
~ & S587 & -6 & 1 & G2405, G2404, G2407, G2406, G2408, G2409 \\ \hline
12n358 & S590 & -2 & -1 & G2006, G2005, G2009 \\ \cline{2-5}
~ & S591 & -2 & -1 & G2410, G2414, G2415 \\ \cline{2-5}
~ & S592 & -2 & -1 & G2413, G2412, G2411 \\ \cline{2-5}
~ & S593 & -2 & -1 & G2004, G2007, G2008 \\ \cline{2-5}
~ & S594 & -2 & 1 & G2410, G2413, G2414 \\ \cline{2-5}
~ & S595 & -2 & 1 & G2007, G2004, G2006 \\ \cline{2-5}
~ & S597 & -2 & 1 & G2411, G2412, G2415 \\ \cline{2-5}
~ & S598 & -2 & 1 & G2005, G2009, G2008 \\ \hline
m12n358 & S1831 & -10 & -3 & G1574 \\ \cline{2-5}
~ & S1832 & -10 & -3 & G1573 \\ \cline{2-5}
~ & S1827 & -10 & -1 & G2604, G1573, G2603 \\ \cline{2-5}
~ & S1828 & -10 & -1 & G2198, G2197, G1574 \\ \cline{2-5}
~ & S1833 & -10 & 1 & G2198, G2197, G1575 \\ \cline{2-5}
~ & S1834 & -10 & 1 & G2603, G2604, G1576 \\ \cline{2-5}
~ & S1837 & -10 & 3 & G1576 \\ \cline{2-5}
~ & S1838 & -10 & 3 & G1575 \\ \hline
12n370 & S601 & -10 & -3 & G606 \\ \cline{2-5}
~ & S602 & -10 & -3 & G607 \\ \cline{2-5}
~ & S600 & -10 & -1 & G611, G612, G607, G610, G613, G606, G608, G609 \\ \cline{2-5}
~ & S603 & -10 & 1 & G610, G613, G608, G615, G614, G609, G612, G611 \\ \cline{2-5}
~ & S604 & -10 & 3 & G614 \\ \cline{2-5}
~ & S605 & -10 & 3 & G615 \\ \hline
m12n370 & S1839 & -2 & -1 & G1579, G1577 \\ \cline{2-5}
~ & S1840 & -2 & -1 & G1580, G1578 \\ \cline{2-5}
~ & S1841 & -2 & 1 & G1578, G1580 \\ \cline{2-5}
~ & S1842 & -2 & 1 & G1579, G1577 \\ \hline
12n371 & S606 & -9 & -2 & G616 \\ \cline{2-5}
~ & S607 & -9 & 0 & G616, G617 \\ \cline{2-5}
~ & S608 & -9 & 2 & G617 \\ \hline
m12n371 & S1844 & -3 & -2 & G1581, G1582 \\ \cline{2-5}
~ & S1845 & -3 & 0 & G1582, G1583, G1584, G1581 \\ \cline{2-5}
~ & S1848 & -3 & 2 & G1583, G1584 \\ \hline
12n375 & S610 & -14 & -3 & G618 \\ \cline{2-5}
~ & S609 & -14 & -1 & G618, G621, G622, G619, G620 \\ \cline{2-5}
~ & S611 & -14 & 1 & G622, G620, G623, G619, G621 \\ \cline{2-5}
~ & S612 & -14 & 3 & G623 \\ \hline
m12n375 & S1849 & 2 & -1 & G1590, G1589, G1588 \\ \cline{2-5}
~ & S1850 & 2 & -1 & G1587, G1586, G1585 \\ \cline{2-5}
~ & S1851 & 2 & 1 & G1587, G1589, G1586 \\ \cline{2-5}
~ & S1852 & 2 & 1 & G1588, G1590, G1585 \\ \hline
12n403 & S613 & -2 & -1 & G626, G624, G629 \\ \cline{2-5}
~ & S614 & -2 & -1 & G628, G627, G625 \\ \cline{2-5}
~ & S615 & -2 & 1 & G624, G627, G626 \\ \cline{2-5}
~ & S616 & -2 & 1 & G628, G625, G629 \\ \hline
m12n403 & S1853 & -10 & -1 & G1592 \\ \cline{2-5}
~ & S1854 & -10 & -1 & G1591 \\ \cline{2-5}
~ & S1855 & -10 & 1 & G1591 \\ \cline{2-5}
~ & S1856 & -10 & 1 & G1592 \\ \hline
12n407 & S619 & -14 & -3 & G2010 \\ \cline{2-5}
~ & S620 & -14 & -3 & G2416 \\ \cline{2-5}
~ & S617 & -14 & -1 & G2011, G2012, G2010 \\ \cline{2-5}
~ & S618 & -14 & -1 & G2416, G2417, G2418 \\ \cline{2-5}
~ & S621 & -14 & 1 & G2013, G2012, G2011 \\ \cline{2-5}
~ & S622 & -14 & 1 & G2419, G2417, G2418 \\ \cline{2-5}
~ & S623 & -14 & 3 & G2013 \\ \cline{2-5}
~ & S624 & -14 & 3 & G2419 \\ \hline
m12n407 & S1857 & 2 & -1 & G2203, G2204, G2199 \\ \cline{2-5}
~ & S1859 & 2 & -1 & G2610, G2609, G2608 \\ \cline{2-5}
~ & S1860 & 2 & -1 & G2606, G2605, G2607 \\ \cline{2-5}
~ & S1861 & 2 & -1 & G2201, G2200, G2202 \\ \cline{2-5}
~ & S1864 & 2 & 1 & G2605, G2608, G2607 \\ \cline{2-5}
~ & S1865 & 2 & 1 & G2200, G2202, G2204 \\ \cline{2-5}
~ & S1866 & 2 & 1 & G2201, G2203, G2199 \\ \cline{2-5}
~ & S1868 & 2 & 1 & G2609, G2610, G2606 \\ \hline
12n426 & S626 & -18 & -3 & G630 \\ \cline{2-5}
~ & S625 & -18 & -1 & G631, G630 \\ \cline{2-5}
~ & S627 & -18 & 1 & G632, G631 \\ \cline{2-5}
~ & S628 & -18 & 3 & G632 \\ \hline
m12n426 & S1869 & 6 & -1 & G1593 \\ \cline{2-5}
~ & S1870 & 6 & 1 & G1593 \\ \hline
12n438 & S629 & -10 & -1 & G634 \\ \cline{2-5}
~ & S630 & -10 & -1 & G633 \\ \cline{2-5}
~ & S631 & -10 & 1 & G634 \\ \cline{2-5}
~ & S632 & -10 & 1 & G633 \\ \hline
m12n438 & S1871 & -2 & -1 & G1596, G1597, G1595 \\ \cline{2-5}
~ & S1872 & -2 & -1 & G1594, G1598, G1599 \\ \cline{2-5}
~ & S1873 & -2 & 1 & G1594, G1599, G1597 \\ \cline{2-5}
~ & S1874 & -2 & 1 & G1598, G1596, G1595 \\ \hline
12n439 & S633 & -3 & -2 & G635 \\ \cline{2-5}
~ & S634 & -3 & 0 & G635, G636 \\ \cline{2-5}
~ & S635 & -3 & 2 & G636 \\ \hline
m12n439 & S1875 & -9 & -2 & G1600 \\ \cline{2-5}
~ & S1876 & -9 & 0 & G1600, G1601 \\ \cline{2-5}
~ & S1877 & -9 & 2 & G1601 \\ \hline
12n443 & S636 & -5 & -2 & G637 \\ \cline{2-5}
~ & S637 & -5 & -2 & G638 \\ \cline{2-5}
~ & S638 & -5 & 0 & G638, G639, G637, G640 \\ \cline{2-5}
~ & S639 & -5 & 2 & G640 \\ \cline{2-5}
~ & S640 & -5 & 2 & G639 \\ \hline
m12n443 & S1878 & -7 & -2 & G1602 \\ \cline{2-5}
~ & S1879 & -7 & 0 & G1602, G1603 \\ \cline{2-5}
~ & S1880 & -7 & 2 & G1603 \\ \hline
12n451 & S641 & -1 & -2 & G642, G644 \\ \cline{2-5}
~ & S642 & -1 & -2 & G641, G643 \\ \cline{2-5}
~ & S643 & -1 & 0 & G646, G641, G647, G642, G645, G648, G643, G644 \\ \cline{2-5}
~ & S644 & -1 & 2 & G645, G648 \\ \cline{2-5}
~ & S645 & -1 & 2 & G647, G646 \\ \hline
m12n451 & S1881 & -11 & -2 & G1604 \\ \cline{2-5}
~ & S1882 & -11 & 0 & G1605, G1604 \\ \cline{2-5}
~ & S1883 & -11 & 2 & G1605 \\ \hline
12n452 & S647 & -10 & -3 & G649 \\ \cline{2-5}
~ & S646 & -10 & -1 & G649, G651, G652, G650, G653 \\ \cline{2-5}
~ & S648 & -10 & 1 & G654, G650, G652, G653, G651 \\ \cline{2-5}
~ & S649 & -10 & 3 & G654 \\ \hline
m12n452 & S1884 & -2 & -1 & G1607, G1608, G1610 \\ \cline{2-5}
~ & S1885 & -2 & -1 & G1606, G1609, G1611 \\ \cline{2-5}
~ & S1886 & -2 & 1 & G1608, G1609, G1610 \\ \cline{2-5}
~ & S1887 & -2 & 1 & G1607, G1606, G1611 \\ \hline
12n462 & S650 & -6 & -1 & G2421, G2420 \\ \cline{2-5}
~ & S651 & -6 & -1 & G2015, G2014 \\ \cline{2-5}
~ & S652 & -6 & 1 & G2421, G2420 \\ \cline{2-5}
~ & S653 & -6 & 1 & G2014, G2015 \\ \hline
12n475 & S654 & -7 & -2 & G655 \\ \cline{2-5}
~ & S655 & -7 & 0 & G655, G656 \\ \cline{2-5}
~ & S656 & -7 & 2 & G656 \\ \hline
m12n475 & S1888 & -5 & -2 & G1612 \\ \cline{2-5}
~ & S1889 & -5 & 0 & G1613, G1612 \\ \cline{2-5}
~ & S1890 & -5 & 2 & G1613 \\ \hline
12n487 & S658 & -12 & -3 & G657 \\ \cline{2-5}
~ & S659 & -12 & -3 & G658 \\ \cline{2-5}
~ & S657 & -12 & -1 & G664, G658, G661, G659, G662, G657, G660, G663 \\ \cline{2-5}
~ & S660 & -12 & 1 & G664, G666, G665, G659, G662, G661, G660, G663 \\ \cline{2-5}
~ & S661 & -12 & 3 & G666 \\ \cline{2-5}
~ & S662 & -12 & 3 & G665 \\ \hline
m12n487 & S1891 & 0 & -1 & G1614 \\ \cline{2-5}
~ & S1892 & 0 & -1 & G1615 \\ \cline{2-5}
~ & S1893 & 0 & 1 & G1615 \\ \cline{2-5}
~ & S1894 & 0 & 1 & G1614 \\ \hline
12n488 & S663 & -7 & -2 & G667 \\ \cline{2-5}
~ & S664 & -7 & 0 & G667, G668 \\ \cline{2-5}
~ & S665 & -7 & 2 & G668 \\ \hline
m12n488 & S1895 & -5 & -2 & G1616, G1617 \\ \cline{2-5}
~ & S1896 & -5 & 0 & G1619, G1616, G1617, G1618 \\ \cline{2-5}
~ & S1897 & -5 & 2 & G1619, G1618 \\ \hline
12n502 & S667 & -18 & -3 & G669 \\ \cline{2-5}
~ & S666 & -18 & -1 & G669 \\ \cline{2-5}
~ & S668 & -18 & 1 & G670 \\ \cline{2-5}
~ & S669 & -18 & 3 & G670 \\ \hline
m12n502 & S1898 & 6 & -1 & G1623, G1620 \\ \cline{2-5}
~ & S1899 & 6 & -1 & G1622, G1621 \\ \cline{2-5}
~ & S1900 & 6 & 1 & G1623, G1622 \\ \cline{2-5}
~ & S1901 & 6 & 1 & G1620, G1621 \\ \hline
12n603 & S671 & -14 & -3 & G671 \\ \cline{2-5}
~ & S670 & -14 & -1 & G671 \\ \cline{2-5}
~ & S672 & -14 & 1 & G672 \\ \cline{2-5}
~ & S673 & -14 & 3 & G672 \\ \hline
m12n603 & S1902 & 2 & -1 & G1628, G1624, G1627 \\ \cline{2-5}
~ & S1903 & 2 & -1 & G1629, G1626, G1625 \\ \cline{2-5}
~ & S1904 & 2 & 1 & G1625, G1629, G1624 \\ \cline{2-5}
~ & S1905 & 2 & 1 & G1627, G1628, G1626 \\ \hline
12n706 & S674 & -6 & -1 & G673, G674 \\ \cline{2-5}
~ & S675 & -6 & 1 & G673, G674 \\ \hline
12n725 & S677 & -20 & -3 & G675 \\ \cline{2-5}
~ & S676 & -20 & -1 & G676, G675 \\ \cline{2-5}
~ & S678 & -20 & 1 & G677, G676 \\ \cline{2-5}
~ & S679 & -20 & 3 & G677 \\ \hline
m12n725 & S1906 & 8 & -1 & G1630 \\ \cline{2-5}
~ & S1907 & 8 & 1 & G1630 \\ \hline
12n729 & S682 & -14 & -3 & G2016 \\ \cline{2-5}
~ & S683 & -14 & -3 & G2422 \\ \cline{2-5}
~ & S680 & -14 & -1 & G2422, G2423, G2424, G2425, G2426 \\ \cline{2-5}
~ & S681 & -14 & -1 & G2019, G2017, G2020, G2016, G2018 \\ \cline{2-5}
~ & S684 & -14 & 1 & G2021, G2018, G2019, G2017, G2020 \\ \cline{2-5}
~ & S685 & -14 & 1 & G2424, G2425, G2427, G2426, G2423 \\ \cline{2-5}
~ & S686 & -14 & 3 & G2427 \\ \cline{2-5}
~ & S687 & -14 & 3 & G2021 \\ \hline
m12n729 & S1908 & 2 & -1 & G2612, G2611 \\ \cline{2-5}
~ & S1909 & 2 & -1 & G2206, G2205 \\ \cline{2-5}
~ & S1910 & 2 & 1 & G2205, G2206 \\ \cline{2-5}
~ & S1911 & 2 & 1 & G2612, G2611 \\ \hline
12n730 & S688 & -11 & -2 & G679 \\ \cline{2-5}
~ & S689 & -11 & -2 & G678 \\ \cline{2-5}
~ & S690 & -11 & 0 & G681, G678 \\ \cline{2-5}
~ & S691 & -11 & 0 & G679, G680 \\ \cline{2-5}
~ & S692 & -11 & 2 & G680 \\ \cline{2-5}
~ & S693 & -11 & 2 & G681 \\ \hline
m12n730 & S1912 & -1 & -2 & G2613, G2614 \\ \cline{2-5}
~ & S1913 & -1 & -2 & G2208, G2207 \\ \cline{2-5}
~ & S1914 & -1 & 0 & G2616, G2614, G2615, G2613 \\ \cline{2-5}
~ & S1915 & -1 & 0 & G2208, G2207, G2210, G2209 \\ \cline{2-5}
~ & S1916 & -1 & 2 & G2615, G2616 \\ \cline{2-5}
~ & S1917 & -1 & 2 & G2209, G2210 \\ \hline
12n749 & S694 & -13 & -2 & G682 \\ \cline{2-5}
~ & S695 & -13 & 0 & G683, G682 \\ \cline{2-5}
~ & S696 & -13 & 2 & G683 \\ \hline
m12n749 & S1918 & 1 & -2 & G1631 \\ \cline{2-5}
~ & S1919 & 1 & 0 & G1632, G1631 \\ \cline{2-5}
~ & S1920 & 1 & 2 & G1632 \\ \hline
12n750 & S698 & -16 & -3 & G684 \\ \cline{2-5}
~ & S697 & -16 & -1 & G686, G684, G687, G685 \\ \cline{2-5}
~ & S699 & -16 & 1 & G688, G685, G686, G687 \\ \cline{2-5}
~ & S700 & -16 & 3 & G688 \\ \hline
m12n750 & S1921 & 4 & -1 & G1633 \\ \cline{2-5}
~ & S1922 & 4 & 1 & G1633 \\ \hline
12n768 & S701 & -2 & -1 & G2022, G2023 \\ \cline{2-5}
~ & S702 & -2 & -1 & G2428, G2429 \\ \cline{2-5}
~ & S703 & -2 & 1 & G2022, G2023 \\ \cline{2-5}
~ & S704 & -2 & 1 & G2429, G2428 \\ \hline
m12n768 & S1925 & -10 & -3 & G2617 \\ \cline{2-5}
~ & S1926 & -10 & -3 & G2211 \\ \cline{2-5}
~ & S1923 & -10 & -1 & G2214, G2213, G2212, G2215, G2211 \\ \cline{2-5}
~ & S1924 & -10 & -1 & G2620, G2619, G2617, G2621, G2618 \\ \cline{2-5}
~ & S1927 & -10 & 1 & G2622, G2618, G2620, G2619, G2621 \\ \cline{2-5}
~ & S1928 & -10 & 1 & G2214, G2215, G2213, G2216, G2212 \\ \cline{2-5}
~ & S1929 & -10 & 3 & G2622 \\ \cline{2-5}
~ & S1930 & -10 & 3 & G2216 \\ \hline
12n801 & S706 & -14 & -3 & G689 \\ \cline{2-5}
~ & S705 & -14 & -1 & G693, G691, G689, G690, G692 \\ \cline{2-5}
~ & S707 & -14 & 1 & G691, G694, G692, G693, G690 \\ \cline{2-5}
~ & S708 & -14 & 3 & G694 \\ \hline
m12n801 & S1931 & 2 & -1 & G1634, G1635 \\ \cline{2-5}
~ & S1932 & 2 & 1 & G1634, G1635 \\ \hline
12n807 & S710 & -14 & -3 & G695 \\ \cline{2-5}
~ & S709 & -14 & -1 & G699, G696, G695, G698, G697 \\ \cline{2-5}
~ & S711 & -14 & 1 & G698, G697, G696, G700, G699 \\ \cline{2-5}
~ & S712 & -14 & 3 & G700 \\ \hline
m12n807 & S1933 & 2 & -1 & G1637, G1636 \\ \cline{2-5}
~ & S1934 & 2 & 1 & G1636, G1637 \\ \hline
12n809 & S713 & -10 & -1 & G701 \\ \cline{2-5}
~ & S714 & -10 & 1 & G701 \\ \hline
m12n809 & S1935 & -2 & -1 & G1638 \\ \cline{2-5}
~ & S1936 & -2 & 1 & G1638 \\ \hline
12n811 & S715 & -11 & -2 & G702 \\ \cline{2-5}
~ & S716 & -11 & 0 & G703, G702 \\ \cline{2-5}
~ & S717 & -11 & 2 & G703 \\ \hline
m12n811 & S1937 & -1 & -2 & G1639, G1641, G1640 \\ \cline{2-5}
~ & S1938 & -1 & 0 & G1643, G1641, G1644, G1639, G1642, G1640 \\ \cline{2-5}
~ & S1939 & -1 & 2 & G1644, G1643, G1642 \\ \hline
12n830 & S719 & -16 & -3 & G705 \\ \cline{2-5}
~ & S720 & -16 & -3 & G704 \\ \cline{2-5}
~ & S718 & -16 & -1 & G708, G709, G705, G704, G707, G706 \\ \cline{2-5}
~ & S721 & -16 & 1 & G711, G709, G707, G708, G710, G706 \\ \cline{2-5}
~ & S722 & -16 & 3 & G711 \\ \cline{2-5}
~ & S723 & -16 & 3 & G710 \\ \hline
m12n830 & S1940 & 4 & -1 & G1646, G1645 \\ \cline{2-5}
~ & S1941 & 4 & 1 & G1646, G1645 \\ \hline
12n835 & S724 & -5 & -2 & G712 \\ \cline{2-5}
~ & S725 & -5 & 0 & G712, G713 \\ \cline{2-5}
~ & S726 & -5 & 2 & G713 \\ \hline
m12n835 & S1942 & -7 & -2 & G1647 \\ \cline{2-5}
~ & S1943 & -7 & 0 & G1648, G1647 \\ \cline{2-5}
~ & S1944 & -7 & 2 & G1648 \\ \hline
12n838 & S727 & -10 & -1 & G714, G716, G717, G715 \\ \cline{2-5}
~ & S728 & -10 & 1 & G714, G717, G715, G716 \\ \hline
m12n838 & S1945 & -2 & -1 & G1649 \\ \cline{2-5}
~ & S1946 & -2 & -1 & G1650 \\ \cline{2-5}
~ & S1947 & -2 & 1 & G1650 \\ \cline{2-5}
~ & S1948 & -2 & 1 & G1649 \\ \hline
12n873 & S729 & -6 & -1 & G718 \\ \cline{2-5}
~ & S730 & -6 & -1 & G719 \\ \cline{2-5}
~ & S731 & -6 & 1 & G719 \\ \cline{2-5}
~ & S732 & -6 & 1 & G718 \\ \hline
13n192 & S801 & 0 & -1 & G741, G740 \\ \cline{2-5}
~ & S802 & 0 & 1 & G740, G741 \\ \hline
m13n192 & S1997 & -12 & -1 & G1668, G1667 \\ \cline{2-5}
~ & S1998 & -12 & 1 & G1668, G1667 \\ \hline
13n469 & S934 & -4 & -1 & G791, G792 \\ \cline{2-5}
~ & S935 & -4 & 1 & G792, G791 \\ \hline
m13n469 & S2114 & -8 & -1 & G1703, G1702 \\ \cline{2-5}
~ & S2117 & -8 & 1 & G1703, G1702 \\ \hline
13n584 & S936 & 1 & -2 & G794 \\ \cline{2-5}
~ & S937 & 1 & -2 & G793 \\ \cline{2-5}
~ & S938 & 1 & 0 & G793, G795 \\ \cline{2-5}
~ & S939 & 1 & 0 & G796, G794 \\ \cline{2-5}
~ & S940 & 1 & 2 & G796 \\ \cline{2-5}
~ & S941 & 1 & 2 & G795 \\ \hline
m13n584 & S2118 & -13 & -2 & G1704 \\ \cline{2-5}
~ & S2119 & -13 & -2 & G1705 \\ \cline{2-5}
~ & S2120 & -13 & 0 & G1707, G1704 \\ \cline{2-5}
~ & S2121 & -13 & 0 & G1706, G1705 \\ \cline{2-5}
~ & S2122 & -13 & 2 & G1706 \\ \cline{2-5}
~ & S2123 & -13 & 2 & G1707 \\ \hline
13n586 & S942 & -5 & -2 & G797 \\ \cline{2-5}
~ & S943 & -5 & 0 & G798, G797 \\ \cline{2-5}
~ & S944 & -5 & 2 & G798 \\ \hline
m13n586 & S2124 & -7 & -2 & G1708 \\ \cline{2-5}
~ & S2125 & -7 & 0 & G1708, G1709 \\ \cline{2-5}
~ & S2126 & -7 & 2 & G1709 \\ \hline
13n588 & S947 & -16 & -3 & G2495 \\ \cline{2-5}
~ & S948 & -16 & -3 & G2089 \\ \cline{2-5}
~ & S949 & -16 & -3 & G2088 \\ \cline{2-5}
~ & S950 & -16 & -3 & G2494 \\ \cline{2-5}
~ & S945 & -16 & -1 & G2090, G2091, G2092, G2089, G2088, G2093 \\ \cline{2-5}
~ & S946 & -16 & -1 & G2495, G2496, G2499, G2498, G2497, G2494 \\ \cline{2-5}
~ & S951 & -16 & 1 & G2093, G2092, G2094, G2090, G2095, G2091 \\ \cline{2-5}
~ & S952 & -16 & 1 & G2501, G2497, G2496, G2499, G2498, G2500 \\ \cline{2-5}
~ & S953 & -16 & 3 & G2094 \\ \cline{2-5}
~ & S954 & -16 & 3 & G2501 \\ \cline{2-5}
~ & S955 & -16 & 3 & G2095 \\ \cline{2-5}
~ & S956 & -16 & 3 & G2500 \\ \hline
m13n588 & S2127 & 4 & -1 & G2679, G2680 \\ \cline{2-5}
~ & S2128 & 4 & -1 & G2274, G2273 \\ \cline{2-5}
~ & S2129 & 4 & 1 & G2679, G2680 \\ \cline{2-5}
~ & S2130 & 4 & 1 & G2274, G2273 \\ \hline
13n592 & S957 & -3 & -2 & G799 \\ \cline{2-5}
~ & S958 & -3 & -2 & G800 \\ \cline{2-5}
~ & S959 & -3 & 0 & G801, G800 \\ \cline{2-5}
~ & S960 & -3 & 0 & G799, G802 \\ \cline{2-5}
~ & S961 & -3 & 2 & G802 \\ \cline{2-5}
~ & S962 & -3 & 2 & G801 \\ \hline
m13n592 & S2131 & -9 & -2 & G1711 \\ \cline{2-5}
~ & S2132 & -9 & -2 & G1710 \\ \cline{2-5}
~ & S2133 & -9 & 0 & G1713, G1710 \\ \cline{2-5}
~ & S2134 & -9 & 0 & G1711, G1712 \\ \cline{2-5}
~ & S2135 & -9 & 2 & G1712 \\ \cline{2-5}
~ & S2136 & -9 & 2 & G1713 \\ \hline
13n604 & S964 & -20 & -3 & G803 \\ \cline{2-5}
~ & S963 & -20 & -1 & G805, G804, G803 \\ \cline{2-5}
~ & S965 & -20 & 1 & G804, G806, G805 \\ \cline{2-5}
~ & S966 & -20 & 3 & G806 \\ \hline
m13n604 & S2137 & 8 & -1 & G1714 \\ \cline{2-5}
~ & S2138 & 8 & 1 & G1714 \\ \hline
13n1180 & S734 & -16 & -3 & G720 \\ \cline{2-5}
~ & S733 & -16 & -1 & G724, G720, G723, G722, G721 \\ \cline{2-5}
~ & S735 & -16 & 1 & G721, G723, G724, G722, G725 \\ \cline{2-5}
~ & S736 & -16 & 3 & G725 \\ \hline
m13n1180 & S1949 & 4 & -1 & G1652, G1651 \\ \cline{2-5}
~ & S1950 & 4 & 1 & G1651, G1652 \\ \hline
13n1192 & S737 & 1 & -2 & G726 \\ \cline{2-5}
~ & S738 & 1 & 0 & G726, G727 \\ \cline{2-5}
~ & S739 & 1 & 2 & G727 \\ \hline
m13n1192 & S1951 & -13 & -2 & G1653 \\ \cline{2-5}
~ & S1952 & -13 & 0 & G1654, G1653 \\ \cline{2-5}
~ & S1953 & -13 & 2 & G1654 \\ \hline
13n1271 & S740 & -12 & -1 & G2430, G2431 \\ \cline{2-5}
~ & S741 & -12 & -1 & G2024, G2025 \\ \cline{2-5}
~ & S742 & -12 & 1 & G2431, G2430 \\ \cline{2-5}
~ & S743 & -12 & 1 & G2025, G2024 \\ \hline
m13n1271 & S1954 & 0 & -1 & G2217, G2218 \\ \cline{2-5}
~ & S1955 & 0 & -1 & G2623, G2624 \\ \cline{2-5}
~ & S1956 & 0 & 1 & G2623, G2624 \\ \cline{2-5}
~ & S1957 & 0 & 1 & G2217, G2218 \\ \hline
13n1692 & S744 & -3 & -2 & G2026, G2029 \\ \cline{2-5}
~ & S745 & -3 & -2 & G2433, G2435 \\ \cline{2-5}
~ & S746 & -3 & -2 & G2434, G2432 \\ \cline{2-5}
~ & S747 & -3 & -2 & G2028, G2027 \\ \cline{2-5}
~ & S748 & -3 & 0 & G2030, G2027, G2033, G2032, G2026, G2028, G2029, G2031 \\ \cline{2-5}
~ & S749 & -3 & 0 & G2435, G2436, G2437, G2432, G2433, G2438, G2434, G2439 \\ \cline{2-5}
~ & S750 & -3 & 2 & G2031, G2032 \\ \cline{2-5}
~ & S751 & -3 & 2 & G2439, G2438 \\ \cline{2-5}
~ & S752 & -3 & 2 & G2437, G2436 \\ \cline{2-5}
~ & S753 & -3 & 2 & G2033, G2030 \\ \hline
m13n1692 & S1958 & -9 & -2 & G1656 \\ \cline{2-5}
~ & S1959 & -9 & -2 & G1655 \\ \cline{2-5}
~ & S1960 & -9 & 0 & G1656, G1657 \\ \cline{2-5}
~ & S1961 & -9 & 0 & G1655, G1658 \\ \cline{2-5}
~ & S1962 & -9 & 2 & G1657 \\ \cline{2-5}
~ & S1963 & -9 & 2 & G1658 \\ \hline
13n1718 & S754 & -13 & -2 & G2034 \\ \cline{2-5}
~ & S755 & -13 & -2 & G2440 \\ \cline{2-5}
~ & S756 & -13 & 0 & G2034, G2035 \\ \cline{2-5}
~ & S757 & -13 & 0 & G2441, G2440 \\ \cline{2-5}
~ & S758 & -13 & 2 & G2441 \\ \cline{2-5}
~ & S759 & -13 & 2 & G2035 \\ \hline
m13n1718 & S1964 & 1 & -2 & G2625, G2626 \\ \cline{2-5}
~ & S1965 & 1 & -2 & G2219, G2220 \\ \cline{2-5}
~ & S1966 & 1 & 0 & G2627, G2628, G2626, G2625 \\ \cline{2-5}
~ & S1967 & 1 & 0 & G2220, G2219, G2221, G2222 \\ \cline{2-5}
~ & S1968 & 1 & 2 & G2222, G2221 \\ \cline{2-5}
~ & S1969 & 1 & 2 & G2628, G2627 \\ \hline
13n1735 & S760 & 1 & -2 & G2442, G2443 \\ \cline{2-5}
~ & S761 & 1 & -2 & G2036, G2037 \\ \cline{2-5}
~ & S762 & 1 & 0 & G2444, G2445, G2443, G2442 \\ \cline{2-5}
~ & S763 & 1 & 0 & G2037, G2036, G2038, G2039 \\ \cline{2-5}
~ & S764 & 1 & 2 & G2039, G2038 \\ \cline{2-5}
~ & S765 & 1 & 2 & G2444, G2445 \\ \hline
m13n1735 & S1970 & -13 & -2 & G2629 \\ \cline{2-5}
~ & S1971 & -13 & -2 & G2223 \\ \cline{2-5}
~ & S1972 & -13 & 0 & G2224, G2223 \\ \cline{2-5}
~ & S1973 & -13 & 0 & G2629, G2630 \\ \cline{2-5}
~ & S1974 & -13 & 2 & G2224 \\ \cline{2-5}
~ & S1975 & -13 & 2 & G2630 \\ \hline
13n1762 & S768 & -12 & -3 & G2040 \\ \cline{2-5}
~ & S769 & -12 & -3 & G2446 \\ \cline{2-5}
~ & S766 & -12 & -1 & G2446, G2448, G2447, G2450, G2449 \\ \cline{2-5}
~ & S767 & -12 & -1 & G2041, G2044, G2043, G2042, G2040 \\ \cline{2-5}
~ & S770 & -12 & 1 & G2043, G2042, G2041, G2044, G2045 \\ \cline{2-5}
~ & S771 & -12 & 1 & G2451, G2448, G2449, G2447, G2450 \\ \cline{2-5}
~ & S772 & -12 & 3 & G2451 \\ \cline{2-5}
~ & S773 & -12 & 3 & G2045 \\ \hline
m13n1762 & S1976 & 0 & -1 & G2632, G2631 \\ \cline{2-5}
~ & S1977 & 0 & -1 & G2226, G2225 \\ \cline{2-5}
~ & S1978 & 0 & 1 & G2225, G2226 \\ \cline{2-5}
~ & S1979 & 0 & 1 & G2631, G2632 \\ \hline
13n1779 & S774 & -16 & -1 & G729, G728 \\ \cline{2-5}
~ & S775 & -16 & 1 & G728, G729 \\ \hline
m13n1779 & S1980 & 4 & -1 & G1659, G1660 \\ \cline{2-5}
~ & S1981 & 4 & 1 & G1659, G1660 \\ \hline
13n1836 & S776 & -5 & -2 & G730 \\ \cline{2-5}
~ & S777 & -5 & 0 & G731, G730 \\ \cline{2-5}
~ & S778 & -5 & 2 & G731 \\ \hline
m13n1836 & S1982 & -7 & -2 & G1661 \\ \cline{2-5}
~ & S1983 & -7 & 0 & G1662, G1661 \\ \cline{2-5}
~ & S1984 & -7 & 2 & G1662 \\ \hline
13n1864 & S780 & -6 & -1 & G733, G732 \\ \cline{2-5}
~ & S782 & -6 & 1 & G732, G733 \\ \hline
m13n1864 & S1985 & -6 & -1 & G1663, G1664 \\ \cline{2-5}
~ & S1986 & -6 & 1 & G1664, G1663 \\ \hline
13n1901 & S783 & -8 & -1 & G2047, G2046 \\ \cline{2-5}
~ & S784 & -8 & -1 & G2453, G2452 \\ \cline{2-5}
~ & S785 & -8 & 1 & G2046, G2047 \\ \cline{2-5}
~ & S786 & -8 & 1 & G2453, G2452 \\ \hline
m13n1901 & S1987 & -4 & -1 & G2633, G2634 \\ \cline{2-5}
~ & S1988 & -4 & -1 & G2228, G2227 \\ \cline{2-5}
~ & S1989 & -4 & 1 & G2634, G2633 \\ \cline{2-5}
~ & S1990 & -4 & 1 & G2228, G2227 \\ \hline
13n1907 & S788 & -16 & -3 & G734 \\ \cline{2-5}
~ & S789 & -16 & -3 & G735 \\ \cline{2-5}
~ & S787 & -16 & -1 & G735, G736, G734, G737 \\ \cline{2-5}
~ & S790 & -16 & 1 & G739, G736, G737, G738 \\ \cline{2-5}
~ & S791 & -16 & 3 & G738 \\ \cline{2-5}
~ & S792 & -16 & 3 & G739 \\ \hline
m13n1907 & S1991 & 4 & -1 & G1665, G1666 \\ \cline{2-5}
~ & S1992 & 4 & 1 & G1666, G1665 \\ \hline
13n1916 & S795 & -12 & -3 & G2048 \\ \cline{2-5}
~ & S796 & -12 & -3 & G2454 \\ \cline{2-5}
~ & S793 & -12 & -1 & G2455, G2456, G2454 \\ \cline{2-5}
~ & S794 & -12 & -1 & G2049, G2050, G2048 \\ \cline{2-5}
~ & S797 & -12 & 1 & G2051, G2049, G2050 \\ \cline{2-5}
~ & S798 & -12 & 1 & G2456, G2457, G2455 \\ \cline{2-5}
~ & S799 & -12 & 3 & G2457 \\ \cline{2-5}
~ & S800 & -12 & 3 & G2051 \\ \hline
m13n1916 & S1993 & 0 & -1 & G2635, G2636 \\ \cline{2-5}
~ & S1994 & 0 & -1 & G2229, G2230 \\ \cline{2-5}
~ & S1995 & 0 & 1 & G2230, G2229 \\ \cline{2-5}
~ & S1996 & 0 & 1 & G2636, G2635 \\ \hline
13n1945 & S803 & -5 & -2 & G2052 \\ \cline{2-5}
~ & S804 & -5 & -2 & G2458 \\ \cline{2-5}
~ & S805 & -5 & 0 & G2459, G2458 \\ \cline{2-5}
~ & S806 & -5 & 0 & G2052, G2053 \\ \cline{2-5}
~ & S807 & -5 & 2 & G2053 \\ \cline{2-5}
~ & S808 & -5 & 2 & G2459 \\ \hline
m13n1945 & S1999 & -7 & -2 & G2637, G2640 \\ \cline{2-5}
~ & S2000 & -7 & -2 & G2233, G2231 \\ \cline{2-5}
~ & S2001 & -7 & -2 & G2638, G2639 \\ \cline{2-5}
~ & S2002 & -7 & -2 & G2232, G2234 \\ \cline{2-5}
~ & S2003 & -7 & 0 & G2637, G2642, G2643, G2640, G2639, G2638, G2644, G2641 \\ \cline{2-5}
~ & S2004 & -7 & 0 & G2231, G2238, G2233, G2234, G2236, G2235, G2237, G2232 \\ \cline{2-5}
~ & S2005 & -7 & 2 & G2238, G2237 \\ \cline{2-5}
~ & S2006 & -7 & 2 & G2642, G2641 \\ \cline{2-5}
~ & S2007 & -7 & 2 & G2236, G2235 \\ \cline{2-5}
~ & S2008 & -7 & 2 & G2643, G2644 \\ \hline
13n2102 & S811 & -16 & -3 & G2460 \\ \cline{2-5}
~ & S812 & -16 & -3 & G2054 \\ \cline{2-5}
~ & S809 & -16 & -1 & G2055, G2056, G2054 \\ \cline{2-5}
~ & S810 & -16 & -1 & G2460, G2462, G2461 \\ \cline{2-5}
~ & S813 & -16 & 1 & G2461, G2462, G2463 \\ \cline{2-5}
~ & S814 & -16 & 1 & G2057, G2056, G2055 \\ \cline{2-5}
~ & S815 & -16 & 3 & G2463 \\ \cline{2-5}
~ & S816 & -16 & 3 & G2057 \\ \hline
m13n2102 & S2009 & 4 & -1 & G2646, G2645 \\ \cline{2-5}
~ & S2010 & 4 & -1 & G2239, G2240 \\ \cline{2-5}
~ & S2011 & 4 & 1 & G2239, G2240 \\ \cline{2-5}
~ & S2012 & 4 & 1 & G2646, G2645 \\ \hline
13n2180 & S818 & -4 & -1 & G743, G742 \\ \cline{2-5}
~ & S820 & -4 & 1 & G742, G743 \\ \hline
m13n2180 & S2013 & -8 & -1 & G1670, G1669 \\ \cline{2-5}
~ & S2014 & -8 & 1 & G1669, G1670 \\ \hline
13n2303 & S821 & -3 & -2 & G2465, G2464 \\ \cline{2-5}
~ & S822 & -3 & -2 & G2059, G2058 \\ \cline{2-5}
~ & S823 & -3 & 0 & G2060, G2061, G2059, G2058 \\ \cline{2-5}
~ & S824 & -3 & 0 & G2465, G2467, G2466, G2464 \\ \cline{2-5}
~ & S825 & -3 & 2 & G2467, G2466 \\ \cline{2-5}
~ & S826 & -3 & 2 & G2060, G2061 \\ \hline
m13n2303 & S2015 & -9 & -2 & G2647 \\ \cline{2-5}
~ & S2016 & -9 & -2 & G2241 \\ \cline{2-5}
~ & S2017 & -9 & 0 & G2242, G2241 \\ \cline{2-5}
~ & S2018 & -9 & 0 & G2647, G2648 \\ \cline{2-5}
~ & S2019 & -9 & 2 & G2648 \\ \cline{2-5}
~ & S2020 & -9 & 2 & G2242 \\ \hline
13n2428 & S829 & -16 & -3 & G2468 \\ \cline{2-5}
~ & S830 & -16 & -3 & G2062 \\ \cline{2-5}
~ & S827 & -16 & -1 & G2470, G2468, G2469 \\ \cline{2-5}
~ & S828 & -16 & -1 & G2062, G2064, G2063 \\ \cline{2-5}
~ & S831 & -16 & 1 & G2064, G2063, G2065 \\ \cline{2-5}
~ & S832 & -16 & 1 & G2471, G2469, G2470 \\ \cline{2-5}
~ & S833 & -16 & 3 & G2065 \\ \cline{2-5}
~ & S834 & -16 & 3 & G2471 \\ \hline
m13n2428 & S2021 & 4 & -1 & G2650, G2649 \\ \cline{2-5}
~ & S2022 & 4 & -1 & G2244, G2243 \\ \cline{2-5}
~ & S2023 & 4 & 1 & G2650, G2649 \\ \cline{2-5}
~ & S2024 & 4 & 1 & G2243, G2244 \\ \hline
13n2436 & S835 & -3 & -2 & G745 \\ \cline{2-5}
~ & S836 & -3 & -2 & G744 \\ \cline{2-5}
~ & S837 & -3 & 0 & G747, G745 \\ \cline{2-5}
~ & S838 & -3 & 0 & G744, G746 \\ \cline{2-5}
~ & S839 & -3 & 2 & G746 \\ \cline{2-5}
~ & S840 & -3 & 2 & G747 \\ \hline
m13n2436 & S2025 & -9 & -2 & G1671 \\ \cline{2-5}
~ & S2026 & -9 & -2 & G1672 \\ \cline{2-5}
~ & S2027 & -9 & 0 & G1672, G1674 \\ \cline{2-5}
~ & S2028 & -9 & 0 & G1673, G1671 \\ \cline{2-5}
~ & S2029 & -9 & 2 & G1673 \\ \cline{2-5}
~ & S2030 & -9 & 2 & G1674 \\ \hline
13n2491 & S841 & -13 & -2 & G2472 \\ \cline{2-5}
~ & S842 & -13 & -2 & G2066 \\ \cline{2-5}
~ & S843 & -13 & 0 & G2473, G2472 \\ \cline{2-5}
~ & S844 & -13 & 0 & G2066, G2067 \\ \cline{2-5}
~ & S845 & -13 & 2 & G2473 \\ \cline{2-5}
~ & S846 & -13 & 2 & G2067 \\ \hline
m13n2491 & S2031 & 1 & -2 & G2652, G2651 \\ \cline{2-5}
~ & S2032 & 1 & -2 & G2245, G2246 \\ \cline{2-5}
~ & S2033 & 1 & 0 & G2246, G2245, G2248, G2247 \\ \cline{2-5}
~ & S2034 & 1 & 0 & G2651, G2654, G2652, G2653 \\ \cline{2-5}
~ & S2035 & 1 & 2 & G2654, G2653 \\ \cline{2-5}
~ & S2036 & 1 & 2 & G2247, G2248 \\ \hline
13n2492 & S849 & -16 & -3 & G2068 \\ \cline{2-5}
~ & S850 & -16 & -3 & G2474 \\ \cline{2-5}
~ & S847 & -16 & -1 & G2068, G2069, G2070 \\ \cline{2-5}
~ & S848 & -16 & -1 & G2474, G2475, G2476 \\ \cline{2-5}
~ & S851 & -16 & 1 & G2069, G2071, G2070 \\ \cline{2-5}
~ & S852 & -16 & 1 & G2475, G2476, G2477 \\ \cline{2-5}
~ & S853 & -16 & 3 & G2477 \\ \cline{2-5}
~ & S854 & -16 & 3 & G2071 \\ \hline
m13n2492 & S2037 & 4 & -1 & G2655, G2656 \\ \cline{2-5}
~ & S2038 & 4 & -1 & G2249, G2250 \\ \cline{2-5}
~ & S2039 & 4 & 1 & G2249, G2250 \\ \cline{2-5}
~ & S2040 & 4 & 1 & G2656, G2655 \\ \hline
13n2527 & S855 & -6 & -1 & G2479, G2478 \\ \cline{2-5}
~ & S856 & -6 & -1 & G2072, G2073 \\ \cline{2-5}
~ & S857 & -6 & 1 & G2479, G2478 \\ \cline{2-5}
~ & S858 & -6 & 1 & G2072, G2073 \\ \hline
m13n2527 & S2041 & -6 & -1 & G2251, G2252 \\ \cline{2-5}
~ & S2042 & -6 & -1 & G2657, G2658 \\ \cline{2-5}
~ & S2043 & -6 & 1 & G2252, G2251 \\ \cline{2-5}
~ & S2044 & -6 & 1 & G2657, G2658 \\ \hline
13n2533 & S861 & -8 & -3 & G2074 \\ \cline{2-5}
~ & S862 & -8 & -3 & G2480 \\ \cline{2-5}
~ & S859 & -8 & -1 & G2078, G2077, G2074, G2076, G2075 \\ \cline{2-5}
~ & S860 & -8 & -1 & G2482, G2481, G2483, G2484, G2480 \\ \cline{2-5}
~ & S863 & -8 & 1 & G2077, G2076, G2078, G2079, G2075 \\ \cline{2-5}
~ & S864 & -8 & 1 & G2485, G2482, G2481, G2483, G2484 \\ \cline{2-5}
~ & S865 & -8 & 3 & G2485 \\ \cline{2-5}
~ & S866 & -8 & 3 & G2079 \\ \hline
m13n2533 & S2045 & -4 & -1 & G2254, G2253 \\ \cline{2-5}
~ & S2046 & -4 & -1 & G2660, G2659 \\ \cline{2-5}
~ & S2047 & -4 & 1 & G2253, G2254 \\ \cline{2-5}
~ & S2048 & -4 & 1 & G2659, G2660 \\ \hline
13n2769 & S867 & -10 & -1 & G2487, G2486 \\ \cline{2-5}
~ & S868 & -10 & -1 & G2080, G2081 \\ \cline{2-5}
~ & S869 & -10 & 1 & G2487, G2486 \\ \cline{2-5}
~ & S870 & -10 & 1 & G2081, G2080 \\ \hline
m13n2769 & S2049 & -2 & -1 & G2256, G2255 \\ \cline{2-5}
~ & S2050 & -2 & -1 & G2662, G2661 \\ \cline{2-5}
~ & S2051 & -2 & 1 & G2662, G2661 \\ \cline{2-5}
~ & S2052 & -2 & 1 & G2256, G2255 \\ \hline
13n2787 & S871 & -5 & -2 & G749 \\ \cline{2-5}
~ & S872 & -5 & -2 & G748 \\ \cline{2-5}
~ & S873 & -5 & 0 & G749, G750 \\ \cline{2-5}
~ & S874 & -5 & 0 & G748, G751 \\ \cline{2-5}
~ & S875 & -5 & 2 & G751 \\ \cline{2-5}
~ & S876 & -5 & 2 & G750 \\ \hline
m13n2787 & S2053 & -7 & -2 & G2259, G2257 \\ \cline{2-5}
~ & S2054 & -7 & -2 & G2664 \\ \cline{2-5}
~ & S2055 & -7 & -2 & G2258 \\ \cline{2-5}
~ & S2056 & -7 & -2 & G2663, G2665 \\ \cline{2-5}
~ & S2057 & -7 & 0 & G2262, G2261, G2258, G2257, G2260, G2259 \\ \cline{2-5}
~ & S2058 & -7 & 0 & G2666, G2668, G2667, G2665, G2663, G2664 \\ \cline{2-5}
~ & S2059 & -7 & 2 & G2260, G2262 \\ \cline{2-5}
~ & S2060 & -7 & 2 & G2666 \\ \cline{2-5}
~ & S2061 & -7 & 2 & G2261 \\ \cline{2-5}
~ & S2062 & -7 & 2 & G2667, G2668 \\ \hline
13n2872 & S877 & -10 & -1 & G752, G753 \\ \cline{2-5}
~ & S878 & -10 & 1 & G752, G753 \\ \hline
m13n2872 & S2063 & -2 & -1 & G1675, G1676 \\ \cline{2-5}
~ & S2064 & -2 & 1 & G1675, G1676 \\ \hline
13n3158 & S879 & -2 & -1 & G2083, G2082 \\ \cline{2-5}
~ & S880 & -2 & -1 & G2488, G2489 \\ \cline{2-5}
~ & S881 & -2 & 1 & G2083, G2082 \\ \cline{2-5}
~ & S882 & -2 & 1 & G2489, G2488 \\ \hline
m13n3158 & S2065 & -10 & -1 & G2670, G2669 \\ \cline{2-5}
~ & S2066 & -10 & -1 & G2264, G2263 \\ \cline{2-5}
~ & S2067 & -10 & 1 & G2263, G2264 \\ \cline{2-5}
~ & S2068 & -10 & 1 & G2670, G2669 \\ \hline
13n3414 & S883 & -4 & -1 & G2491, G2490 \\ \cline{2-5}
~ & S884 & -4 & -1 & G2084, G2085 \\ \cline{2-5}
~ & S885 & -4 & 1 & G2491, G2490 \\ \cline{2-5}
~ & S886 & -4 & 1 & G2085, G2084 \\ \hline
m13n3414 & S2069 & -8 & -1 & G2266, G2265 \\ \cline{2-5}
~ & S2070 & -8 & -1 & G2671, G2672 \\ \cline{2-5}
~ & S2071 & -8 & 1 & G2266, G2265 \\ \cline{2-5}
~ & S2072 & -8 & 1 & G2672, G2671 \\ \hline
13n3582 & S887 & -9 & -2 & G756, G757 \\ \cline{2-5}
~ & S888 & -9 & -2 & G755, G754 \\ \cline{2-5}
~ & S889 & -9 & 0 & G758, G756, G754, G757, G761, G755, G759, G760 \\ \cline{2-5}
~ & S890 & -9 & 2 & G761, G758 \\ \cline{2-5}
~ & S891 & -9 & 2 & G760, G759 \\ \hline
m13n3582 & S2073 & -3 & -2 & G1677 \\ \cline{2-5}
~ & S2074 & -3 & 0 & G1677, G1678 \\ \cline{2-5}
~ & S2075 & -3 & 2 & G1678 \\ \hline
13n3589 & S892 & -14 & -1 & G762, G763 \\ \cline{2-5}
~ & S893 & -14 & 1 & G763, G762 \\ \hline
m13n3589 & S2076 & 2 & -1 & G1680, G1679 \\ \cline{2-5}
~ & S2077 & 2 & 1 & G1680, G1679 \\ \hline
13n3596 & S894 & -12 & -1 & G764 \\ \cline{2-5}
~ & S895 & -12 & 1 & G764 \\ \hline
m13n3596 & S2078 & 0 & -1 & G1681 \\ \cline{2-5}
~ & S2079 & 0 & 1 & G1681 \\ \hline
13n3602 & S896 & -12 & -1 & G766, G765 \\ \cline{2-5}
~ & S897 & -12 & 1 & G766, G765 \\ \hline
m13n3602 & S2080 & 0 & -1 & G1682, G1683 \\ \cline{2-5}
~ & S2081 & 0 & 1 & G1682, G1683 \\ \hline
13n3956 & S898 & -9 & -2 & G767 \\ \cline{2-5}
~ & S899 & -9 & -2 & G768 \\ \cline{2-5}
~ & S900 & -9 & 0 & G767, G769 \\ \cline{2-5}
~ & S901 & -9 & 0 & G768, G770 \\ \cline{2-5}
~ & S902 & -9 & 2 & G770 \\ \cline{2-5}
~ & S903 & -9 & 2 & G769 \\ \hline
m13n3956 & S2082 & -3 & -2 & G2673, G2674 \\ \cline{2-5}
~ & S2083 & -3 & -2 & G2267, G2268 \\ \cline{2-5}
~ & S2084 & -3 & 0 & G2674, G2676, G2673, G2675 \\ \cline{2-5}
~ & S2085 & -3 & 0 & G2268, G2269, G2267, G2270 \\ \cline{2-5}
~ & S2086 & -3 & 2 & G2269, G2270 \\ \cline{2-5}
~ & S2087 & -3 & 2 & G2676, G2675 \\ \hline
13n3960 & S904 & 4 & -1 & G771, G772 \\ \cline{2-5}
~ & S905 & 4 & 1 & G772, G771 \\ \hline
m13n3960 & S2089 & -16 & -3 & G1684, G1685 \\ \cline{2-5}
~ & S2088 & -16 & -1 & G1685, G1684, G1686, G1687 \\ \cline{2-5}
~ & S2090 & -16 & 1 & G1688, G1686, G1689, G1687 \\ \cline{2-5}
~ & S2091 & -16 & 3 & G1689, G1688 \\ \hline
13n3979 & S906 & -7 & -2 & G773 \\ \cline{2-5}
~ & S907 & -7 & 0 & G773, G774 \\ \cline{2-5}
~ & S908 & -7 & 2 & G774 \\ \hline
m13n3979 & S2092 & -5 & -2 & G1690 \\ \cline{2-5}
~ & S2093 & -5 & 0 & G1691, G1690 \\ \cline{2-5}
~ & S2094 & -5 & 2 & G1691 \\ \hline
13n4024 & S910 & -12 & -3 & G775 \\ \cline{2-5}
~ & S909 & -12 & -1 & G779, G777, G778, G775, G776 \\ \cline{2-5}
~ & S911 & -12 & 1 & G779, G776, G777, G780, G778 \\ \cline{2-5}
~ & S912 & -12 & 3 & G780 \\ \hline
m13n4024 & S2095 & 0 & -1 & G1693, G1692 \\ \cline{2-5}
~ & S2096 & 0 & 1 & G1692, G1693 \\ \hline
13n4084 & S913 & -14 & -1 & G782, G781 \\ \cline{2-5}
~ & S914 & -14 & 1 & G781, G782 \\ \hline
m13n4084 & S2097 & 2 & -1 & G1695, G1694 \\ \cline{2-5}
~ & S2098 & 2 & 1 & G1694, G1695 \\ \hline
13n4104 & S915 & -4 & -1 & G783 \\ \cline{2-5}
~ & S916 & -4 & -1 & G784 \\ \cline{2-5}
~ & S917 & -4 & 1 & G783 \\ \cline{2-5}
~ & S918 & -4 & 1 & G784 \\ \hline
m13n4104 & S2099 & -8 & -1 & G1697 \\ \cline{2-5}
~ & S2100 & -8 & -1 & G1696 \\ \cline{2-5}
~ & S2101 & -8 & 1 & G1697 \\ \cline{2-5}
~ & S2102 & -8 & 1 & G1696 \\ \hline
13n4508 & S919 & -12 & -1 & G2086, G2087 \\ \cline{2-5}
~ & S920 & -12 & -1 & G2493, G2492 \\ \cline{2-5}
~ & S921 & -12 & 1 & G2086, G2087 \\ \cline{2-5}
~ & S922 & -12 & 1 & G2492, G2493 \\ \hline
m13n4508 & S2103 & 0 & -1 & G2677, G2678 \\ \cline{2-5}
~ & S2104 & 0 & -1 & G2271, G2272 \\ \cline{2-5}
~ & S2105 & 0 & 1 & G2272, G2271 \\ \cline{2-5}
~ & S2106 & 0 & 1 & G2677, G2678 \\ \hline
13n4587 & S924 & -20 & -3 & G785 \\ \cline{2-5}
~ & S923 & -20 & -1 & G785 \\ \cline{2-5}
~ & S925 & -20 & 1 & G786 \\ \cline{2-5}
~ & S926 & -20 & 3 & G786 \\ \hline
m13n4587 & S2107 & 8 & -1 & G1698 \\ \cline{2-5}
~ & S2108 & 8 & 1 & G1698 \\ \hline
13n4634 & S927 & -9 & -2 & G787 \\ \cline{2-5}
~ & S928 & -9 & 0 & G788, G787 \\ \cline{2-5}
~ & S929 & -9 & 2 & G788 \\ \hline
m13n4634 & S2109 & -3 & -2 & G1699 \\ \cline{2-5}
~ & S2110 & -3 & 0 & G1699, G1700 \\ \cline{2-5}
~ & S2111 & -3 & 2 & G1700 \\ \hline
13n4639 & S931 & -18 & -3 & G789 \\ \cline{2-5}
~ & S930 & -18 & -1 & G789 \\ \cline{2-5}
~ & S932 & -18 & 1 & G790 \\ \cline{2-5}
~ & S933 & -18 & 3 & G790 \\ \hline
m13n4639 & S2112 & 6 & -1 & G1701 \\ \cline{2-5}
~ & S2113 & 6 & 1 & G1701 \\ \hline
14n3155 & S1003 & -6 & -1 & G2100, G2101 \\ \cline{2-5}
~ & S1004 & -6 & -1 & G2506, G2507 \\ \cline{2-5}
~ & S1005 & -6 & 1 & G2101, G2100 \\ \cline{2-5}
~ & S1006 & -6 & 1 & G2507, G2506 \\ \hline
14n5294 & S1007 & -10 & -1 & G824, G825 \\ \cline{2-5}
~ & S1008 & -10 & 1 & G824, G825 \\ \hline
m14n5294 & S2161 & -2 & -1 & G1729, G1728 \\ \cline{2-5}
~ & S2162 & -2 & 1 & G1728, G1729 \\ \hline
14n8212 & S1009 & -6 & -1 & G2508, G2509 \\ \cline{2-5}
~ & S1010 & -6 & -1 & G2103, G2102 \\ \cline{2-5}
~ & S1011 & -6 & 1 & G2508, G2509 \\ \cline{2-5}
~ & S1012 & -6 & 1 & G2103, G2102 \\ \hline
14n8584 & S1013 & -6 & -1 & G2104, G2105 \\ \cline{2-5}
~ & S1014 & -6 & -1 & G2510, G2511 \\ \cline{2-5}
~ & S1015 & -6 & 1 & G2104, G2105 \\ \cline{2-5}
~ & S1016 & -6 & 1 & G2511, G2510 \\ \hline
m14n8584 & S2163 & -6 & -1 & G2683, G2684 \\ \cline{2-5}
~ & S2164 & -6 & -1 & G2277, G2278 \\ \cline{2-5}
~ & S2165 & -6 & 1 & G2683, G2684 \\ \cline{2-5}
~ & S2166 & -6 & 1 & G2278, G2277 \\ \hline
14n8700 & S1017 & -6 & -1 & G2513, G2512 \\ \cline{2-5}
~ & S1018 & -6 & -1 & G2106, G2107 \\ \cline{2-5}
~ & S1019 & -6 & 1 & G2512, G2513 \\ \cline{2-5}
~ & S1020 & -6 & 1 & G2106, G2107 \\ \hline
14n9408 & S1021 & -10 & -1 & G2108, G2109 \\ \cline{2-5}
~ & S1022 & -10 & -1 & G2515, G2514 \\ \cline{2-5}
~ & S1023 & -10 & 1 & G2109, G2108 \\ \cline{2-5}
~ & S1024 & -10 & 1 & G2514, G2515 \\ \hline
m14n9408 & S2167 & -2 & -1 & G2280, G2279 \\ \cline{2-5}
~ & S2168 & -2 & -1 & G2686, G2685 \\ \cline{2-5}
~ & S2169 & -2 & 1 & G2280, G2279 \\ \cline{2-5}
~ & S2170 & -2 & 1 & G2686, G2685 \\ \hline
14n9994 & S1025 & -10 & -1 & G2110, G2111 \\ \cline{2-5}
~ & S1026 & -10 & -1 & G2516, G2517 \\ \cline{2-5}
~ & S1027 & -10 & 1 & G2516, G2517 \\ \cline{2-5}
~ & S1028 & -10 & 1 & G2111, G2110 \\ \hline
m14n9994 & S2171 & -2 & -1 & G2687, G2688 \\ \cline{2-5}
~ & S2172 & -2 & -1 & G2281, G2282 \\ \cline{2-5}
~ & S2173 & -2 & 1 & G2688, G2687 \\ \cline{2-5}
~ & S2174 & -2 & 1 & G2282, G2281 \\ \hline
14n14356 & S968 & -20 & -3 & G807 \\ \cline{2-5}
~ & S967 & -20 & -1 & G807 \\ \cline{2-5}
~ & S969 & -20 & 1 & G808 \\ \cline{2-5}
~ & S970 & -20 & 3 & G808 \\ \hline
m14n14356 & S2139 & 8 & -1 & G1715 \\ \cline{2-5}
~ & S2140 & 8 & 1 & G1715 \\ \hline
14n14798 & S971 & -6 & -1 & G2097, G2096 \\ \cline{2-5}
~ & S972 & -6 & -1 & G2502, G2503 \\ \cline{2-5}
~ & S973 & -6 & 1 & G2503, G2502 \\ \cline{2-5}
~ & S974 & -6 & 1 & G2096, G2097 \\ \hline
14n16364 & S976 & -20 & -3 & G809 \\ \cline{2-5}
~ & S975 & -20 & -1 & G809 \\ \cline{2-5}
~ & S977 & -20 & 1 & G810 \\ \cline{2-5}
~ & S978 & -20 & 3 & G810 \\ \hline
m14n16364 & S2141 & 8 & -1 & G1716 \\ \cline{2-5}
~ & S2142 & 8 & 1 & G1716 \\ \hline
14n17954 & S979 & -6 & -1 & G811 \\ \cline{2-5}
~ & S980 & -6 & 1 & G811 \\ \hline
14n21069 & S981 & -12 & -1 & G812, G813 \\ \cline{2-5}
~ & S982 & -12 & 1 & G813, G812 \\ \hline
m14n21069 & S2143 & 0 & -1 & G1717, G1720, G1718, G1719 \\ \cline{2-5}
~ & S2144 & 0 & 1 & G1717, G1719, G1720, G1718 \\ \hline
14n21152 & S983 & -12 & -1 & G814 \\ \cline{2-5}
~ & S984 & -12 & -1 & G815 \\ \cline{2-5}
~ & S985 & -12 & 1 & G814 \\ \cline{2-5}
~ & S986 & -12 & 1 & G815 \\ \hline
m14n21152 & S2145 & 0 & -1 & G1721 \\ \cline{2-5}
~ & S2146 & 0 & -1 & G1722 \\ \cline{2-5}
~ & S2147 & 0 & 1 & G1721 \\ \cline{2-5}
~ & S2148 & 0 & 1 & G1722 \\ \hline
14n21419 & S987 & -12 & -1 & G2504, G2505 \\ \cline{2-5}
~ & S988 & -12 & -1 & G2099, G2098 \\ \cline{2-5}
~ & S989 & -12 & 1 & G2505, G2504 \\ \cline{2-5}
~ & S990 & -12 & 1 & G2099, G2098 \\ \hline
m14n21419 & S2149 & 0 & -1 & G2275, G2276 \\ \cline{2-5}
~ & S2150 & 0 & -1 & G2681, G2682 \\ \cline{2-5}
~ & S2151 & 0 & 1 & G2276, G2275 \\ \cline{2-5}
~ & S2152 & 0 & 1 & G2682, G2681 \\ \hline
14n21472 & S991 & -5 & -2 & G816 \\ \cline{2-5}
~ & S992 & -5 & 0 & G816, G817 \\ \cline{2-5}
~ & S993 & -5 & 2 & G817 \\ \hline
m14n21472 & S2153 & -7 & -2 & G1723 \\ \cline{2-5}
~ & S2154 & -7 & 0 & G1724, G1723 \\ \cline{2-5}
~ & S2155 & -7 & 2 & G1724 \\ \hline
14n21881 & S996 & -22 & -5 & G819 \\ \cline{2-5}
~ & S995 & -22 & -3 & G819, G818 \\ \cline{2-5}
~ & S994 & -22 & -1 & G818 \\ \cline{2-5}
~ & S997 & -22 & 1 & G820 \\ \cline{2-5}
~ & S998 & -22 & 3 & G820, G821 \\ \cline{2-5}
~ & S999 & -22 & 5 & G821 \\ \hline
m14n21881 & S2156 & 10 & -1 & G1725 \\ \cline{2-5}
~ & S2157 & 10 & 1 & G1725 \\ \hline
14n22172 & S1000 & -9 & -2 & G822 \\ \cline{2-5}
~ & S1001 & -9 & 0 & G823, G822 \\ \cline{2-5}
~ & S1002 & -9 & 2 & G823 \\ \hline
m14n22172 & S2158 & -3 & -2 & G1726 \\ \cline{2-5}
~ & S2159 & -3 & 0 & G1726, G1727 \\ \cline{2-5}
~ & S2160 & -3 & 2 & G1727 \\ \hline
15n40180 & S1041 & -7 & -2 & G834 \\ \cline{2-5}
~ & S1042 & -7 & 0 & G834, G835 \\ \cline{2-5}
~ & S1043 & -7 & 2 & G835 \\ \hline
m15n40180 & S2185 & -5 & -2 & G1737 \\ \cline{2-5}
~ & S2186 & -5 & 0 & G1738, G1737 \\ \cline{2-5}
~ & S2187 & -5 & 2 & G1738 \\ \hline
15n40184 & S1044 & -11 & -2 & G836 \\ \cline{2-5}
~ & S1045 & -11 & -2 & G837 \\ \cline{2-5}
~ & S1046 & -11 & 0 & G838, G836 \\ \cline{2-5}
~ & S1047 & -11 & 0 & G837, G839 \\ \cline{2-5}
~ & S1048 & -11 & 2 & G839 \\ \cline{2-5}
~ & S1049 & -11 & 2 & G838 \\ \hline
m15n40184 & S2188 & -1 & -2 & G1739 \\ \cline{2-5}
~ & S2189 & -1 & -2 & G1740 \\ \cline{2-5}
~ & S2190 & -1 & 0 & G1742, G1740 \\ \cline{2-5}
~ & S2191 & -1 & 0 & G1741, G1739 \\ \cline{2-5}
~ & S2192 & -1 & 2 & G1742 \\ \cline{2-5}
~ & S2193 & -1 & 2 & G1741 \\ \hline
15n40211 & S1051 & -22 & -3 & G840 \\ \cline{2-5}
~ & S1050 & -22 & -1 & G840 \\ \cline{2-5}
~ & S1052 & -22 & 1 & G841 \\ \cline{2-5}
~ & S1053 & -22 & 3 & G841 \\ \hline
m15n40211 & S2194 & 10 & -1 & G1743 \\ \cline{2-5}
~ & S2195 & 10 & 1 & G1743 \\ \hline
15n40214 & S1055 & -18 & -3 & G842 \\ \cline{2-5}
~ & S1054 & -18 & -1 & G843, G842, G844 \\ \cline{2-5}
~ & S1056 & -18 & 1 & G845, G843, G844 \\ \cline{2-5}
~ & S1057 & -18 & 3 & G845 \\ \hline
m15n40214 & S2196 & 6 & -1 & G1745, G1744 \\ \cline{2-5}
~ & S2197 & 6 & 1 & G1744, G1745 \\ \hline
15n41127 & S1058 & -7 & -2 & G846 \\ \cline{2-5}
~ & S1059 & -7 & 0 & G846, G847 \\ \cline{2-5}
~ & S1060 & -7 & 2 & G847 \\ \hline
m15n41127 & S2198 & -5 & -2 & G1746 \\ \cline{2-5}
~ & S2199 & -5 & 0 & G1747, G1746 \\ \cline{2-5}
~ & S2200 & -5 & 2 & G1747 \\ \hline
15n41131 & S1062 & -14 & -3 & G849 \\ \cline{2-5}
~ & S1063 & -14 & -3 & G848 \\ \cline{2-5}
~ & S1061 & -14 & -1 & G851, G850, G853, G854, G849, G848, G852, G855 \\ \cline{2-5}
~ & S1064 & -14 & 1 & G856, G851, G850, G853, G852, G855, G854, G857 \\ \cline{2-5}
~ & S1065 & -14 & 3 & G857 \\ \cline{2-5}
~ & S1066 & -14 & 3 & G856 \\ \hline
m15n41131 & S2201 & 2 & -1 & G1749, G1748 \\ \cline{2-5}
~ & S2202 & 2 & 1 & G1748, G1749 \\ \hline
15n41189 & S1067 & -15 & -2 & G858 \\ \cline{2-5}
~ & S1068 & -15 & 0 & G859, G858 \\ \cline{2-5}
~ & S1069 & -15 & 2 & G859 \\ \hline
m15n41189 & S2203 & 3 & -2 & G1750 \\ \cline{2-5}
~ & S2204 & 3 & 0 & G1751, G1750 \\ \cline{2-5}
~ & S2205 & 3 & 2 & G1751 \\ \hline
15n45482 & S1070 & -10 & -1 & G860, G861 \\ \cline{2-5}
~ & S1071 & -10 & 1 & G861, G860 \\ \hline
m15n45482 & S2206 & -2 & -1 & G1753, G1752 \\ \cline{2-5}
~ & S2207 & -2 & 1 & G1752, G1753 \\ \hline
15n47800 & S1072 & -11 & -2 & G863 \\ \cline{2-5}
~ & S1073 & -11 & -2 & G862 \\ \cline{2-5}
~ & S1074 & -11 & 0 & G863, G864 \\ \cline{2-5}
~ & S1075 & -11 & 0 & G865, G862 \\ \cline{2-5}
~ & S1076 & -11 & 2 & G864 \\ \cline{2-5}
~ & S1077 & -11 & 2 & G865 \\ \hline
m15n47800 & S2208 & -1 & -2 & G1755 \\ \cline{2-5}
~ & S2209 & -1 & -2 & G1754 \\ \cline{2-5}
~ & S2210 & -1 & 0 & G1757, G1755 \\ \cline{2-5}
~ & S2211 & -1 & 0 & G1754, G1756 \\ \cline{2-5}
~ & S2212 & -1 & 2 & G1757 \\ \cline{2-5}
~ & S2213 & -1 & 2 & G1756 \\ \hline
15n49058 & S1078 & -14 & -1 & G867, G866 \\ \cline{2-5}
~ & S1079 & -14 & 1 & G867, G866 \\ \hline
m15n49058 & S2214 & 2 & -1 & G1759, G1758 \\ \cline{2-5}
~ & S2215 & 2 & 1 & G1758, G1759 \\ \hline
15n51709 & S1080 & -3 & -2 & G868 \\ \cline{2-5}
~ & S1081 & -3 & 0 & G868, G869 \\ \cline{2-5}
~ & S1082 & -3 & 2 & G869 \\ \hline
m15n51709 & S2216 & -9 & -2 & G1760 \\ \cline{2-5}
~ & S2217 & -9 & 0 & G1760, G1761 \\ \cline{2-5}
~ & S2218 & -9 & 2 & G1761 \\ \hline
15n52931 & S1083 & -18 & -1 & G870 \\ \cline{2-5}
~ & S1084 & -18 & 1 & G870 \\ \hline
m15n52931 & S2219 & 6 & -1 & G1762 \\ \cline{2-5}
~ & S2220 & 6 & 1 & G1762 \\ \hline
15n52940 & S1086 & -18 & -3 & G871 \\ \cline{2-5}
~ & S1085 & -18 & -1 & G873, G871, G872 \\ \cline{2-5}
~ & S1087 & -18 & 1 & G872, G873, G874 \\ \cline{2-5}
~ & S1088 & -18 & 3 & G874 \\ \hline
m15n52940 & S2221 & 6 & -1 & G1763, G1764 \\ \cline{2-5}
~ & S2222 & 6 & 1 & G1763, G1764 \\ \hline
15n52944 & S1089 & -11 & -2 & G875 \\ \cline{2-5}
~ & S1090 & -11 & 0 & G875, G876 \\ \cline{2-5}
~ & S1091 & -11 & 2 & G876 \\ \hline
m15n52944 & S2223 & -1 & -2 & G1765 \\ \cline{2-5}
~ & S2224 & -1 & 0 & G1765, G1766 \\ \cline{2-5}
~ & S2225 & -1 & 2 & G1766 \\ \hline
15n53218 & S1092 & -14 & -1 & G2519, G2518 \\ \cline{2-5}
~ & S1093 & -14 & -1 & G2113, G2112 \\ \cline{2-5}
~ & S1094 & -14 & 1 & G2112, G2113 \\ \cline{2-5}
~ & S1095 & -14 & 1 & G2519, G2518 \\ \hline
m15n53218 & S2226 & 2 & -1 & G2689, G2690 \\ \cline{2-5}
~ & S2227 & 2 & -1 & G2283, G2284 \\ \cline{2-5}
~ & S2228 & 2 & 1 & G2284, G2283 \\ \cline{2-5}
~ & S2229 & 2 & 1 & G2690, G2689 \\ \hline
15n56026 & S1096 & -7 & -2 & G877 \\ \cline{2-5}
~ & S1097 & -7 & 0 & G877 \\ \cline{2-5}
~ & S1098 & -7 & 0 & G878 \\ \cline{2-5}
~ & S1099 & -7 & 2 & G878 \\ \hline
m15n56026 & S2230 & -5 & -2 & G1767 \\ \cline{2-5}
~ & S2231 & -5 & 0 & G1767, G1768 \\ \cline{2-5}
~ & S2232 & -5 & 2 & G1768 \\ \hline
15n56079 & S1101 & -14 & -3 & G879 \\ \cline{2-5}
~ & S1100 & -14 & -1 & G879 \\ \cline{2-5}
~ & S1102 & -14 & 1 & G880 \\ \cline{2-5}
~ & S1103 & -14 & 3 & G880 \\ \hline
m15n56079 & S2233 & 2 & -1 & G1770, G1769 \\ \cline{2-5}
~ & S2234 & 2 & 1 & G1769, G1770 \\ \hline
15n59005 & S1104 & -7 & -2 & G881 \\ \cline{2-5}
~ & S1105 & -7 & 0 & G881, G882 \\ \cline{2-5}
~ & S1106 & -7 & 2 & G882 \\ \hline
m15n59005 & S2235 & -5 & -2 & G1771 \\ \cline{2-5}
~ & S2236 & -5 & 0 & G1772, G1771 \\ \cline{2-5}
~ & S2237 & -5 & 2 & G1772 \\ \hline
15n124802 & S1030 & -16 & -3 & G826 \\ \cline{2-5}
~ & S1029 & -16 & -1 & G826 \\ \cline{2-5}
~ & S1031 & -16 & 1 & G827 \\ \cline{2-5}
~ & S1032 & -16 & 3 & G827 \\ \hline
m15n124802 & S2175 & 4 & -1 & G1730 \\ \cline{2-5}
~ & S2176 & 4 & 1 & G1730 \\ \hline
15n124988 & S1033 & -16 & -1 & G829, G828 \\ \cline{2-5}
~ & S1034 & -16 & 1 & G829, G828 \\ \hline
m15n124988 & S2177 & 4 & -1 & G1731, G1732 \\ \cline{2-5}
~ & S2178 & 4 & 1 & G1732, G1731 \\ \hline
15n127271 & S1035 & -12 & -1 & G831, G830 \\ \cline{2-5}
~ & S1036 & -12 & 1 & G831, G830 \\ \hline
m15n127271 & S2179 & 0 & -1 & G1733, G1734 \\ \cline{2-5}
~ & S2180 & 0 & 1 & G1734, G1733 \\ \hline
15n130933 & S1037 & -2 & -1 & G832 \\ \cline{2-5}
~ & S1038 & -2 & -1 & G833 \\ \cline{2-5}
~ & S1039 & -2 & 1 & G832 \\ \cline{2-5}
~ & S1040 & -2 & 1 & G833 \\ \hline
m15n130933 & S2181 & -10 & -1 & G1736 \\ \cline{2-5}
~ & S2182 & -10 & -1 & G1735 \\ \cline{2-5}
~ & S2183 & -10 & 1 & G1736 \\ \cline{2-5}
~ & S2184 & -10 & 1 & G1735 \\ \hline
16n207543 & S1107 & -2 & -1 & G884, G883 \\ \cline{2-5}
~ & S1108 & -2 & 1 & G883, G884 \\ \hline
m16n207543 & S2238 & -10 & -1 & G1773, G1774 \\ \cline{2-5}
~ & S2239 & -10 & 1 & G1774, G1773 \\ \hline
16n226759 & S1109 & -12 & -1 & G2521, G2115 \\ \cline{2-5}
~ & S1110 & -12 & -1 & G2114, G2520 \\ \cline{2-5}
~ & S1111 & -12 & 1 & G2521, G2115 \\ \cline{2-5}
~ & S1112 & -12 & 1 & G2520, G2114 \\ \hline
m16n226759 & S2240 & 0 & -1 & G2285, G2286 \\ \cline{2-5}
~ & S2241 & 0 & -1 & G2692, G2691 \\ \cline{2-5}
~ & S2242 & 0 & 1 & G2286, G2285 \\ \cline{2-5}
~ & S2243 & 0 & 1 & G2692, G2691 \\ \hline
16n245346 & S1113 & -2 & -1 & G885, G886 \\ \cline{2-5}
~ & S1114 & -2 & 1 & G885, G886 \\ \hline
m16n245346 & S2244 & -10 & -1 & G1775, G1776 \\ \cline{2-5}
~ & S2245 & -10 & 1 & G1775, G1776 \\ \hline
16n245347 & S1115 & -8 & -1 & G2117, G2116 \\ \cline{2-5}
~ & S1116 & -8 & -1 & G2523, G2522 \\ \cline{2-5}
~ & S1117 & -8 & 1 & G2117, G2116 \\ \cline{2-5}
~ & S1118 & -8 & 1 & G2522, G2523 \\ \hline
m16n245347 & S2246 & -4 & -1 & G2288, G2287 \\ \cline{2-5}
~ & S2247 & -4 & -1 & G2694, G2693 \\ \cline{2-5}
~ & S2248 & -4 & 1 & G2694, G2693 \\ \cline{2-5}
~ & S2249 & -4 & 1 & G2287, G2288 \\ \hline
16n246031 & S1119 & -4 & -1 & G2525, G2524 \\ \cline{2-5}
~ & S1120 & -4 & -1 & G2118, G2119 \\ \cline{2-5}
~ & S1121 & -4 & 1 & G2118, G2119 \\ \cline{2-5}
~ & S1122 & -4 & 1 & G2525, G2524 \\ \hline
m16n246031 & S2250 & -8 & -1 & G2290, G2289 \\ \cline{2-5}
~ & S2251 & -8 & -1 & G2696, G2695 \\ \cline{2-5}
~ & S2252 & -8 & 1 & G2289, G2290 \\ \cline{2-5}
~ & S2253 & -8 & 1 & G2696, G2695 \\ \hline
16n246032 & S1123 & -6 & -1 & G887 \\ \cline{2-5}
~ & S1124 & -6 & 1 & G887 \\ \hline
m16n246032 & S2254 & -6 & -1 & G1777 \\ \cline{2-5}
~ & S2255 & -6 & 1 & G1777 \\ \hline
16n765768 & S1125 & -14 & -1 & G888 \\ \cline{2-5}
~ & S1126 & -14 & 1 & G888 \\ \hline
m16n765768 & S2256 & 2 & -1 & G1778 \\ \cline{2-5}
~ & S2257 & 2 & 1 & G1778 \\ \hline
17? & S1128 & -24 & -3 & G889 \\ \cline{2-5}
~ & S1127 & -24 & -1 & G889 \\ \cline{2-5}
~ & S1129 & -24 & 1 & G890 \\ \cline{2-5}
~ & S1130 & -24 & 3 & G890 \\ \hline
m17? & S2258 & 12 & -1 & G1779 \\ \cline{2-5}
~ & S2259 & 12 & 1 & G1779 \\ \hline

                   \caption{The positive and negative Legendrian stabilizations of the knots from \fullref{tab:layer1}. The fourth column lists the grids that stabilize to the given one. Whether the Legendrian stabilization for each ``parent'' was positive or negative can be deduced from the rotation number, so we omit this bit of data.}
   	 \label{tab:layer2}
\end{longtable}

%%% TABLE 3

\begin{longtable}{|c|c|r|r|p{11.4cm}|}
\hline
\textbf{Knot} & \textbf{ID}  &  {$\boldsymbol{\tb}$} & \ {$\boldsymbol{r}$} & \textbf{Parents} \\ \hline
\endhead
8a1 & T1408 & -9 & -2 & S1131 \\ \cline{2-5}
~ & T1409 & -9 & 0 & S1132, S1131 \\ \cline{2-5}
~ & T1410 & -9 & 2 & S1132 \\ \hline
m8a1 & T2846 & -5 & -2 & S2261 \\ \cline{2-5}
~ & T2847 & -5 & 0 & S2261, S2262 \\ \cline{2-5}
~ & T2848 & -5 & 2 & S2262 \\ \hline
8a2 & T1521 & -13 & -6 & S1232 \\ \cline{2-5}
~ & T1520 & -13 & -4 & S1232, S1231 \\ \cline{2-5}
~ & T1519 & -13 & -2 & S1230, S1231 \\ \cline{2-5}
~ & T1522 & -13 & 0 & S1230, S1233 \\ \cline{2-5}
~ & T1523 & -13 & 2 & S1234, S1233 \\ \cline{2-5}
~ & T1524 & -13 & 4 & S1234, S1235 \\ \cline{2-5}
~ & T1525 & -13 & 6 & S1235 \\ \hline
m8a2 & T2914 & -1 & -2 & S2323 \\ \cline{2-5}
~ & T2915 & -1 & 0 & S2324, S2323 \\ \cline{2-5}
~ & T2916 & -1 & 2 & S2324 \\ \hline
8a3 & T1526 & -7 & -2 & S1236 \\ \cline{2-5}
~ & T1527 & -7 & 0 & S1236, S1237 \\ \cline{2-5}
~ & T1528 & -7 & 2 & S1237 \\ \hline
8a4 & T1529 & -5 & -2 & S1238 \\ \cline{2-5}
~ & T1530 & -5 & 0 & S1238, S1239 \\ \cline{2-5}
~ & T1531 & -5 & 2 & S1239 \\ \hline
m8a4 & T2918 & -9 & -4 & S2327 \\ \cline{2-5}
~ & T2919 & -9 & -4 & S2326 \\ \cline{2-5}
~ & T2917 & -9 & -2 & S2326, S2325, S2327 \\ \cline{2-5}
~ & T2920 & -9 & 0 & S2325, S2328 \\ \cline{2-5}
~ & T2921 & -9 & 2 & S2329, S2328, S2330 \\ \cline{2-5}
~ & T2922 & -9 & 4 & S2330 \\ \cline{2-5}
~ & T2923 & -9 & 4 & S2329 \\ \hline
8a5 & T1534 & -13 & -6 & S1242 \\ \cline{2-5}
~ & T1533 & -13 & -4 & S1242, S1241 \\ \cline{2-5}
~ & T1532 & -13 & -2 & S1241, S1240 \\ \cline{2-5}
~ & T1535 & -13 & 0 & S1243, S1240 \\ \cline{2-5}
~ & T1536 & -13 & 2 & S1243, S1244 \\ \cline{2-5}
~ & T1537 & -13 & 4 & S1245, S1244 \\ \cline{2-5}
~ & T1538 & -13 & 6 & S1245 \\ \hline
m8a5 & T2924 & -1 & -2 & S2331 \\ \cline{2-5}
~ & T2925 & -1 & 0 & S2331, S2332 \\ \cline{2-5}
~ & T2926 & -1 & 2 & S2332 \\ \hline
8a6 & T1540 & -11 & -4 & S1247 \\ \cline{2-5}
~ & T1541 & -11 & -4 & S1248 \\ \cline{2-5}
~ & T1539 & -11 & -2 & S1248, S1246, S1247 \\ \cline{2-5}
~ & T1542 & -11 & 0 & S1249, S1246 \\ \cline{2-5}
~ & T1543 & -11 & 2 & S1251, S1249, S1250 \\ \cline{2-5}
~ & T1544 & -11 & 4 & S1251 \\ \cline{2-5}
~ & T1545 & -11 & 4 & S1250 \\ \hline
m8a6 & T2927 & -3 & -2 & S2333 \\ \cline{2-5}
~ & T2928 & -3 & -2 & S2334 \\ \cline{2-5}
~ & T2929 & -3 & 0 & S2333, S2335 \\ \cline{2-5}
~ & T2930 & -3 & 0 & S2336, S2334 \\ \cline{2-5}
~ & T2931 & -3 & 2 & S2335 \\ \cline{2-5}
~ & T2932 & -3 & 2 & S2336 \\ \hline
8a7 & T1548 & -4 & -3 & S1253 \\ \cline{2-5}
~ & T1546 & -4 & -1 & S1254, S1253 \\ \cline{2-5}
~ & T1549 & -4 & 1 & S1254, S1255 \\ \cline{2-5}
~ & T1550 & -4 & 3 & S1255 \\ \hline
m8a7 & T2937 & -10 & -5 & S2340 \\ \cline{2-5}
~ & T2935 & -10 & -3 & S2340, S2337 \\ \cline{2-5}
~ & T2936 & -10 & -3 & S2338 \\ \cline{2-5}
~ & T2933 & -10 & -1 & S2338, S2341 \\ \cline{2-5}
~ & T2934 & -10 & -1 & S2337, S2342 \\ \cline{2-5}
~ & T2939 & -10 & 1 & S2341, S2347 \\ \cline{2-5}
~ & T2940 & -10 & 1 & S2346, S2342 \\ \cline{2-5}
~ & T2941 & -10 & 3 & S2346, S2349 \\ \cline{2-5}
~ & T2942 & -10 & 3 & S2347 \\ \cline{2-5}
~ & T2944 & -10 & 5 & S2349 \\ \hline
8a8 & T1555 & -6 & -3 & S1259 \\ \cline{2-5}
~ & T1556 & -6 & -3 & S1261 \\ \cline{2-5}
~ & T1557 & -6 & -3 & S1258 \\ \cline{2-5}
~ & T1558 & -6 & -3 & S1257 \\ \cline{2-5}
~ & T1559 & -6 & -3 & S1260 \\ \cline{2-5}
~ & T1552 & -6 & -1 & S1261, S1265, S1259 \\ \cline{2-5}
~ & T1553 & -6 & -1 & S1264, S1257 \\ \cline{2-5}
~ & T1554 & -6 & -1 & S1260, S1267, S1258 \\ \cline{2-5}
~ & T1560 & -6 & 1 & S1264, S1272 \\ \cline{2-5}
~ & T1561 & -6 & 1 & S1265, S1271, S1268 \\ \cline{2-5}
~ & T1562 & -6 & 1 & S1267, S1269, S1270 \\ \cline{2-5}
~ & T1563 & -6 & 3 & S1268 \\ \cline{2-5}
~ & T1564 & -6 & 3 & S1271 \\ \cline{2-5}
~ & T1565 & -6 & 3 & S1270 \\ \cline{2-5}
~ & T1566 & -6 & 3 & S1272 \\ \cline{2-5}
~ & T1567 & -6 & 3 & S1269 \\ \hline
m8a8 & T2946 & -8 & -3 & S2352 \\ \cline{2-5}
~ & T2947 & -8 & -3 & S2351 \\ \cline{2-5}
~ & T2948 & -8 & -3 & S2350 \\ \cline{2-5}
~ & T2945 & -8 & -1 & S2351, S2354, S2352, S2350 \\ \cline{2-5}
~ & T2949 & -8 & 1 & S2357, S2358, S2356, S2354 \\ \cline{2-5}
~ & T2950 & -8 & 3 & S2358 \\ \cline{2-5}
~ & T2951 & -8 & 3 & S2356 \\ \cline{2-5}
~ & T2952 & -8 & 3 & S2357 \\ \hline
8a9 & T1570 & -7 & -4 & S1276 \\ \cline{2-5}
~ & T1568 & -7 & -2 & S1274 \\ \cline{2-5}
~ & T1569 & -7 & -2 & S1276, S1275 \\ \cline{2-5}
~ & T1571 & -7 & 0 & S1275, S1279 \\ \cline{2-5}
~ & T1572 & -7 & 0 & S1278, S1274 \\ \cline{2-5}
~ & T1573 & -7 & 2 & S1280, S1279 \\ \cline{2-5}
~ & T1574 & -7 & 2 & S1278 \\ \cline{2-5}
~ & T1575 & -7 & 4 & S1280 \\ \hline
8a10 & T1414 & -4 & -3 & S1134 \\ \cline{2-5}
~ & T1415 & -4 & -3 & S1133 \\ \cline{2-5}
~ & T1411 & -4 & -1 & S1136, S1133, S1134 \\ \cline{2-5}
~ & T1416 & -4 & 1 & S1140, S1138, S1136 \\ \cline{2-5}
~ & T1419 & -4 & 3 & S1140 \\ \cline{2-5}
~ & T1420 & -4 & 3 & S1138 \\ \hline
m8a10 & T2857 & -10 & -5 & S2268 \\ \cline{2-5}
~ & T2853 & -10 & -3 & S2266, S2268 \\ \cline{2-5}
~ & T2854 & -10 & -3 & S2264 \\ \cline{2-5}
~ & T2856 & -10 & -3 & S2267 \\ \cline{2-5}
~ & T2849 & -10 & -1 & S2264, S2271 \\ \cline{2-5}
~ & T2851 & -10 & -1 & S2269, S2266 \\ \cline{2-5}
~ & T2852 & -10 & -1 & S2270, S2267 \\ \cline{2-5}
~ & T2859 & -10 & 1 & S2275, S2269 \\ \cline{2-5}
~ & T2860 & -10 & 1 & S2270, S2274 \\ \cline{2-5}
~ & T2861 & -10 & 1 & S2272, S2271 \\ \cline{2-5}
~ & T2863 & -10 & 3 & S2272 \\ \cline{2-5}
~ & T2864 & -10 & 3 & S2275, S2276 \\ \cline{2-5}
~ & T2865 & -10 & 3 & S2274 \\ \cline{2-5}
~ & T2866 & -10 & 5 & S2276 \\ \hline
8a11 & T1425 & -11 & -4 & S1146 \\ \cline{2-5}
~ & T1426 & -11 & -4 & S1145 \\ \cline{2-5}
~ & T1421 & -11 & -2 & S1143 \\ \cline{2-5}
~ & T1422 & -11 & -2 & S1145, S1144 \\ \cline{2-5}
~ & T1423 & -11 & -2 & S1142 \\ \cline{2-5}
~ & T1424 & -11 & -2 & S1141, S1146 \\ \cline{2-5}
~ & T1427 & -11 & 0 & S1144 \\ \cline{2-5}
~ & T1428 & -11 & 0 & S1141 \\ \cline{2-5}
~ & T1429 & -11 & 0 & S1142, S1147 \\ \cline{2-5}
~ & T1430 & -11 & 0 & S1148, S1143 \\ \cline{2-5}
~ & T1431 & -11 & 0 & S1149 \\ \cline{2-5}
~ & T1432 & -11 & 0 & S1150 \\ \cline{2-5}
~ & T1433 & -11 & 2 & S1147 \\ \cline{2-5}
~ & T1434 & -11 & 2 & S1149, S1151 \\ \cline{2-5}
~ & T1435 & -11 & 2 & S1148 \\ \cline{2-5}
~ & T1436 & -11 & 2 & S1150, S1152 \\ \cline{2-5}
~ & T1437 & -11 & 4 & S1152 \\ \cline{2-5}
~ & T1438 & -11 & 4 & S1151 \\ \hline
m8a11 & T2868 & -3 & -2 & S2277 \\ \cline{2-5}
~ & T2869 & -3 & 0 & S2279, S2277 \\ \cline{2-5}
~ & T2871 & -3 & 2 & S2279 \\ \hline
8a12 & T1439 & -7 & -2 & S1154 \\ \cline{2-5}
~ & T1440 & -7 & -2 & S1153 \\ \cline{2-5}
~ & T1441 & -7 & 0 & S1154, S1159 \\ \cline{2-5}
~ & T1442 & -7 & 0 & S1158, S1153 \\ \cline{2-5}
~ & T1443 & -7 & 2 & S1159 \\ \cline{2-5}
~ & T1444 & -7 & 2 & S1158 \\ \hline
8a13 & T1447 & -6 & -3 & S1163 \\ \cline{2-5}
~ & T1448 & -6 & -3 & S1167 \\ \cline{2-5}
~ & T1449 & -6 & -3 & S1164 \\ \cline{2-5}
~ & T1450 & -6 & -3 & S1166 \\ \cline{2-5}
~ & T1451 & -6 & -3 & S1165 \\ \cline{2-5}
~ & T1452 & -6 & -3 & S1168 \\ \cline{2-5}
~ & T1445 & -6 & -1 & S1170, S1163, S1165, S1168, S1167 \\ \cline{2-5}
~ & T1446 & -6 & -1 & S1166, S1164, S1171 \\ \cline{2-5}
~ & T1453 & -6 & 1 & S1172, S1174, S1177, S1176, S1170 \\ \cline{2-5}
~ & T1454 & -6 & 1 & S1171, S1175, S1173 \\ \cline{2-5}
~ & T1455 & -6 & 3 & S1172 \\ \cline{2-5}
~ & T1456 & -6 & 3 & S1177 \\ \cline{2-5}
~ & T1457 & -6 & 3 & S1173 \\ \cline{2-5}
~ & T1458 & -6 & 3 & S1175 \\ \cline{2-5}
~ & T1459 & -6 & 3 & S1174 \\ \cline{2-5}
~ & T1460 & -6 & 3 & S1176 \\ \hline
m8a13 & T2875 & -8 & -3 & S2282 \\ \cline{2-5}
~ & T2872 & -8 & -1 & S2282, S2284 \\ \cline{2-5}
~ & T2877 & -8 & 1 & S2286, S2284 \\ \cline{2-5}
~ & T2879 & -8 & 3 & S2286 \\ \hline
8a14 & T1464 & -11 & -4 & S1183 \\ \cline{2-5}
~ & T1465 & -11 & -4 & S1182 \\ \cline{2-5}
~ & T1461 & -11 & -2 & S1178, S1182, S1183 \\ \cline{2-5}
~ & T1463 & -11 & -2 & S1179 \\ \cline{2-5}
~ & T1466 & -11 & 0 & S1179, S1186 \\ \cline{2-5}
~ & T1467 & -11 & 0 & S1187, S1178 \\ \cline{2-5}
~ & T1470 & -11 & 2 & S1187, S1189, S1188 \\ \cline{2-5}
~ & T1471 & -11 & 2 & S1186 \\ \cline{2-5}
~ & T1472 & -11 & 4 & S1188 \\ \cline{2-5}
~ & T1473 & -11 & 4 & S1189 \\ \hline
m8a14 & T2880 & -3 & -2 & S2288 \\ \cline{2-5}
~ & T2881 & -3 & -2 & S2289 \\ \cline{2-5}
~ & T2882 & -3 & -2 & S2291 \\ \cline{2-5}
~ & T2883 & -3 & 0 & S2289, S2292 \\ \cline{2-5}
~ & T2884 & -3 & 0 & S2294, S2291 \\ \cline{2-5}
~ & T2885 & -3 & 0 & S2288, S2296, S2293 \\ \cline{2-5}
~ & T2886 & -3 & 2 & S2296 \\ \cline{2-5}
~ & T2887 & -3 & 2 & S2292 \\ \cline{2-5}
~ & T2888 & -3 & 2 & S2294 \\ \cline{2-5}
~ & T2889 & -3 & 2 & S2293 \\ \hline
8a15 & T1477 & -15 & -4 & S1196 \\ \cline{2-5}
~ & T1478 & -15 & -4 & S1195 \\ \cline{2-5}
~ & T1475 & -15 & -2 & S1191, S1196 \\ \cline{2-5}
~ & T1476 & -15 & -2 & S1192, S1195 \\ \cline{2-5}
~ & T1479 & -15 & 0 & S1200, S1192 \\ \cline{2-5}
~ & T1480 & -15 & 0 & S1191, S1197 \\ \cline{2-5}
~ & T1482 & -15 & 2 & S1201, S1197 \\ \cline{2-5}
~ & T1483 & -15 & 2 & S1200, S1202 \\ \cline{2-5}
~ & T1484 & -15 & 4 & S1202 \\ \cline{2-5}
~ & T1485 & -15 & 4 & S1201 \\ \hline
m8a15 & T2890 & 1 & -2 & S2300 \\ \cline{2-5}
~ & T2893 & 1 & -2 & S2298 \\ \cline{2-5}
~ & T2894 & 1 & 0 & S2300, S2302, S2298, S2301 \\ \cline{2-5}
~ & T2897 & 1 & 2 & S2301 \\ \cline{2-5}
~ & T2898 & 1 & 2 & S2302 \\ \hline
8a16 & T1488 & -4 & -3 & S1204 \\ \cline{2-5}
~ & T1489 & -4 & -3 & S1205 \\ \cline{2-5}
~ & T1486 & -4 & -1 & S1205, S1206 \\ \cline{2-5}
~ & T1487 & -4 & -1 & S1207, S1204 \\ \cline{2-5}
~ & T1490 & -4 & 1 & S1206, S1208 \\ \cline{2-5}
~ & T1491 & -4 & 1 & S1209, S1207 \\ \cline{2-5}
~ & T1492 & -4 & 3 & S1209 \\ \cline{2-5}
~ & T1493 & -4 & 3 & S1208 \\ \hline
m8a16 & T2906 & -10 & -5 & S2311 \\ \cline{2-5}
~ & T2903 & -10 & -3 & S2306 \\ \cline{2-5}
~ & T2905 & -10 & -3 & S2311, S2305 \\ \cline{2-5}
~ & T2900 & -10 & -1 & S2315, S2305 \\ \cline{2-5}
~ & T2902 & -10 & -1 & S2312, S2306 \\ \cline{2-5}
~ & T2908 & -10 & 1 & S2315, S2317 \\ \cline{2-5}
~ & T2910 & -10 & 1 & S2312, S2319 \\ \cline{2-5}
~ & T2911 & -10 & 3 & S2322, S2317 \\ \cline{2-5}
~ & T2912 & -10 & 3 & S2319 \\ \cline{2-5}
~ & T2913 & -10 & 5 & S2322 \\ \hline
8a17 & T1498 & -7 & -4 & S1215 \\ \cline{2-5}
~ & T1499 & -7 & -4 & S1216 \\ \cline{2-5}
~ & T1500 & -7 & -4 & S1217 \\ \cline{2-5}
~ & T1501 & -7 & -4 & S1214 \\ \cline{2-5}
~ & T1494 & -7 & -2 & S1210, S1217 \\ \cline{2-5}
~ & T1495 & -7 & -2 & S1214, S1213 \\ \cline{2-5}
~ & T1496 & -7 & -2 & S1211, S1215 \\ \cline{2-5}
~ & T1497 & -7 & -2 & S1216, S1212 \\ \cline{2-5}
~ & T1502 & -7 & 0 & S1212, S1219 \\ \cline{2-5}
~ & T1503 & -7 & 0 & S1213, S1221 \\ \cline{2-5}
~ & T1504 & -7 & 0 & S1210, S1218 \\ \cline{2-5}
~ & T1505 & -7 & 0 & S1220, S1211 \\ \cline{2-5}
~ & T1506 & -7 & 2 & S1222, S1218 \\ \cline{2-5}
~ & T1507 & -7 & 2 & S1224, S1220 \\ \cline{2-5}
~ & T1508 & -7 & 2 & S1223, S1221 \\ \cline{2-5}
~ & T1509 & -7 & 2 & S1225, S1219 \\ \cline{2-5}
~ & T1510 & -7 & 4 & S1225 \\ \cline{2-5}
~ & T1511 & -7 & 4 & S1222 \\ \cline{2-5}
~ & T1512 & -7 & 4 & S1223 \\ \cline{2-5}
~ & T1513 & -7 & 4 & S1224 \\ \hline
8a18 & T1515 & -7 & -4 & S1227 \\ \cline{2-5}
~ & T1514 & -7 & -2 & S1226, S1227 \\ \cline{2-5}
~ & T1516 & -7 & 0 & S1228, S1226 \\ \cline{2-5}
~ & T1517 & -7 & 2 & S1228, S1229 \\ \cline{2-5}
~ & T1518 & -7 & 4 & S1229 \\ \hline
10n2 & T55 & -6 & -3 & S64 \\ \cline{2-5}
~ & T54 & -6 & -1 & S65, S64 \\ \cline{2-5}
~ & T56 & -6 & 1 & S65, S66 \\ \cline{2-5}
~ & T57 & -6 & 3 & S66 \\ \hline
m10n2 & T1643 & -8 & -5 & S1330 \\ \cline{2-5}
~ & T1642 & -8 & -3 & S1330, S1329 \\ \cline{2-5}
~ & T1641 & -8 & -1 & S1331, S1329 \\ \cline{2-5}
~ & T1644 & -8 & 1 & S1332, S1331 \\ \cline{2-5}
~ & T1645 & -8 & 3 & S1332, S1333 \\ \cline{2-5}
~ & T1646 & -8 & 5 & S1333 \\ \hline
10n3 & T184 & -2 & -3 & S179 \\ \cline{2-5}
~ & T183 & -2 & -1 & S180, S179 \\ \cline{2-5}
~ & T185 & -2 & 1 & S181, S180 \\ \cline{2-5}
~ & T186 & -2 & 3 & S181 \\ \hline
m10n3 & T1744 & -12 & -5 & S1420 \\ \cline{2-5}
~ & T1743 & -12 & -3 & S1420, S1419 \\ \cline{2-5}
~ & T1742 & -12 & -1 & S1421, S1419 \\ \cline{2-5}
~ & T1745 & -12 & 1 & S1421, S1422 \\ \cline{2-5}
~ & T1746 & -12 & 3 & S1423, S1422 \\ \cline{2-5}
~ & T1747 & -12 & 5 & S1423 \\ \hline
10n4 & T250 & -15 & -6 & S235 \\ \cline{2-5}
~ & T251 & -15 & -6 & S236 \\ \cline{2-5}
~ & T249 & -15 & -4 & S236, S234, S235 \\ \cline{2-5}
~ & T248 & -15 & -2 & S233, S234 \\ \cline{2-5}
~ & T252 & -15 & 0 & S237, S233 \\ \cline{2-5}
~ & T253 & -15 & 2 & S237, S238 \\ \cline{2-5}
~ & T254 & -15 & 4 & S240, S239, S238 \\ \cline{2-5}
~ & T255 & -15 & 6 & S239 \\ \cline{2-5}
~ & T256 & -15 & 6 & S240 \\ \hline
m10n4 & T1808 & 1 & -2 & S1471 \\ \cline{2-5}
~ & T1809 & 1 & -2 & S1472 \\ \cline{2-5}
~ & T1810 & 1 & 0 & S1471, S1473 \\ \cline{2-5}
~ & T1811 & 1 & 0 & S1472, S1474 \\ \cline{2-5}
~ & T1812 & 1 & 2 & S1473 \\ \cline{2-5}
~ & T1813 & 1 & 2 & S1474 \\ \hline
10n6 & T285 & -8 & -3 & S263 \\ \cline{2-5}
~ & T286 & -8 & -3 & S264 \\ \cline{2-5}
~ & T284 & -8 & -1 & S268, S263, S264 \\ \cline{2-5}
~ & T287 & -8 & 1 & S273, S272, S268 \\ \cline{2-5}
~ & T288 & -8 & 3 & S272 \\ \cline{2-5}
~ & T289 & -8 & 3 & S273 \\ \hline
m10n6 & T1848 & -6 & -3 & S1504 \\ \cline{2-5}
~ & T1847 & -6 & -1 & S1505, S1504 \\ \cline{2-5}
~ & T1849 & -6 & 1 & S1506, S1505 \\ \cline{2-5}
~ & T1850 & -6 & 3 & S1506 \\ \hline
10n7 & T291 & -4 & -3 & S274 \\ \cline{2-5}
~ & T292 & -4 & -3 & S275 \\ \cline{2-5}
~ & T290 & -4 & -1 & S274, S277, S275 \\ \cline{2-5}
~ & T293 & -4 & 1 & S279, S278, S277 \\ \cline{2-5}
~ & T294 & -4 & 3 & S279 \\ \cline{2-5}
~ & T295 & -4 & 3 & S278 \\ \hline
m10n7 & T1852 & -10 & -3 & S1507 \\ \cline{2-5}
~ & T1851 & -10 & -1 & S1508, S1507 \\ \cline{2-5}
~ & T1853 & -10 & 1 & S1508, S1509 \\ \cline{2-5}
~ & T1854 & -10 & 3 & S1509 \\ \hline
10n8 & T297 & -13 & -4 & S282 \\ \cline{2-5}
~ & T298 & -13 & -4 & S281 \\ \cline{2-5}
~ & T296 & -13 & -2 & S280, S282, S281 \\ \cline{2-5}
~ & T299 & -13 & 0 & S283, S280 \\ \cline{2-5}
~ & T300 & -13 & 2 & S285, S284, S283 \\ \cline{2-5}
~ & T301 & -13 & 4 & S284 \\ \cline{2-5}
~ & T302 & -13 & 4 & S285 \\ \hline
m10n8 & T1856 & -1 & -2 & S1515 \\ \cline{2-5}
~ & T1855 & -1 & -2 & S1513 \\ \cline{2-5}
~ & T1857 & -1 & -2 & S1512 \\ \cline{2-5}
~ & T1860 & -1 & -2 & S1511 \\ \cline{2-5}
~ & T1861 & -1 & 0 & S1517, S1512, S1511, S1518, S1520, S1515, S1513, S1516 \\ \cline{2-5}
~ & T1862 & -1 & 2 & S1516 \\ \cline{2-5}
~ & T1863 & -1 & 2 & S1518 \\ \cline{2-5}
~ & T1865 & -1 & 2 & S1517 \\ \cline{2-5}
~ & T1866 & -1 & 2 & S1520 \\ \hline
10n10 & T3 & -13 & -4 & S8 \\ \cline{2-5}
~ & T4 & -13 & -4 & S10 \\ \cline{2-5}
~ & T5 & -13 & -4 & S9 \\ \cline{2-5}
~ & T1 & -13 & -2 & S2 \\ \cline{2-5}
~ & T2 & -13 & -2 & S8, S5, S10, S9 \\ \cline{2-5}
~ & T6 & -13 & 0 & S5 \\ \cline{2-5}
~ & T7 & -13 & 0 & S16 \\ \cline{2-5}
~ & T8 & -13 & 0 & S2, S14 \\ \cline{2-5}
~ & T10 & -13 & 2 & S14 \\ \cline{2-5}
~ & T9 & -13 & 2 & S19, S20, S18, S16 \\ \cline{2-5}
~ & T12 & -13 & 4 & S18 \\ \cline{2-5}
~ & T13 & -13 & 4 & S20 \\ \cline{2-5}
~ & T14 & -13 & 4 & S19 \\ \hline
m10n10 & T1576 & -1 & -2 & S1281 \\ \cline{2-5}
~ & T1577 & -1 & -2 & S1284 \\ \cline{2-5}
~ & T1578 & -1 & -2 & S1285 \\ \cline{2-5}
~ & T1579 & -1 & -2 & S1282 \\ \cline{2-5}
~ & T1580 & -1 & -2 & S1283 \\ \cline{2-5}
~ & T1581 & -1 & 0 & S1285, S1288 \\ \cline{2-5}
~ & T1582 & -1 & 0 & S1287, S1281 \\ \cline{2-5}
~ & T1583 & -1 & 0 & S1290, S1284 \\ \cline{2-5}
~ & T1584 & -1 & 0 & S1283, S1286 \\ \cline{2-5}
~ & T1585 & -1 & 0 & S1282, S1289 \\ \cline{2-5}
~ & T1586 & -1 & 2 & S1289 \\ \cline{2-5}
~ & T1587 & -1 & 2 & S1288 \\ \cline{2-5}
~ & T1588 & -1 & 2 & S1287 \\ \cline{2-5}
~ & T1589 & -1 & 2 & S1290 \\ \cline{2-5}
~ & T1590 & -1 & 2 & S1286 \\ \hline
10n11 & T16 & -17 & -4 & S22 \\ \cline{2-5}
~ & T15 & -17 & -2 & S22, S21 \\ \cline{2-5}
~ & T17 & -17 & 0 & S21, S23 \\ \cline{2-5}
~ & T18 & -17 & 2 & S23, S24 \\ \cline{2-5}
~ & T19 & -17 & 4 & S24 \\ \hline
m10n11 & T1591 & 3 & -2 & S1295 \\ \cline{2-5}
~ & T1592 & 3 & -2 & S1293 \\ \cline{2-5}
~ & T1593 & 3 & -2 & S1291 \\ \cline{2-5}
~ & T1595 & 3 & -2 & S1294 \\ \cline{2-5}
~ & T1596 & 3 & 0 & S1300, S1291 \\ \cline{2-5}
~ & T1598 & 3 & 0 & S1299, S1294 \\ \cline{2-5}
~ & T1599 & 3 & 0 & S1293, S1296 \\ \cline{2-5}
~ & T1600 & 3 & 0 & S1295, S1298 \\ \cline{2-5}
~ & T1602 & 3 & 2 & S1298 \\ \cline{2-5}
~ & T1603 & 3 & 2 & S1296 \\ \cline{2-5}
~ & T1604 & 3 & 2 & S1299 \\ \cline{2-5}
~ & T1605 & 3 & 2 & S1300 \\ \hline
10n12 & T23 & -8 & -3 & S29 \\ \cline{2-5}
~ & T25 & -8 & -3 & S25 \\ \cline{2-5}
~ & T26 & -8 & -3 & S26 \\ \cline{2-5}
~ & T27 & -8 & -3 & S28 \\ \cline{2-5}
~ & T21 & -8 & -1 & S32, S28 \\ \cline{2-5}
~ & T22 & -8 & -1 & S29, S30, S25, S26 \\ \cline{2-5}
~ & T28 & -8 & 1 & S32, S40 \\ \cline{2-5}
~ & T29 & -8 & 1 & S39, S36, S37, S30 \\ \cline{2-5}
~ & T30 & -8 & 3 & S37 \\ \cline{2-5}
~ & T31 & -8 & 3 & S39 \\ \cline{2-5}
~ & T32 & -8 & 3 & S40 \\ \cline{2-5}
~ & T33 & -8 & 3 & S36 \\ \hline
m10n12 & T1608 & -6 & -3 & S1301 \\ \cline{2-5}
~ & T1609 & -6 & -3 & S1302 \\ \cline{2-5}
~ & T1610 & -6 & -3 & S1303 \\ \cline{2-5}
~ & T1611 & -6 & -3 & S1304 \\ \cline{2-5}
~ & T1606 & -6 & -1 & S1306, S1304, S1303 \\ \cline{2-5}
~ & T1607 & -6 & -1 & S1302, S1308, S1301 \\ \cline{2-5}
~ & T1612 & -6 & 1 & S1309, S1310, S1308 \\ \cline{2-5}
~ & T1613 & -6 & 1 & S1312, S1311, S1306 \\ \cline{2-5}
~ & T1614 & -6 & 3 & S1311 \\ \cline{2-5}
~ & T1615 & -6 & 3 & S1312 \\ \cline{2-5}
~ & T1616 & -6 & 3 & S1309 \\ \cline{2-5}
~ & T1617 & -6 & 3 & S1310 \\ \hline
10n14 & T34 & -9 & -2 & S43 \\ \cline{2-5}
~ & T36 & -9 & 0 & S48, S43 \\ \cline{2-5}
~ & T38 & -9 & 2 & S48 \\ \hline
m10n14 & T1618 & -5 & -2 & S1315 \\ \cline{2-5}
~ & T1619 & -5 & -2 & S1314 \\ \cline{2-5}
~ & T1620 & -5 & -2 & S1313 \\ \cline{2-5}
~ & T1621 & -5 & -2 & S1316 \\ \cline{2-5}
~ & T1622 & -5 & 0 & S1315, S1320 \\ \cline{2-5}
~ & T1623 & -5 & 0 & S1313, S1319 \\ \cline{2-5}
~ & T1624 & -5 & 0 & S1316, S1318 \\ \cline{2-5}
~ & T1625 & -5 & 0 & S1317, S1314 \\ \cline{2-5}
~ & T1626 & -5 & 2 & S1317 \\ \cline{2-5}
~ & T1627 & -5 & 2 & S1318 \\ \cline{2-5}
~ & T1628 & -5 & 2 & S1319 \\ \cline{2-5}
~ & T1629 & -5 & 2 & S1320 \\ \hline
10n15 & T40 & -9 & -2 & S55 \\ \cline{2-5}
~ & T41 & -9 & -2 & S54 \\ \cline{2-5}
~ & T42 & -9 & -2 & S56 \\ \cline{2-5}
~ & T43 & -9 & 0 & S57, S55 \\ \cline{2-5}
~ & T44 & -9 & 0 & S56, S59 \\ \cline{2-5}
~ & T45 & -9 & 0 & S54, S58 \\ \cline{2-5}
~ & T46 & -9 & 2 & S58 \\ \cline{2-5}
~ & T47 & -9 & 2 & S59 \\ \cline{2-5}
~ & T48 & -9 & 2 & S57 \\ \hline
m10n15 & T1630 & -5 & -2 & S1321 \\ \cline{2-5}
~ & T1631 & -5 & -2 & S1322 \\ \cline{2-5}
~ & T1632 & -5 & 0 & S1323, S1321 \\ \cline{2-5}
~ & T1633 & -5 & 0 & S1324, S1322 \\ \cline{2-5}
~ & T1634 & -5 & 2 & S1324 \\ \cline{2-5}
~ & T1635 & -5 & 2 & S1323 \\ \hline
10n18 & T50 & -9 & -4 & S61 \\ \cline{2-5}
~ & T49 & -9 & -2 & S61, S60 \\ \cline{2-5}
~ & T51 & -9 & 0 & S60, S62 \\ \cline{2-5}
~ & T52 & -9 & 2 & S62, S63 \\ \cline{2-5}
~ & T53 & -9 & 4 & S63 \\ \hline
m10n18 & T1637 & -5 & -4 & S1326 \\ \cline{2-5}
~ & T1636 & -5 & -2 & S1326, S1325 \\ \cline{2-5}
~ & T1638 & -5 & 0 & S1325, S1327 \\ \cline{2-5}
~ & T1639 & -5 & 2 & S1328, S1327 \\ \cline{2-5}
~ & T1640 & -5 & 4 & S1328 \\ \hline
10n20 & T60 & -2 & -3 & S67 \\ \cline{2-5}
~ & T58 & -2 & -1 & S67, S69 \\ \cline{2-5}
~ & T63 & -2 & 1 & S69, S72 \\ \cline{2-5}
~ & T65 & -2 & 3 & S72 \\ \hline
m10n20 & T1651 & -12 & -5 & S1340 \\ \cline{2-5}
~ & T1652 & -12 & -5 & S1339 \\ \cline{2-5}
~ & T1649 & -12 & -3 & S1338, S1339, S1340 \\ \cline{2-5}
~ & T1647 & -12 & -1 & S1338, S1341 \\ \cline{2-5}
~ & T1653 & -12 & 1 & S1347, S1341 \\ \cline{2-5}
~ & T1656 & -12 & 3 & S1347, S1348, S1349 \\ \cline{2-5}
~ & T1657 & -12 & 5 & S1349 \\ \cline{2-5}
~ & T1658 & -12 & 5 & S1348 \\ \hline
10n21 & T67 & -11 & -4 & S74 \\ \cline{2-5}
~ & T68 & -11 & -4 & S75 \\ \cline{2-5}
~ & T66 & -11 & -2 & S74, S75, S73 \\ \cline{2-5}
~ & T69 & -11 & 0 & S73, S76 \\ \cline{2-5}
~ & T70 & -11 & 2 & S76, S78, S77 \\ \cline{2-5}
~ & T71 & -11 & 4 & S78 \\ \cline{2-5}
~ & T72 & -11 & 4 & S77 \\ \hline
m10n21 & T1659 & -3 & -2 & S1350 \\ \cline{2-5}
~ & T1660 & -3 & 0 & S1351, S1350 \\ \cline{2-5}
~ & T1661 & -3 & 2 & S1351 \\ \hline
10n23 & T74 & -6 & -3 & S79 \\ \cline{2-5}
~ & T73 & -6 & -1 & S79, S80 \\ \cline{2-5}
~ & T75 & -6 & 1 & S81, S80 \\ \cline{2-5}
~ & T76 & -6 & 3 & S81 \\ \hline
m10n23 & T1663 & -8 & -3 & S1357 \\ \cline{2-5}
~ & T1664 & -8 & -3 & S1356 \\ \cline{2-5}
~ & T1665 & -8 & -3 & S1352 \\ \cline{2-5}
~ & T1667 & -8 & -3 & S1353 \\ \cline{2-5}
~ & T1668 & -8 & -3 & S1354 \\ \cline{2-5}
~ & T1669 & -8 & -3 & S1355 \\ \cline{2-5}
~ & T1662 & -8 & -1 & S1352, S1359, S1353, S1356, S1355, S1354, S1357 \\ \cline{2-5}
~ & T1670 & -8 & 1 & S1359, S1360, S1361, S1363, S1362, S1365, S1366 \\ \cline{2-5}
~ & T1672 & -8 & 3 & S1365 \\ \cline{2-5}
~ & T1673 & -8 & 3 & S1361 \\ \cline{2-5}
~ & T1674 & -8 & 3 & S1362 \\ \cline{2-5}
~ & T1675 & -8 & 3 & S1360 \\ \cline{2-5}
~ & T1676 & -8 & 3 & S1363 \\ \cline{2-5}
~ & T1677 & -8 & 3 & S1366 \\ \hline
10n24 & T79 & -9 & -4 & S84 \\ \cline{2-5}
~ & T80 & -9 & -4 & S85 \\ \cline{2-5}
~ & T77 & -9 & -2 & S84, S83 \\ \cline{2-5}
~ & T78 & -9 & -2 & S85, S82 \\ \cline{2-5}
~ & T81 & -9 & 0 & S83, S87 \\ \cline{2-5}
~ & T82 & -9 & 0 & S82, S86 \\ \cline{2-5}
~ & T83 & -9 & 2 & S87, S88 \\ \cline{2-5}
~ & T84 & -9 & 2 & S86, S89 \\ \cline{2-5}
~ & T85 & -9 & 4 & S88 \\ \cline{2-5}
~ & T86 & -9 & 4 & S89 \\ \hline
m10n24 & T1678 & -5 & -2 & S1372 \\ \cline{2-5}
~ & T1680 & -5 & -2 & S1370 \\ \cline{2-5}
~ & T1681 & -5 & -2 & S1371 \\ \cline{2-5}
~ & T1682 & -5 & -2 & S1368 \\ \cline{2-5}
~ & T1683 & -5 & 0 & S1368, S1373, S1370, S1375 \\ \cline{2-5}
~ & T1684 & -5 & 0 & S1374, S1376, S1371, S1372 \\ \cline{2-5}
~ & T1685 & -5 & 2 & S1374 \\ \cline{2-5}
~ & T1686 & -5 & 2 & S1376 \\ \cline{2-5}
~ & T1687 & -5 & 2 & S1373 \\ \cline{2-5}
~ & T1688 & -5 & 2 & S1375 \\ \hline
10n25 & T91 & -2 & -3 & S93 \\ \cline{2-5}
~ & T92 & -2 & -3 & S90 \\ \cline{2-5}
~ & T93 & -2 & -3 & S92 \\ \cline{2-5}
~ & T94 & -2 & -3 & S91 \\ \cline{2-5}
~ & T87 & -2 & -1 & S90, S95 \\ \cline{2-5}
~ & T88 & -2 & -1 & S97, S92 \\ \cline{2-5}
~ & T89 & -2 & -1 & S94, S91 \\ \cline{2-5}
~ & T90 & -2 & -1 & S93, S96 \\ \cline{2-5}
~ & T95 & -2 & 1 & S98, S94 \\ \cline{2-5}
~ & T96 & -2 & 1 & S101, S96 \\ \cline{2-5}
~ & T97 & -2 & 1 & S97, S100 \\ \cline{2-5}
~ & T98 & -2 & 1 & S95, S99 \\ \cline{2-5}
~ & T100 & -2 & 3 & S98 \\ \cline{2-5}
~ & T101 & -2 & 3 & S101 \\ \cline{2-5}
~ & T102 & -2 & 3 & S100 \\ \cline{2-5}
~ & T99 & -2 & 3 & S99 \\ \hline
m10n25 & T1697 & -12 & -5 & S1381 \\ \cline{2-5}
~ & T1698 & -12 & -5 & S1382 \\ \cline{2-5}
~ & T1693 & -12 & -3 & S1378, S1381 \\ \cline{2-5}
~ & T1694 & -12 & -3 & S1382, S1380 \\ \cline{2-5}
~ & T1695 & -12 & -3 & S1377 \\ \cline{2-5}
~ & T1696 & -12 & -3 & S1379 \\ \cline{2-5}
~ & T1689 & -12 & -1 & S1388, S1377 \\ \cline{2-5}
~ & T1690 & -12 & -1 & S1383, S1379 \\ \cline{2-5}
~ & T1691 & -12 & -1 & S1387, S1378 \\ \cline{2-5}
~ & T1692 & -12 & -1 & S1385, S1380 \\ \cline{2-5}
~ & T1699 & -12 & 1 & S1390, S1385 \\ \cline{2-5}
~ & T1700 & -12 & 1 & S1392, S1383 \\ \cline{2-5}
~ & T1701 & -12 & 1 & S1387, S1389 \\ \cline{2-5}
~ & T1702 & -12 & 1 & S1391, S1388 \\ \cline{2-5}
~ & T1703 & -12 & 3 & S1389, S1394 \\ \cline{2-5}
~ & T1704 & -12 & 3 & S1393, S1390 \\ \cline{2-5}
~ & T1705 & -12 & 3 & S1391 \\ \cline{2-5}
~ & T1706 & -12 & 3 & S1392 \\ \cline{2-5}
~ & T1707 & -12 & 5 & S1394 \\ \cline{2-5}
~ & T1708 & -12 & 5 & S1393 \\ \hline
10n26 & T107 & -15 & -6 & S106 \\ \cline{2-5}
~ & T108 & -15 & -6 & S107 \\ \cline{2-5}
~ & T105 & -15 & -4 & S106, S104 \\ \cline{2-5}
~ & T106 & -15 & -4 & S105, S107 \\ \cline{2-5}
~ & T103 & -15 & -2 & S103, S104 \\ \cline{2-5}
~ & T104 & -15 & -2 & S105, S102 \\ \cline{2-5}
~ & T109 & -15 & 0 & S109, S103 \\ \cline{2-5}
~ & T110 & -15 & 0 & S102, S108 \\ \cline{2-5}
~ & T111 & -15 & 2 & S111, S108 \\ \cline{2-5}
~ & T112 & -15 & 2 & S110, S109 \\ \cline{2-5}
~ & T113 & -15 & 4 & S112, S111 \\ \cline{2-5}
~ & T114 & -15 & 4 & S113, S110 \\ \cline{2-5}
~ & T115 & -15 & 6 & S113 \\ \cline{2-5}
~ & T116 & -15 & 6 & S112 \\ \hline
m10n26 & T1709 & 1 & -2 & S1395 \\ \cline{2-5}
~ & T1710 & 1 & -2 & S1396 \\ \cline{2-5}
~ & T1711 & 1 & 0 & S1397, S1396 \\ \cline{2-5}
~ & T1712 & 1 & 0 & S1395, S1398 \\ \cline{2-5}
~ & T1713 & 1 & 2 & S1397 \\ \cline{2-5}
~ & T1714 & 1 & 2 & S1398 \\ \hline
10n27 & T128 & -13 & -4 & S123 \\ \cline{2-5}
~ & T123 & -13 & -4 & S126 \\ \cline{2-5}
~ & T124 & -13 & -4 & S127 \\ \cline{2-5}
~ & T125 & -13 & -4 & S124 \\ \cline{2-5}
~ & T118 & -13 & -2 & S114, S126, S115 \\ \cline{2-5}
~ & T120 & -13 & -2 & S127, S121 \\ \cline{2-5}
~ & T121 & -13 & -2 & S123, S120 \\ \cline{2-5}
~ & T122 & -13 & -2 & S117, S119, S124 \\ \cline{2-5}
~ & T129 & -13 & 0 & S115, S128 \\ \cline{2-5}
~ & T130 & -13 & 0 & S135, S120 \\ \cline{2-5}
~ & T131 & -13 & 0 & S114, S130 \\ \cline{2-5}
~ & T132 & -13 & 0 & S131, S119 \\ \cline{2-5}
~ & T133 & -13 & 0 & S121, S134 \\ \cline{2-5}
~ & T134 & -13 & 0 & S117, S132 \\ \cline{2-5}
~ & T135 & -13 & 2 & S132, S139, S131 \\ \cline{2-5}
~ & T136 & -13 & 2 & S134, S136 \\ \cline{2-5}
~ & T137 & -13 & 2 & S140, S135 \\ \cline{2-5}
~ & T138 & -13 & 2 & S130, S138, S128 \\ \cline{2-5}
~ & T139 & -13 & 4 & S140 \\ \cline{2-5}
~ & T140 & -13 & 4 & S139 \\ \cline{2-5}
~ & T141 & -13 & 4 & S138 \\ \cline{2-5}
~ & T143 & -13 & 4 & S136 \\ \hline
m10n27 & T1715 & -1 & -2 & S1399 \\ \cline{2-5}
~ & T1716 & -1 & -2 & S1401 \\ \cline{2-5}
~ & T1717 & -1 & -2 & S1404 \\ \cline{2-5}
~ & T1718 & -1 & -2 & S1403 \\ \cline{2-5}
~ & T1719 & -1 & -2 & S1402 \\ \cline{2-5}
~ & T1720 & -1 & -2 & S1400 \\ \cline{2-5}
~ & T1721 & -1 & 0 & S1399, S1408, S1401, S1406 \\ \cline{2-5}
~ & T1722 & -1 & 0 & S1404, S1405 \\ \cline{2-5}
~ & T1723 & -1 & 0 & S1409, S1403 \\ \cline{2-5}
~ & T1724 & -1 & 0 & S1400, S1407, S1402, S1410 \\ \cline{2-5}
~ & T1725 & -1 & 2 & S1405 \\ \cline{2-5}
~ & T1726 & -1 & 2 & S1409 \\ \cline{2-5}
~ & T1727 & -1 & 2 & S1410 \\ \cline{2-5}
~ & T1728 & -1 & 2 & S1407 \\ \cline{2-5}
~ & T1729 & -1 & 2 & S1406 \\ \cline{2-5}
~ & T1730 & -1 & 2 & S1408 \\ \hline
10n28 & T150 & -4 & -3 & S152 \\ \cline{2-5}
~ & T151 & -4 & -3 & S145 \\ \cline{2-5}
~ & T152 & -4 & -3 & S150 \\ \cline{2-5}
~ & T153 & -4 & -3 & S144 \\ \cline{2-5}
~ & T154 & -4 & -3 & S146 \\ \cline{2-5}
~ & T155 & -4 & -3 & S142 \\ \cline{2-5}
~ & T156 & -4 & -3 & S148 \\ \cline{2-5}
~ & T157 & -4 & -3 & S147 \\ \cline{2-5}
~ & T158 & -4 & -3 & S151 \\ \cline{2-5}
~ & T159 & -4 & -3 & S143 \\ \cline{2-5}
~ & T144 & -4 & -1 & S142, S161, S151, S143 \\ \cline{2-5}
~ & T145 & -4 & -1 & S145, S150, S157 \\ \cline{2-5}
~ & T146 & -4 & -1 & S155, S147, S152 \\ \cline{2-5}
~ & T147 & -4 & -1 & S146, S159, S144, S148 \\ \cline{2-5}
~ & T160 & -4 & 1 & S161, S169, S167, S166 \\ \cline{2-5}
~ & T161 & -4 & 1 & S157, S171, S163 \\ \cline{2-5}
~ & T163 & -4 & 1 & S172, S170, S165, S159 \\ \cline{2-5}
~ & T164 & -4 & 1 & S168, S155, S164 \\ \cline{2-5}
~ & T165 & -4 & 3 & S165 \\ \cline{2-5}
~ & T166 & -4 & 3 & S166 \\ \cline{2-5}
~ & T168 & -4 & 3 & S163 \\ \cline{2-5}
~ & T169 & -4 & 3 & S169 \\ \cline{2-5}
~ & T170 & -4 & 3 & S168 \\ \cline{2-5}
~ & T171 & -4 & 3 & S171 \\ \cline{2-5}
~ & T172 & -4 & 3 & S170 \\ \cline{2-5}
~ & T173 & -4 & 3 & S172 \\ \cline{2-5}
~ & T174 & -4 & 3 & S164 \\ \cline{2-5}
~ & T175 & -4 & 3 & S167 \\ \hline
m10n28 & T1733 & -10 & -3 & S1412 \\ \cline{2-5}
~ & T1734 & -10 & -3 & S1411 \\ \cline{2-5}
~ & T1731 & -10 & -1 & S1412, S1413 \\ \cline{2-5}
~ & T1732 & -10 & -1 & S1411, S1414 \\ \cline{2-5}
~ & T1735 & -10 & 1 & S1415, S1413 \\ \cline{2-5}
~ & T1736 & -10 & 1 & S1414, S1416 \\ \cline{2-5}
~ & T1737 & -10 & 3 & S1415 \\ \cline{2-5}
~ & T1738 & -10 & 3 & S1416 \\ \hline
10n29 & T178 & -19 & -4 & S175, S174 \\ \cline{2-5}
~ & T176 & -19 & -2 & S174, S175, S173 \\ \cline{2-5}
~ & T179 & -19 & 0 & S176, S173 \\ \cline{2-5}
~ & T180 & -19 & 2 & S177, S178, S176 \\ \cline{2-5}
~ & T181 & -19 & 4 & S178, S177 \\ \hline
m10n29 & T1739 & 5 & -2 & S1417 \\ \cline{2-5}
~ & T1740 & 5 & 0 & S1418, S1417 \\ \cline{2-5}
~ & T1741 & 5 & 2 & S1418 \\ \hline
10n30 & T189 & -6 & -3 & S183 \\ \cline{2-5}
~ & T190 & -6 & -3 & S182 \\ \cline{2-5}
~ & T187 & -6 & -1 & S184, S183 \\ \cline{2-5}
~ & T188 & -6 & -1 & S185, S182 \\ \cline{2-5}
~ & T191 & -6 & 1 & S187, S185 \\ \cline{2-5}
~ & T192 & -6 & 1 & S184, S186 \\ \cline{2-5}
~ & T193 & -6 & 3 & S187 \\ \cline{2-5}
~ & T194 & -6 & 3 & S186 \\ \hline
m10n30 & T1750 & -8 & -3 & S1425 \\ \cline{2-5}
~ & T1751 & -8 & -3 & S1424 \\ \cline{2-5}
~ & T1748 & -8 & -1 & S1426, S1425 \\ \cline{2-5}
~ & T1749 & -8 & -1 & S1424, S1427 \\ \cline{2-5}
~ & T1752 & -8 & 1 & S1427, S1429 \\ \cline{2-5}
~ & T1753 & -8 & 1 & S1428, S1426 \\ \cline{2-5}
~ & T1754 & -8 & 3 & S1428 \\ \cline{2-5}
~ & T1755 & -8 & 3 & S1429 \\ \hline
10n31 & T198 & -17 & -4 & S191, S190, S189 \\ \cline{2-5}
~ & T195 & -17 & -2 & S188, S190, S189, S191 \\ \cline{2-5}
~ & T199 & -17 & 0 & S188, S192 \\ \cline{2-5}
~ & T200 & -17 & 2 & S193, S195, S194, S192 \\ \cline{2-5}
~ & T202 & -17 & 4 & S195, S193, S194 \\ \hline
m10n31 & T1756 & 3 & -2 & S1431 \\ \cline{2-5}
~ & T1757 & 3 & -2 & S1430 \\ \cline{2-5}
~ & T1758 & 3 & 0 & S1430, S1433 \\ \cline{2-5}
~ & T1759 & 3 & 0 & S1431, S1432 \\ \cline{2-5}
~ & T1760 & 3 & 2 & S1432 \\ \cline{2-5}
~ & T1761 & 3 & 2 & S1433 \\ \hline
10n32 & T207 & -5 & -4 & S199 \\ \cline{2-5}
~ & T205 & -5 & -2 & S196, S199, S197 \\ \cline{2-5}
~ & T208 & -5 & 0 & S196 \\ \cline{2-5}
~ & T209 & -5 & 0 & S200 \\ \cline{2-5}
~ & T210 & -5 & 0 & S201, S197 \\ \cline{2-5}
~ & T211 & -5 & 2 & S200, S203, S201 \\ \cline{2-5}
~ & T212 & -5 & 4 & S203 \\ \hline
m10n32 & T1763 & -9 & -4 & S1435 \\ \cline{2-5}
~ & T1762 & -9 & -2 & S1434, S1435 \\ \cline{2-5}
~ & T1764 & -9 & 0 & S1436, S1434 \\ \cline{2-5}
~ & T1765 & -9 & 2 & S1436, S1437 \\ \cline{2-5}
~ & T1766 & -9 & 4 & S1437 \\ \hline
10n33 & T215 & -4 & -3 & S205 \\ \cline{2-5}
~ & T217 & -4 & -3 & S204 \\ \cline{2-5}
~ & T218 & -4 & -3 & S207 \\ \cline{2-5}
~ & T213 & -4 & -1 & S210, S205, S209, S204, S207 \\ \cline{2-5}
~ & T220 & -4 & 1 & S214, S209, S215, S210, S213 \\ \cline{2-5}
~ & T221 & -4 & 3 & S214 \\ \cline{2-5}
~ & T222 & -4 & 3 & S215 \\ \cline{2-5}
~ & T223 & -4 & 3 & S213 \\ \hline
m10n33 & T1769 & -10 & -3 & S1439 \\ \cline{2-5}
~ & T1770 & -10 & -3 & S1438 \\ \cline{2-5}
~ & T1767 & -10 & -1 & S1441, S1439 \\ \cline{2-5}
~ & T1768 & -10 & -1 & S1440, S1438 \\ \cline{2-5}
~ & T1771 & -10 & 1 & S1440, S1442 \\ \cline{2-5}
~ & T1772 & -10 & 1 & S1441, S1443 \\ \cline{2-5}
~ & T1773 & -10 & 3 & S1442 \\ \cline{2-5}
~ & T1774 & -10 & 3 & S1443 \\ \hline
10n34 & T225 & 1 & -2 & S216 \\ \cline{2-5}
~ & T226 & 1 & 0 & S217, S216 \\ \cline{2-5}
~ & T227 & 1 & 2 & S217 \\ \hline
m10n34 & T1777 & -15 & -6 & S1446 \\ \cline{2-5}
~ & T1776 & -15 & -4 & S1446, S1445 \\ \cline{2-5}
~ & T1775 & -15 & -2 & S1444, S1445 \\ \cline{2-5}
~ & T1778 & -15 & 0 & S1444, S1447 \\ \cline{2-5}
~ & T1779 & -15 & 2 & S1447, S1448 \\ \cline{2-5}
~ & T1780 & -15 & 4 & S1448, S1449 \\ \cline{2-5}
~ & T1781 & -15 & 6 & S1449 \\ \hline
10n35 & T228 & -7 & -2 & S218 \\ \cline{2-5}
~ & T229 & -7 & 0 & S219, S218 \\ \cline{2-5}
~ & T230 & -7 & 2 & S219 \\ \hline
m10n35 & T1783 & -7 & -4 & S1452 \\ \cline{2-5}
~ & T1784 & -7 & -4 & S1451 \\ \cline{2-5}
~ & T1782 & -7 & -2 & S1452, S1450, S1451 \\ \cline{2-5}
~ & T1785 & -7 & 0 & S1450, S1453 \\ \cline{2-5}
~ & T1786 & -7 & 2 & S1453, S1455, S1454 \\ \cline{2-5}
~ & T1787 & -7 & 4 & S1455 \\ \cline{2-5}
~ & T1788 & -7 & 4 & S1454 \\ \hline
10n36 & T237 & -12 & -5 & S223 \\ \cline{2-5}
~ & T236 & -12 & -3 & S223, S222 \\ \cline{2-5}
~ & T233 & -12 & -1 & S222, S226 \\ \cline{2-5}
~ & T238 & -12 & 1 & S227, S226 \\ \cline{2-5}
~ & T243 & -12 & 3 & S230, S227 \\ \cline{2-5}
~ & T244 & -12 & 5 & S230 \\ \hline
m10n36 & T1792 & -2 & -3 & S1457 \\ \cline{2-5}
~ & T1793 & -2 & -3 & S1458 \\ \cline{2-5}
~ & T1794 & -2 & -3 & S1456 \\ \cline{2-5}
~ & T1789 & -2 & -1 & S1457, S1459 \\ \cline{2-5}
~ & T1790 & -2 & -1 & S1460, S1456 \\ \cline{2-5}
~ & T1791 & -2 & -1 & S1461, S1458 \\ \cline{2-5}
~ & T1795 & -2 & 1 & S1464, S1459 \\ \cline{2-5}
~ & T1796 & -2 & 1 & S1460, S1463 \\ \cline{2-5}
~ & T1797 & -2 & 1 & S1462, S1461 \\ \cline{2-5}
~ & T1798 & -2 & 3 & S1463 \\ \cline{2-5}
~ & T1799 & -2 & 3 & S1464 \\ \cline{2-5}
~ & T1800 & -2 & 3 & S1462 \\ \hline
10n39 & T245 & -3 & -2 & S231 \\ \cline{2-5}
~ & T246 & -3 & 0 & S231, S232 \\ \cline{2-5}
~ & T247 & -3 & 2 & S232 \\ \hline
m10n39 & T1802 & -11 & -4 & S1466 \\ \cline{2-5}
~ & T1803 & -11 & -4 & S1467 \\ \cline{2-5}
~ & T1801 & -11 & -2 & S1467, S1466, S1465 \\ \cline{2-5}
~ & T1804 & -11 & 0 & S1468, S1465 \\ \cline{2-5}
~ & T1805 & -11 & 2 & S1468, S1469, S1470 \\ \cline{2-5}
~ & T1806 & -11 & 4 & S1470 \\ \cline{2-5}
~ & T1807 & -11 & 4 & S1469 \\ \hline
10n40 & T259 & -10 & -3 & S242 \\ \cline{2-5}
~ & T257 & -10 & -1 & S242, S243 \\ \cline{2-5}
~ & T261 & -10 & 1 & S243, S245 \\ \cline{2-5}
~ & T264 & -10 & 3 & S245 \\ \hline
m10n40 & T1816 & -4 & -3 & S1476 \\ \cline{2-5}
~ & T1817 & -4 & -3 & S1478 \\ \cline{2-5}
~ & T1818 & -4 & -3 & S1475 \\ \cline{2-5}
~ & T1819 & -4 & -3 & S1477 \\ \cline{2-5}
~ & T1814 & -4 & -1 & S1479, S1475, S1477 \\ \cline{2-5}
~ & T1815 & -4 & -1 & S1480, S1476, S1478 \\ \cline{2-5}
~ & T1820 & -4 & 1 & S1482, S1484, S1479 \\ \cline{2-5}
~ & T1821 & -4 & 1 & S1481, S1483, S1480 \\ \cline{2-5}
~ & T1822 & -4 & 3 & S1481 \\ \cline{2-5}
~ & T1823 & -4 & 3 & S1484 \\ \cline{2-5}
~ & T1824 & -4 & 3 & S1483 \\ \cline{2-5}
~ & T1825 & -4 & 3 & S1482 \\ \hline
10n41 & T266 & -6 & -3 & S247 \\ \cline{2-5}
~ & T265 & -6 & -1 & S247, S248 \\ \cline{2-5}
~ & T267 & -6 & 1 & S249, S248 \\ \cline{2-5}
~ & T268 & -6 & 3 & S249 \\ \hline
m10n41 & T1827 & -8 & -3 & S1488 \\ \cline{2-5}
~ & T1828 & -8 & -3 & S1485 \\ \cline{2-5}
~ & T1830 & -8 & -3 & S1487 \\ \cline{2-5}
~ & T1826 & -8 & -1 & S1485, S1491, S1487, S1492, S1488 \\ \cline{2-5}
~ & T1833 & -8 & 1 & S1493, S1494, S1496, S1491, S1492 \\ \cline{2-5}
~ & T1835 & -8 & 3 & S1494 \\ \cline{2-5}
~ & T1837 & -8 & 3 & S1493 \\ \cline{2-5}
~ & T1838 & -8 & 3 & S1496 \\ \hline
10n42 & T269 & -1 & -2 & S254 \\ \cline{2-5}
~ & T270 & -1 & -2 & S251 \\ \cline{2-5}
~ & T271 & -1 & -2 & S255 \\ \cline{2-5}
~ & T272 & -1 & -2 & S250 \\ \cline{2-5}
~ & T273 & -1 & -2 & S252 \\ \cline{2-5}
~ & T275 & -1 & 0 & S252, S257, S261, S250 \\ \cline{2-5}
~ & T276 & -1 & 0 & S256, S258, S251, S254, S260, S255 \\ \cline{2-5}
~ & T279 & -1 & 2 & S257 \\ \cline{2-5}
~ & T280 & -1 & 2 & S261 \\ \cline{2-5}
~ & T281 & -1 & 2 & S260 \\ \cline{2-5}
~ & T282 & -1 & 2 & S256 \\ \cline{2-5}
~ & T283 & -1 & 2 & S258 \\ \hline
m10n42 & T1841 & -13 & -4 & S1500 \\ \cline{2-5}
~ & T1839 & -13 & -2 & S1499, S1500 \\ \cline{2-5}
~ & T1842 & -13 & 0 & S1501, S1499 \\ \cline{2-5}
~ & T1845 & -13 & 2 & S1503, S1501 \\ \cline{2-5}
~ & T1846 & -13 & 4 & S1503 \\ \hline
11n12 & T350 & -10 & -3 & S323 \\ \cline{2-5}
~ & T351 & -10 & -3 & S325 \\ \cline{2-5}
~ & T352 & -10 & -3 & S324 \\ \cline{2-5}
~ & T353 & -10 & -3 & S322 \\ \cline{2-5}
~ & T349 & -10 & -1 & S322, S324, S323, S325, S326 \\ \cline{2-5}
~ & T354 & -10 & 1 & S330, S329, S328, S326, S327 \\ \cline{2-5}
~ & T355 & -10 & 3 & S327 \\ \cline{2-5}
~ & T356 & -10 & 3 & S330 \\ \cline{2-5}
~ & T357 & -10 & 3 & S328 \\ \cline{2-5}
~ & T358 & -10 & 3 & S329 \\ \hline
m11n12 & T1912 & -4 & -3 & S1554 \\ \cline{2-5}
~ & T1911 & -4 & -1 & S1554, S1556 \\ \cline{2-5}
~ & T1914 & -4 & 1 & S1559, S1556 \\ \cline{2-5}
~ & T1916 & -4 & 3 & S1559 \\ \hline
11n20 & T448 & -5 & -2 & S401 \\ \cline{2-5}
~ & T449 & -5 & -2 & S400 \\ \cline{2-5}
~ & T450 & -5 & 0 & S401, S400, S402, S403 \\ \cline{2-5}
~ & T451 & -5 & 2 & S402 \\ \cline{2-5}
~ & T452 & -5 & 2 & S403 \\ \hline
m11n20 & T2024 & -9 & -2 & S1643 \\ \cline{2-5}
~ & T2025 & -9 & 0 & S1643, S1644 \\ \cline{2-5}
~ & T2026 & -9 & 2 & S1644 \\ \hline
11n23 & T455 & -12 & -3 & S404 \\ \cline{2-5}
~ & T456 & -12 & -3 & S405 \\ \cline{2-5}
~ & T453 & -12 & -1 & S405, S406 \\ \cline{2-5}
~ & T454 & -12 & -1 & S404, S407 \\ \cline{2-5}
~ & T457 & -12 & 1 & S407, S408 \\ \cline{2-5}
~ & T458 & -12 & 1 & S409, S406 \\ \cline{2-5}
~ & T459 & -12 & 3 & S409 \\ \cline{2-5}
~ & T460 & -12 & 3 & S408 \\ \hline
m11n23 & T2029 & -2 & -3 & S1647 \\ \cline{2-5}
~ & T2030 & -2 & -3 & S1646 \\ \cline{2-5}
~ & T2031 & -2 & -3 & S1648 \\ \cline{2-5}
~ & T2032 & -2 & -3 & S1645 \\ \cline{2-5}
~ & T2027 & -2 & -1 & S1645, S1647, S1649 \\ \cline{2-5}
~ & T2028 & -2 & -1 & S1650, S1646, S1648 \\ \cline{2-5}
~ & T2033 & -2 & 1 & S1652, S1653, S1649 \\ \cline{2-5}
~ & T2034 & -2 & 1 & S1650, S1651, S1654 \\ \cline{2-5}
~ & T2035 & -2 & 3 & S1651 \\ \cline{2-5}
~ & T2036 & -2 & 3 & S1653 \\ \cline{2-5}
~ & T2037 & -2 & 3 & S1652 \\ \cline{2-5}
~ & T2038 & -2 & 3 & S1654 \\ \hline
11n24 & T463 & -8 & -3 & S412 \\ \cline{2-5}
~ & T464 & -8 & -3 & S410 \\ \cline{2-5}
~ & T465 & -8 & -3 & S411 \\ \cline{2-5}
~ & T466 & -8 & -3 & S413 \\ \cline{2-5}
~ & T461 & -8 & -1 & S413, S411, S415 \\ \cline{2-5}
~ & T462 & -8 & -1 & S414, S410, S412 \\ \cline{2-5}
~ & T467 & -8 & 1 & S414, S417, S418 \\ \cline{2-5}
~ & T468 & -8 & 1 & S419, S415, S416 \\ \cline{2-5}
~ & T469 & -8 & 3 & S419 \\ \cline{2-5}
~ & T470 & -8 & 3 & S418 \\ \cline{2-5}
~ & T471 & -8 & 3 & S416 \\ \cline{2-5}
~ & T472 & -8 & 3 & S417 \\ \hline
m11n24 & T2042 & -6 & -3 & S1655 \\ \cline{2-5}
~ & T2043 & -6 & -3 & S1657 \\ \cline{2-5}
~ & T2044 & -6 & -3 & S1659 \\ \cline{2-5}
~ & T2045 & -6 & -3 & S1658 \\ \cline{2-5}
~ & T2039 & -6 & -1 & S1655, S1660, S1658 \\ \cline{2-5}
~ & T2041 & -6 & -1 & S1659, S1662, S1657 \\ \cline{2-5}
~ & T2047 & -6 & 1 & S1664, S1660, S1665 \\ \cline{2-5}
~ & T2049 & -6 & 1 & S1663, S1666, S1662 \\ \cline{2-5}
~ & T2050 & -6 & 3 & S1666 \\ \cline{2-5}
~ & T2051 & -6 & 3 & S1664 \\ \cline{2-5}
~ & T2052 & -6 & 3 & S1665 \\ \cline{2-5}
~ & T2054 & -6 & 3 & S1663 \\ \hline
11n27 & T475 & -15 & -4 & S422 \\ \cline{2-5}
~ & T476 & -15 & -4 & S423 \\ \cline{2-5}
~ & T473 & -15 & -2 & S420, S423 \\ \cline{2-5}
~ & T474 & -15 & -2 & S422, S421 \\ \cline{2-5}
~ & T477 & -15 & 0 & S420, S424 \\ \cline{2-5}
~ & T478 & -15 & 0 & S421, S425 \\ \cline{2-5}
~ & T479 & -15 & 2 & S424, S427 \\ \cline{2-5}
~ & T480 & -15 & 2 & S425, S426 \\ \cline{2-5}
~ & T481 & -15 & 4 & S427 \\ \cline{2-5}
~ & T482 & -15 & 4 & S426 \\ \hline
m11n27 & T2055 & 1 & -2 & S1668 \\ \cline{2-5}
~ & T2056 & 1 & -2 & S1669 \\ \cline{2-5}
~ & T2057 & 1 & 0 & S1670, S1669 \\ \cline{2-5}
~ & T2058 & 1 & 0 & S1668, S1671 \\ \cline{2-5}
~ & T2059 & 1 & 2 & S1670 \\ \cline{2-5}
~ & T2060 & 1 & 2 & S1671 \\ \hline
11n37 & T483 & -5 & -2 & S429 \\ \cline{2-5}
~ & T484 & -5 & -2 & S428 \\ \cline{2-5}
~ & T485 & -5 & 0 & S428, S431 \\ \cline{2-5}
~ & T486 & -5 & 0 & S430, S429 \\ \cline{2-5}
~ & T487 & -5 & 2 & S430 \\ \cline{2-5}
~ & T488 & -5 & 2 & S431 \\ \hline
m11n37 & T2063 & -9 & -4 & S1675 \\ \cline{2-5}
~ & T2064 & -9 & -4 & S1674 \\ \cline{2-5}
~ & T2065 & -9 & -4 & S1677 \\ \cline{2-5}
~ & T2066 & -9 & -4 & S1676 \\ \cline{2-5}
~ & T2061 & -9 & -2 & S1677, S1674, S1673 \\ \cline{2-5}
~ & T2062 & -9 & -2 & S1672, S1675, S1676 \\ \cline{2-5}
~ & T2067 & -9 & 0 & S1678, S1672 \\ \cline{2-5}
~ & T2068 & -9 & 0 & S1673, S1679 \\ \cline{2-5}
~ & T2069 & -9 & 2 & S1683, S1678, S1680 \\ \cline{2-5}
~ & T2070 & -9 & 2 & S1682, S1681, S1679 \\ \cline{2-5}
~ & T2071 & -9 & 4 & S1680 \\ \cline{2-5}
~ & T2072 & -9 & 4 & S1683 \\ \cline{2-5}
~ & T2073 & -9 & 4 & S1682 \\ \cline{2-5}
~ & T2074 & -9 & 4 & S1681 \\ \hline
11n48 & T489 & -5 & -2 & S432 \\ \cline{2-5}
~ & T490 & -5 & 0 & S432, S433 \\ \cline{2-5}
~ & T491 & -5 & 2 & S433 \\ \hline
m11n48 & T2076 & -9 & -4 & S1686 \\ \cline{2-5}
~ & T2077 & -9 & -4 & S1687 \\ \cline{2-5}
~ & T2078 & -9 & -4 & S1685 \\ \cline{2-5}
~ & T2075 & -9 & -2 & S1686, S1685, S1684, S1687 \\ \cline{2-5}
~ & T2079 & -9 & 0 & S1688, S1684 \\ \cline{2-5}
~ & T2080 & -9 & 2 & S1691, S1688, S1690, S1689 \\ \cline{2-5}
~ & T2081 & -9 & 4 & S1691 \\ \cline{2-5}
~ & T2082 & -9 & 4 & S1689 \\ \cline{2-5}
~ & T2083 & -9 & 4 & S1690 \\ \hline
11n49 & T492 & -7 & -2 & S434 \\ \cline{2-5}
~ & T493 & -7 & 0 & S435, S434 \\ \cline{2-5}
~ & T494 & -7 & 2 & S435 \\ \hline
m11n49 & T2084 & -7 & -2 & S1693 \\ \cline{2-5}
~ & T2085 & -7 & 0 & S1693, S1694 \\ \cline{2-5}
~ & T2086 & -7 & 2 & S1694 \\ \hline
11n50 & T497 & -4 & -3 & S436 \\ \cline{2-5}
~ & T498 & -4 & -3 & S437 \\ \cline{2-5}
~ & T495 & -4 & -1 & S437, S438 \\ \cline{2-5}
~ & T496 & -4 & -1 & S436, S439 \\ \cline{2-5}
~ & T499 & -4 & 1 & S439, S441 \\ \cline{2-5}
~ & T500 & -4 & 1 & S440, S438 \\ \cline{2-5}
~ & T501 & -4 & 3 & S440 \\ \cline{2-5}
~ & T502 & -4 & 3 & S441 \\ \hline
m11n50 & T2089 & -10 & -3 & S1697 \\ \cline{2-5}
~ & T2090 & -10 & -3 & S1700 \\ \cline{2-5}
~ & T2091 & -10 & -3 & S1698 \\ \cline{2-5}
~ & T2092 & -10 & -3 & S1699 \\ \cline{2-5}
~ & T2093 & -10 & -3 & S1701 \\ \cline{2-5}
~ & T2094 & -10 & -3 & S1696 \\ \cline{2-5}
~ & T2087 & -10 & -1 & S1697, S1700, S1703, S1699 \\ \cline{2-5}
~ & T2088 & -10 & -1 & S1696, S1698, S1705, S1701 \\ \cline{2-5}
~ & T2095 & -10 & 1 & S1707, S1706, S1703, S1711 \\ \cline{2-5}
~ & T2096 & -10 & 1 & S1709, S1705, S1710, S1708 \\ \cline{2-5}
~ & T2097 & -10 & 3 & S1711 \\ \cline{2-5}
~ & T2098 & -10 & 3 & S1706 \\ \cline{2-5}
~ & T2099 & -10 & 3 & S1709 \\ \cline{2-5}
~ & T2100 & -10 & 3 & S1708 \\ \cline{2-5}
~ & T2101 & -10 & 3 & S1707 \\ \cline{2-5}
~ & T2102 & -10 & 3 & S1710 \\ \hline
11n57 & T504 & -15 & -4 & S443 \\ \cline{2-5}
~ & T505 & -15 & -4 & S444 \\ \cline{2-5}
~ & T503 & -15 & -2 & S444, S443, S442 \\ \cline{2-5}
~ & T506 & -15 & 0 & S442, S445 \\ \cline{2-5}
~ & T507 & -15 & 2 & S448, S445, S447 \\ \cline{2-5}
~ & T508 & -15 & 4 & S448 \\ \cline{2-5}
~ & T509 & -15 & 4 & S447 \\ \hline
m11n57 & T2103 & 1 & -2 & S1712 \\ \cline{2-5}
~ & T2104 & 1 & 0 & S1712, S1713 \\ \cline{2-5}
~ & T2105 & 1 & 2 & S1713 \\ \hline
11n61 & T513 & -12 & -3 & S450 \\ \cline{2-5}
~ & T514 & -12 & -3 & S449 \\ \cline{2-5}
~ & T511 & -12 & -1 & S450, S449, S453 \\ \cline{2-5}
~ & T515 & -12 & 1 & S454, S455, S453 \\ \cline{2-5}
~ & T518 & -12 & 3 & S455 \\ \cline{2-5}
~ & T519 & -12 & 3 & S454 \\ \hline
m11n61 & T2107 & -2 & -3 & S1715 \\ \cline{2-5}
~ & T2108 & -2 & -3 & S1714 \\ \cline{2-5}
~ & T2106 & -2 & -1 & S1716, S1715, S1714 \\ \cline{2-5}
~ & T2109 & -2 & 1 & S1717, S1718, S1716 \\ \cline{2-5}
~ & T2110 & -2 & 3 & S1717 \\ \cline{2-5}
~ & T2111 & -2 & 3 & S1718 \\ \hline
11n65 & T521 & -4 & -3 & S457 \\ \cline{2-5}
~ & T520 & -4 & -1 & S457, S458 \\ \cline{2-5}
~ & T522 & -4 & 1 & S458, S459 \\ \cline{2-5}
~ & T523 & -4 & 3 & S459 \\ \hline
m11n65 & T2113 & -10 & -3 & S1720 \\ \cline{2-5}
~ & T2114 & -10 & -3 & S1719 \\ \cline{2-5}
~ & T2112 & -10 & -1 & S1721, S1719, S1720 \\ \cline{2-5}
~ & T2115 & -10 & 1 & S1723, S1722, S1721 \\ \cline{2-5}
~ & T2116 & -10 & 3 & S1722 \\ \cline{2-5}
~ & T2117 & -10 & 3 & S1723 \\ \hline
11n70 & T525 & -11 & -4 & S461 \\ \cline{2-5}
~ & T526 & -11 & -4 & S462 \\ \cline{2-5}
~ & T524 & -11 & -2 & S461, S462, S460 \\ \cline{2-5}
~ & T527 & -11 & 0 & S460, S463 \\ \cline{2-5}
~ & T528 & -11 & 2 & S464, S465, S463 \\ \cline{2-5}
~ & T529 & -11 & 4 & S464 \\ \cline{2-5}
~ & T530 & -11 & 4 & S465 \\ \hline
m11n70 & T2118 & -3 & -2 & S1724 \\ \cline{2-5}
~ & T2119 & -3 & 0 & S1724, S1725 \\ \cline{2-5}
~ & T2120 & -3 & 2 & S1725 \\ \hline
11n79 & T531 & -9 & -2 & S466 \\ \cline{2-5}
~ & T532 & -9 & 0 & S467, S466 \\ \cline{2-5}
~ & T533 & -9 & 2 & S467 \\ \hline
m11n79 & T2121 & -5 & -2 & S1726 \\ \cline{2-5}
~ & T2122 & -5 & 0 & S1726, S1727 \\ \cline{2-5}
~ & T2123 & -5 & 2 & S1727 \\ \hline
11n81 & T534 & -15 & -2 & S468 \\ \cline{2-5}
~ & T535 & -15 & 0 & S469, S468 \\ \cline{2-5}
~ & T536 & -15 & 2 & S469 \\ \hline
m11n81 & T2124 & 1 & -2 & S1728 \\ \cline{2-5}
~ & T2125 & 1 & 0 & S1729, S1728 \\ \cline{2-5}
~ & T2126 & 1 & 2 & S1729 \\ \hline
11n82 & T538 & -8 & -3 & S470 \\ \cline{2-5}
~ & T537 & -8 & -1 & S471, S470 \\ \cline{2-5}
~ & T539 & -8 & 1 & S472, S471 \\ \cline{2-5}
~ & T540 & -8 & 3 & S472 \\ \hline
m11n82 & T2129 & -6 & -3 & S1730 \\ \cline{2-5}
~ & T2130 & -6 & -3 & S1733 \\ \cline{2-5}
~ & T2132 & -6 & -3 & S1731 \\ \cline{2-5}
~ & T2128 & -6 & -1 & S1731, S1733, S1735, S1730 \\ \cline{2-5}
~ & T2133 & -6 & 1 & S1735, S1740, S1739, S1738 \\ \cline{2-5}
~ & T2135 & -6 & 3 & S1739 \\ \cline{2-5}
~ & T2136 & -6 & 3 & S1740 \\ \cline{2-5}
~ & T2137 & -6 & 3 & S1738 \\ \hline
11n84 & T541 & -1 & -2 & S474 \\ \cline{2-5}
~ & T542 & -1 & -2 & S473 \\ \cline{2-5}
~ & T543 & -1 & 0 & S476, S474 \\ \cline{2-5}
~ & T544 & -1 & 0 & S475, S473 \\ \cline{2-5}
~ & T545 & -1 & 2 & S476 \\ \cline{2-5}
~ & T546 & -1 & 2 & S475 \\ \hline
m11n84 & T2140 & -13 & -4 & S1745 \\ \cline{2-5}
~ & T2141 & -13 & -4 & S1742 \\ \cline{2-5}
~ & T2142 & -13 & -4 & S1744 \\ \cline{2-5}
~ & T2143 & -13 & -4 & S1743 \\ \cline{2-5}
~ & T2139 & -13 & -2 & S1742, S1741, S1743, S1744, S1745 \\ \cline{2-5}
~ & T2144 & -13 & 0 & S1746, S1741 \\ \cline{2-5}
~ & T2145 & -13 & 2 & S1749, S1748, S1747, S1750, S1746 \\ \cline{2-5}
~ & T2146 & -13 & 4 & S1749 \\ \cline{2-5}
~ & T2147 & -13 & 4 & S1747 \\ \cline{2-5}
~ & T2148 & -13 & 4 & S1748 \\ \cline{2-5}
~ & T2149 & -13 & 4 & S1750 \\ \hline
11n86 & T548 & -9 & -4 & S480 \\ \cline{2-5}
~ & T549 & -9 & -4 & S479 \\ \cline{2-5}
~ & T550 & -9 & -4 & S478 \\ \cline{2-5}
~ & T547 & -9 & -2 & S477, S479, S478, S480 \\ \cline{2-5}
~ & T551 & -9 & 0 & S481, S477 \\ \cline{2-5}
~ & T552 & -9 & 2 & S484, S483, S481, S482 \\ \cline{2-5}
~ & T553 & -9 & 4 & S484 \\ \cline{2-5}
~ & T554 & -9 & 4 & S483 \\ \cline{2-5}
~ & T555 & -9 & 4 & S482 \\ \hline
m11n86 & T2150 & -5 & -2 & S1752 \\ \cline{2-5}
~ & T2153 & -5 & 0 & S1754, S1752 \\ \cline{2-5}
~ & T2155 & -5 & 2 & S1754 \\ \hline
11n88 & T557 & -15 & -4 & S486 \\ \cline{2-5}
~ & T556 & -15 & -2 & S485, S486 \\ \cline{2-5}
~ & T558 & -15 & 0 & S487, S485 \\ \cline{2-5}
~ & T559 & -15 & 2 & S487, S488 \\ \cline{2-5}
~ & T560 & -15 & 4 & S488 \\ \hline
m11n88 & T2156 & 1 & -2 & S1755 \\ \cline{2-5}
~ & T2157 & 1 & 0 & S1755, S1756 \\ \cline{2-5}
~ & T2158 & 1 & 2 & S1756 \\ \hline
11n92 & T562 & -6 & -3 & S489 \\ \cline{2-5}
~ & T563 & -6 & -3 & S490 \\ \cline{2-5}
~ & T561 & -6 & -1 & S491, S490, S489 \\ \cline{2-5}
~ & T564 & -6 & 1 & S491, S492, S493 \\ \cline{2-5}
~ & T565 & -6 & 3 & S493 \\ \cline{2-5}
~ & T566 & -6 & 3 & S492 \\ \hline
m11n92 & T2160 & -8 & -3 & S1757 \\ \cline{2-5}
~ & T2159 & -8 & -1 & S1759, S1760, S1757 \\ \cline{2-5}
~ & T2162 & -8 & 1 & S1762, S1760, S1759 \\ \cline{2-5}
~ & T2163 & -8 & 3 & S1762 \\ \hline
11n96 & T568 & -8 & -3 & S494 \\ \cline{2-5}
~ & T567 & -8 & -1 & S494, S495 \\ \cline{2-5}
~ & T569 & -8 & 1 & S496, S495 \\ \cline{2-5}
~ & T570 & -8 & 3 & S496 \\ \hline
m11n96 & T2166 & -6 & -3 & S1764 \\ \cline{2-5}
~ & T2167 & -6 & -3 & S1765 \\ \cline{2-5}
~ & T2165 & -6 & -1 & S1764, S1765, S1766 \\ \cline{2-5}
~ & T2168 & -6 & 1 & S1767, S1768, S1766 \\ \cline{2-5}
~ & T2169 & -6 & 3 & S1768 \\ \cline{2-5}
~ & T2170 & -6 & 3 & S1767 \\ \hline
11n99 & T571 & -1 & -2 & S497 \\ \cline{2-5}
~ & T572 & -1 & 0 & S498, S497 \\ \cline{2-5}
~ & T573 & -1 & 2 & S498 \\ \hline
m11n99 & T2172 & -13 & -4 & S1770 \\ \cline{2-5}
~ & T2173 & -13 & -4 & S1771 \\ \cline{2-5}
~ & T2171 & -13 & -2 & S1771, S1770, S1769 \\ \cline{2-5}
~ & T2174 & -13 & 0 & S1772, S1769 \\ \cline{2-5}
~ & T2175 & -13 & 2 & S1773, S1774, S1772 \\ \cline{2-5}
~ & T2176 & -13 & 4 & S1773 \\ \cline{2-5}
~ & T2177 & -13 & 4 & S1774 \\ \hline
11n102 & T303 & -3 & -2 & S286 \\ \cline{2-5}
~ & T304 & -3 & 0 & S286, S287 \\ \cline{2-5}
~ & T305 & -3 & 2 & S287 \\ \hline
m11n102 & T1867 & -11 & -2 & S1522 \\ \cline{2-5}
~ & T1868 & -11 & 0 & S1523, S1522 \\ \cline{2-5}
~ & T1869 & -11 & 2 & S1523 \\ \hline
11n104 & T306 & -15 & -2 & S288 \\ \cline{2-5}
~ & T307 & -15 & 0 & S288, S289 \\ \cline{2-5}
~ & T308 & -15 & 2 & S289 \\ \hline
m11n104 & T1870 & 1 & -2 & S1524 \\ \cline{2-5}
~ & T1871 & 1 & 0 & S1524, S1525 \\ \cline{2-5}
~ & T1872 & 1 & 2 & S1525 \\ \hline
11n106 & T310 & -6 & -3 & S292 \\ \cline{2-5}
~ & T311 & -6 & -3 & S290 \\ \cline{2-5}
~ & T312 & -6 & -3 & S291 \\ \cline{2-5}
~ & T309 & -6 & -1 & S290, S293, S292, S291 \\ \cline{2-5}
~ & T313 & -6 & 1 & S296, S295, S294, S293 \\ \cline{2-5}
~ & T314 & -6 & 3 & S294 \\ \cline{2-5}
~ & T315 & -6 & 3 & S296 \\ \cline{2-5}
~ & T316 & -6 & 3 & S295 \\ \hline
m11n106 & T1875 & -8 & -3 & S1526 \\ \cline{2-5}
~ & T1876 & -8 & -3 & S1528 \\ \cline{2-5}
~ & T1877 & -8 & -3 & S1527 \\ \cline{2-5}
~ & T1873 & -8 & -1 & S1530, S1527, S1528 \\ \cline{2-5}
~ & T1874 & -8 & -1 & S1529, S1526 \\ \cline{2-5}
~ & T1878 & -8 & 1 & S1530, S1533, S1534 \\ \cline{2-5}
~ & T1879 & -8 & 1 & S1529, S1532 \\ \cline{2-5}
~ & T1880 & -8 & 3 & S1533 \\ \cline{2-5}
~ & T1881 & -8 & 3 & S1532 \\ \cline{2-5}
~ & T1882 & -8 & 3 & S1534 \\ \hline
11n107 & T318 & -12 & -3 & S297 \\ \cline{2-5}
~ & T317 & -12 & -1 & S297, S298 \\ \cline{2-5}
~ & T319 & -12 & 1 & S298, S299 \\ \cline{2-5}
~ & T320 & -12 & 3 & S299 \\ \hline
m11n107 & T1884 & -2 & -3 & S1535 \\ \cline{2-5}
~ & T1883 & -2 & -1 & S1535, S1536 \\ \cline{2-5}
~ & T1885 & -2 & 1 & S1536, S1537 \\ \cline{2-5}
~ & T1886 & -2 & 3 & S1537 \\ \hline
11n110 & T323 & -9 & -4 & S302 \\ \cline{2-5}
~ & T324 & -9 & -4 & S304 \\ \cline{2-5}
~ & T325 & -9 & -4 & S303 \\ \cline{2-5}
~ & T326 & -9 & -4 & S305 \\ \cline{2-5}
~ & T321 & -9 & -2 & S305, S300, S303 \\ \cline{2-5}
~ & T322 & -9 & -2 & S301, S304, S302 \\ \cline{2-5}
~ & T327 & -9 & 0 & S307, S300 \\ \cline{2-5}
~ & T328 & -9 & 0 & S301, S306 \\ \cline{2-5}
~ & T329 & -9 & 2 & S307, S308, S309 \\ \cline{2-5}
~ & T330 & -9 & 2 & S306, S310, S311 \\ \cline{2-5}
~ & T331 & -9 & 4 & S311 \\ \cline{2-5}
~ & T332 & -9 & 4 & S310 \\ \cline{2-5}
~ & T333 & -9 & 4 & S308 \\ \cline{2-5}
~ & T334 & -9 & 4 & S309 \\ \hline
m11n110 & T1887 & -5 & -2 & S1538 \\ \cline{2-5}
~ & T1888 & -5 & -2 & S1539 \\ \cline{2-5}
~ & T1889 & -5 & 0 & S1541, S1538 \\ \cline{2-5}
~ & T1890 & -5 & 0 & S1540, S1539 \\ \cline{2-5}
~ & T1891 & -5 & 2 & S1541 \\ \cline{2-5}
~ & T1892 & -5 & 2 & S1540 \\ \hline
11n111 & T336 & -11 & -4 & S313 \\ \cline{2-5}
~ & T335 & -11 & -2 & S313, S312 \\ \cline{2-5}
~ & T337 & -11 & 0 & S314, S312 \\ \cline{2-5}
~ & T338 & -11 & 2 & S314, S315 \\ \cline{2-5}
~ & T339 & -11 & 4 & S315 \\ \hline
m11n111 & T1893 & -3 & -2 & S1542 \\ \cline{2-5}
~ & T1894 & -3 & -2 & S1543 \\ \cline{2-5}
~ & T1895 & -3 & 0 & S1544, S1542 \\ \cline{2-5}
~ & T1896 & -3 & 0 & S1545, S1543 \\ \cline{2-5}
~ & T1897 & -3 & 2 & S1545 \\ \cline{2-5}
~ & T1898 & -3 & 2 & S1544 \\ \hline
11n116 & T340 & -5 & -2 & S316 \\ \cline{2-5}
~ & T341 & -5 & -2 & S317 \\ \cline{2-5}
~ & T342 & -5 & 0 & S319, S317 \\ \cline{2-5}
~ & T343 & -5 & 0 & S316, S318 \\ \cline{2-5}
~ & T344 & -5 & 2 & S318 \\ \cline{2-5}
~ & T345 & -5 & 2 & S319 \\ \hline
m11n116 & T1899 & -9 & -2 & S1547 \\ \cline{2-5}
~ & T1900 & -9 & -2 & S1546 \\ \cline{2-5}
~ & T1901 & -9 & 0 & S1548, S1547 \\ \cline{2-5}
~ & T1902 & -9 & 0 & S1549, S1546 \\ \cline{2-5}
~ & T1903 & -9 & 2 & S1548 \\ \cline{2-5}
~ & T1904 & -9 & 2 & S1549 \\ \hline
11n117 & T346 & -9 & -2 & S320 \\ \cline{2-5}
~ & T347 & -9 & 0 & S320, S321 \\ \cline{2-5}
~ & T348 & -9 & 2 & S321 \\ \hline
m11n117 & T1905 & -5 & -2 & S1550 \\ \cline{2-5}
~ & T1906 & -5 & -2 & S1551 \\ \cline{2-5}
~ & T1907 & -5 & 0 & S1553, S1552, S1551, S1550 \\ \cline{2-5}
~ & T1908 & -5 & 2 & S1553 \\ \cline{2-5}
~ & T1909 & -5 & 2 & S1552 \\ \hline
11n122 & T359 & -1 & -2 & S332 \\ \cline{2-5}
~ & T360 & -1 & -2 & S331 \\ \cline{2-5}
~ & T361 & -1 & 0 & S333, S331 \\ \cline{2-5}
~ & T362 & -1 & 0 & S334, S332 \\ \cline{2-5}
~ & T363 & -1 & 2 & S334 \\ \cline{2-5}
~ & T364 & -1 & 2 & S333 \\ \hline
m11n122 & T1920 & -13 & -4 & S1562 \\ \cline{2-5}
~ & T1921 & -13 & -4 & S1563 \\ \cline{2-5}
~ & T1922 & -13 & -4 & S1565 \\ \cline{2-5}
~ & T1923 & -13 & -4 & S1564 \\ \cline{2-5}
~ & T1918 & -13 & -2 & S1563, S1562, S1560 \\ \cline{2-5}
~ & T1919 & -13 & -2 & S1561, S1564, S1565 \\ \cline{2-5}
~ & T1924 & -13 & 0 & S1566, S1561 \\ \cline{2-5}
~ & T1925 & -13 & 0 & S1567, S1560 \\ \cline{2-5}
~ & T1926 & -13 & 2 & S1567, S1569, S1570 \\ \cline{2-5}
~ & T1927 & -13 & 2 & S1568, S1571, S1566 \\ \cline{2-5}
~ & T1928 & -13 & 4 & S1570 \\ \cline{2-5}
~ & T1929 & -13 & 4 & S1571 \\ \cline{2-5}
~ & T1930 & -13 & 4 & S1568 \\ \cline{2-5}
~ & T1931 & -13 & 4 & S1569 \\ \hline
11n126 & T366 & -17 & -4 & S336 \\ \cline{2-5}
~ & T365 & -17 & -2 & S336, S335 \\ \cline{2-5}
~ & T368 & -17 & 0 & S337, S335 \\ \cline{2-5}
~ & T369 & -17 & 2 & S338, S337 \\ \cline{2-5}
~ & T370 & -17 & 4 & S338 \\ \hline
m11n126 & T1932 & 3 & -2 & S1572 \\ \cline{2-5}
~ & T1933 & 3 & 0 & S1572, S1573 \\ \cline{2-5}
~ & T1934 & 3 & 2 & S1573 \\ \hline
11n132 & T375 & -4 & -3 & S340 \\ \cline{2-5}
~ & T376 & -4 & -3 & S341 \\ \cline{2-5}
~ & T377 & -4 & -3 & S339 \\ \cline{2-5}
~ & T378 & -4 & -3 & S342 \\ \cline{2-5}
~ & T371 & -4 & -1 & S344, S341 \\ \cline{2-5}
~ & T372 & -4 & -1 & S343, S342 \\ \cline{2-5}
~ & T373 & -4 & -1 & S339, S347 \\ \cline{2-5}
~ & T374 & -4 & -1 & S345, S340 \\ \cline{2-5}
~ & T379 & -4 & 1 & S349, S343 \\ \cline{2-5}
~ & T380 & -4 & 1 & S347, S350 \\ \cline{2-5}
~ & T381 & -4 & 1 & S345, S352 \\ \cline{2-5}
~ & T382 & -4 & 1 & S344, S351 \\ \cline{2-5}
~ & T383 & -4 & 3 & S349 \\ \cline{2-5}
~ & T384 & -4 & 3 & S352 \\ \cline{2-5}
~ & T385 & -4 & 3 & S350 \\ \cline{2-5}
~ & T386 & -4 & 3 & S351 \\ \hline
m11n132 & T1939 & -10 & -3 & S1578 \\ \cline{2-5}
~ & T1940 & -10 & -3 & S1577 \\ \cline{2-5}
~ & T1941 & -10 & -3 & S1579 \\ \cline{2-5}
~ & T1942 & -10 & -3 & S1575 \\ \cline{2-5}
~ & T1943 & -10 & -3 & S1576 \\ \cline{2-5}
~ & T1944 & -10 & -3 & S1574 \\ \cline{2-5}
~ & T1935 & -10 & -1 & S1582, S1576, S1578 \\ \cline{2-5}
~ & T1936 & -10 & -1 & S1581, S1574 \\ \cline{2-5}
~ & T1937 & -10 & -1 & S1583, S1575, S1579 \\ \cline{2-5}
~ & T1938 & -10 & -1 & S1580, S1577 \\ \cline{2-5}
~ & T1945 & -10 & 1 & S1584, S1587, S1582 \\ \cline{2-5}
~ & T1946 & -10 & 1 & S1580, S1588 \\ \cline{2-5}
~ & T1947 & -10 & 1 & S1583, S1585, S1589 \\ \cline{2-5}
~ & T1948 & -10 & 1 & S1586, S1581 \\ \cline{2-5}
~ & T1949 & -10 & 3 & S1587 \\ \cline{2-5}
~ & T1950 & -10 & 3 & S1588 \\ \cline{2-5}
~ & T1951 & -10 & 3 & S1586 \\ \cline{2-5}
~ & T1952 & -10 & 3 & S1585 \\ \cline{2-5}
~ & T1953 & -10 & 3 & S1584 \\ \cline{2-5}
~ & T1954 & -10 & 3 & S1589 \\ \hline
11n133 & T388 & -12 & -3 & S353 \\ \cline{2-5}
~ & T387 & -12 & -1 & S353, S354 \\ \cline{2-5}
~ & T389 & -12 & 1 & S355, S354 \\ \cline{2-5}
~ & T390 & -12 & 3 & S355 \\ \hline
m11n133 & T1956 & -2 & -3 & S1590 \\ \cline{2-5}
~ & T1955 & -2 & -1 & S1590, S1591 \\ \cline{2-5}
~ & T1957 & -2 & 1 & S1592, S1591 \\ \cline{2-5}
~ & T1958 & -2 & 3 & S1592 \\ \hline
11n134 & T391 & -1 & -2 & S356 \\ \cline{2-5}
~ & T392 & -1 & -2 & S357 \\ \cline{2-5}
~ & T393 & -1 & 0 & S359, S356 \\ \cline{2-5}
~ & T394 & -1 & 0 & S358, S357 \\ \cline{2-5}
~ & T395 & -1 & 2 & S358 \\ \cline{2-5}
~ & T396 & -1 & 2 & S359 \\ \hline
m11n134 & T1961 & -13 & -4 & S1597 \\ \cline{2-5}
~ & T1962 & -13 & -4 & S1598 \\ \cline{2-5}
~ & T1963 & -13 & -4 & S1599 \\ \cline{2-5}
~ & T1964 & -13 & -4 & S1596 \\ \cline{2-5}
~ & T1965 & -13 & -4 & S1600 \\ \cline{2-5}
~ & T1966 & -13 & -4 & S1595 \\ \cline{2-5}
~ & T1959 & -13 & -2 & S1597, S1594, S1596, S1599 \\ \cline{2-5}
~ & T1960 & -13 & -2 & S1593, S1598, S1600, S1595 \\ \cline{2-5}
~ & T1967 & -13 & 0 & S1594, S1602 \\ \cline{2-5}
~ & T1968 & -13 & 0 & S1601, S1593 \\ \cline{2-5}
~ & T1969 & -13 & 2 & S1602, S1606, S1605, S1608 \\ \cline{2-5}
~ & T1970 & -13 & 2 & S1601, S1603, S1604, S1607 \\ \cline{2-5}
~ & T1971 & -13 & 4 & S1606 \\ \cline{2-5}
~ & T1972 & -13 & 4 & S1605 \\ \cline{2-5}
~ & T1973 & -13 & 4 & S1604 \\ \cline{2-5}
~ & T1974 & -13 & 4 & S1608 \\ \cline{2-5}
~ & T1975 & -13 & 4 & S1603 \\ \cline{2-5}
~ & T1976 & -13 & 4 & S1607 \\ \hline
11n135 & T397 & -13 & -2 & S360 \\ \cline{2-5}
~ & T398 & -13 & 0 & S360, S363 \\ \cline{2-5}
~ & T399 & -13 & 2 & S363 \\ \hline
m11n135 & T1977 & -1 & -2 & S1609 \\ \cline{2-5}
~ & T1978 & -1 & 0 & S1610, S1609 \\ \cline{2-5}
~ & T1979 & -1 & 2 & S1610 \\ \hline
11n138 & T401 & -7 & -4 & S365 \\ \cline{2-5}
~ & T400 & -7 & -2 & S364, S365 \\ \cline{2-5}
~ & T402 & -7 & 0 & S366, S364 \\ \cline{2-5}
~ & T403 & -7 & 2 & S367, S366 \\ \cline{2-5}
~ & T404 & -7 & 4 & S367 \\ \hline
m11n138 & T1980 & -7 & -2 & S1611 \\ \cline{2-5}
~ & T1981 & -7 & 0 & S1611, S1612 \\ \cline{2-5}
~ & T1982 & -7 & 2 & S1612 \\ \hline
11n139 & T405 & -11 & -2 & S368 \\ \cline{2-5}
~ & T406 & -11 & -2 & S369 \\ \cline{2-5}
~ & T407 & -11 & 0 & S370, S368 \\ \cline{2-5}
~ & T408 & -11 & 0 & S371, S369 \\ \cline{2-5}
~ & T409 & -11 & 2 & S370 \\ \cline{2-5}
~ & T410 & -11 & 2 & S371 \\ \hline
m11n139 & T1983 & -3 & -2 & S1613 \\ \cline{2-5}
~ & T1984 & -3 & -2 & S1614 \\ \cline{2-5}
~ & T1985 & -3 & 0 & S1615, S1614 \\ \cline{2-5}
~ & T1986 & -3 & 0 & S1613, S1616 \\ \cline{2-5}
~ & T1987 & -3 & 2 & S1615 \\ \cline{2-5}
~ & T1988 & -3 & 2 & S1616 \\ \hline
11n141 & T411 & -5 & -2 & S372 \\ \cline{2-5}
~ & T412 & -5 & 0 & S372, S373 \\ \cline{2-5}
~ & T413 & -5 & 2 & S373 \\ \hline
m11n141 & T1989 & -9 & -2 & S1617 \\ \cline{2-5}
~ & T1990 & -9 & 0 & S1618, S1617 \\ \cline{2-5}
~ & T1991 & -9 & 2 & S1618 \\ \hline
11n142 & T414 & -5 & -2 & S374 \\ \cline{2-5}
~ & T415 & -5 & 0 & S374, S375 \\ \cline{2-5}
~ & T416 & -5 & 2 & S375 \\ \hline
m11n142 & T1992 & -9 & -2 & S1619 \\ \cline{2-5}
~ & T1993 & -9 & 0 & S1619, S1620 \\ \cline{2-5}
~ & T1994 & -9 & 2 & S1620 \\ \hline
11n143 & T418 & -9 & -4 & S377 \\ \cline{2-5}
~ & T417 & -9 & -2 & S376, S377 \\ \cline{2-5}
~ & T419 & -9 & 0 & S376, S378 \\ \cline{2-5}
~ & T420 & -9 & 2 & S378, S379 \\ \cline{2-5}
~ & T421 & -9 & 4 & S379 \\ \hline
m11n143 & T1995 & -5 & -2 & S1621 \\ \cline{2-5}
~ & T1996 & -5 & 0 & S1621, S1622 \\ \cline{2-5}
~ & T1997 & -5 & 2 & S1622 \\ \hline
11n145 & T423 & -8 & -3 & S380 \\ \cline{2-5}
~ & T424 & -8 & -3 & S381 \\ \cline{2-5}
~ & T422 & -8 & -1 & S382, S381, S380 \\ \cline{2-5}
~ & T425 & -8 & 1 & S384, S382, S383 \\ \cline{2-5}
~ & T426 & -8 & 3 & S383 \\ \cline{2-5}
~ & T427 & -8 & 3 & S384 \\ \hline
m11n145 & T1999 & -6 & -3 & S1623 \\ \cline{2-5}
~ & T1998 & -6 & -1 & S1623, S1624 \\ \cline{2-5}
~ & T2000 & -6 & 1 & S1625, S1624 \\ \cline{2-5}
~ & T2001 & -6 & 3 & S1625 \\ \hline
11n147 & T430 & -12 & -3 & S386 \\ \cline{2-5}
~ & T431 & -12 & -3 & S385 \\ \cline{2-5}
~ & T428 & -12 & -1 & S385, S388 \\ \cline{2-5}
~ & T429 & -12 & -1 & S387, S386 \\ \cline{2-5}
~ & T432 & -12 & 1 & S387, S389 \\ \cline{2-5}
~ & T433 & -12 & 1 & S390, S388 \\ \cline{2-5}
~ & T434 & -12 & 3 & S390 \\ \cline{2-5}
~ & T435 & -12 & 3 & S389 \\ \hline
m11n147 & T2004 & -2 & -3 & S1627 \\ \cline{2-5}
~ & T2005 & -2 & -3 & S1626 \\ \cline{2-5}
~ & T2002 & -2 & -1 & S1627, S1628 \\ \cline{2-5}
~ & T2003 & -2 & -1 & S1626, S1629 \\ \cline{2-5}
~ & T2006 & -2 & 1 & S1630, S1628 \\ \cline{2-5}
~ & T2007 & -2 & 1 & S1631, S1629 \\ \cline{2-5}
~ & T2008 & -2 & 3 & S1631 \\ \cline{2-5}
~ & T2009 & -2 & 3 & S1630 \\ \hline
11n164 & T436 & -13 & -2 & S391 \\ \cline{2-5}
~ & T437 & -13 & 0 & S392, S391 \\ \cline{2-5}
~ & T438 & -13 & 2 & S392 \\ \hline
m11n164 & T2010 & -1 & -2 & S1632 \\ \cline{2-5}
~ & T2011 & -1 & -2 & S1634 \\ \cline{2-5}
~ & T2012 & -1 & -2 & S1633 \\ \cline{2-5}
~ & T2013 & -1 & 0 & S1637, S1636, S1633, S1632, S1635, S1634 \\ \cline{2-5}
~ & T2014 & -1 & 2 & S1636 \\ \cline{2-5}
~ & T2015 & -1 & 2 & S1637 \\ \cline{2-5}
~ & T2016 & -1 & 2 & S1635 \\ \hline
11n173 & T440 & -12 & -3 & S393 \\ \cline{2-5}
~ & T439 & -12 & -1 & S393, S394 \\ \cline{2-5}
~ & T441 & -12 & 1 & S395, S394 \\ \cline{2-5}
~ & T442 & -12 & 3 & S395 \\ \hline
m11n173 & T2018 & -2 & -3 & S1638 \\ \cline{2-5}
~ & T2017 & -2 & -1 & S1638, S1639 \\ \cline{2-5}
~ & T2019 & -2 & 1 & S1639, S1640 \\ \cline{2-5}
~ & T2020 & -2 & 3 & S1640 \\ \hline
11n183 & T444 & -17 & -4 & S397 \\ \cline{2-5}
~ & T443 & -17 & -2 & S397, S396 \\ \cline{2-5}
~ & T445 & -17 & 0 & S396, S398 \\ \cline{2-5}
~ & T446 & -17 & 2 & S399, S398 \\ \cline{2-5}
~ & T447 & -17 & 4 & S399 \\ \hline
m11n183 & T2021 & 3 & -2 & S1641 \\ \cline{2-5}
~ & T2022 & 3 & 0 & S1642, S1641 \\ \cline{2-5}
~ & T2023 & 3 & 2 & S1642 \\ \hline
12n25 & T586 & -7 & -2 & S512 \\ \cline{2-5}
~ & T587 & -7 & -2 & S509 \\ \cline{2-5}
~ & T588 & -7 & -2 & S510 \\ \cline{2-5}
~ & T589 & -7 & -2 & S511 \\ \cline{2-5}
~ & T590 & -7 & -2 & S513 \\ \cline{2-5}
~ & T591 & -7 & 0 & S516, S517, S518, S510, S515, S512, S511, S513, S514, S509 \\ \cline{2-5}
~ & T592 & -7 & 2 & S514 \\ \cline{2-5}
~ & T593 & -7 & 2 & S518 \\ \cline{2-5}
~ & T594 & -7 & 2 & S517 \\ \cline{2-5}
~ & T595 & -7 & 2 & S516 \\ \cline{2-5}
~ & T596 & -7 & 2 & S515 \\ \hline
m12n25 & T2187 & -7 & -2 & S1782, S1783 \\ \cline{2-5}
~ & T2190 & -7 & 0 & S1782, S1784, S1785, S1783 \\ \cline{2-5}
~ & T2191 & -7 & 2 & S1785, S1784 \\ \hline
12n121 & T576 & -2 & -3 & S499 \\ \cline{2-5}
~ & T574 & -2 & -1 & S503 \\ \cline{2-5}
~ & T575 & -2 & -1 & S501, S499, S500 \\ \cline{2-5}
~ & T577 & -2 & 1 & S501 \\ \cline{2-5}
~ & T578 & -2 & 1 & S504, S503, S500 \\ \cline{2-5}
~ & T579 & -2 & 3 & S504 \\ \hline
m12n121 & T2179 & -12 & -3 & S1775 \\ \cline{2-5}
~ & T2178 & -12 & -1 & S1775, S1776 \\ \cline{2-5}
~ & T2180 & -12 & 1 & S1776, S1777 \\ \cline{2-5}
~ & T2181 & -12 & 3 & S1777 \\ \hline
12n243 & T581 & -19 & -4 & S506 \\ \cline{2-5}
~ & T580 & -19 & -2 & S505, S506 \\ \cline{2-5}
~ & T583 & -19 & 0 & S505, S507 \\ \cline{2-5}
~ & T584 & -19 & 2 & S507, S508 \\ \cline{2-5}
~ & T585 & -19 & 4 & S508 \\ \hline
m12n243 & T2182 & 5 & -2 & S1779 \\ \cline{2-5}
~ & T2183 & 5 & -2 & S1778 \\ \cline{2-5}
~ & T2184 & 5 & 0 & S1781, S1780, S1778, S1779 \\ \cline{2-5}
~ & T2185 & 5 & 2 & S1780 \\ \cline{2-5}
~ & T2186 & 5 & 2 & S1781 \\ \hline
12n253 & T599 & -2 & -3 & S519 \\ \cline{2-5}
~ & T600 & -2 & -3 & S520 \\ \cline{2-5}
~ & T597 & -2 & -1 & S522, S519 \\ \cline{2-5}
~ & T598 & -2 & -1 & S520, S521 \\ \cline{2-5}
~ & T601 & -2 & 1 & S522, S523 \\ \cline{2-5}
~ & T602 & -2 & 1 & S521, S524 \\ \cline{2-5}
~ & T603 & -2 & 3 & S523 \\ \cline{2-5}
~ & T604 & -2 & 3 & S524 \\ \hline
m12n253 & T2194 & -12 & -3 & S1787 \\ \cline{2-5}
~ & T2195 & -12 & -3 & S1786 \\ \cline{2-5}
~ & T2192 & -12 & -1 & S1786, S1788 \\ \cline{2-5}
~ & T2193 & -12 & -1 & S1789, S1787 \\ \cline{2-5}
~ & T2196 & -12 & 1 & S1788, S1791 \\ \cline{2-5}
~ & T2197 & -12 & 1 & S1790, S1789 \\ \cline{2-5}
~ & T2198 & -12 & 3 & S1790 \\ \cline{2-5}
~ & T2199 & -12 & 3 & S1791 \\ \hline
12n254 & T607 & -15 & -4 & S527 \\ \cline{2-5}
~ & T608 & -15 & -4 & S528 \\ \cline{2-5}
~ & T605 & -15 & -2 & S525, S527 \\ \cline{2-5}
~ & T606 & -15 & -2 & S526, S528 \\ \cline{2-5}
~ & T609 & -15 & 0 & S530, S526 \\ \cline{2-5}
~ & T610 & -15 & 0 & S529, S525 \\ \cline{2-5}
~ & T611 & -15 & 2 & S532, S529 \\ \cline{2-5}
~ & T612 & -15 & 2 & S530, S531 \\ \cline{2-5}
~ & T613 & -15 & 4 & S532 \\ \cline{2-5}
~ & T614 & -15 & 4 & S531 \\ \hline
m12n254 & T2200 & 1 & -2 & S1793 \\ \cline{2-5}
~ & T2201 & 1 & -2 & S1792 \\ \cline{2-5}
~ & T2202 & 1 & 0 & S1793, S1794 \\ \cline{2-5}
~ & T2203 & 1 & 0 & S1792, S1795 \\ \cline{2-5}
~ & T2204 & 1 & 2 & S1795 \\ \cline{2-5}
~ & T2205 & 1 & 2 & S1794 \\ \hline
12n280 & T615 & -11 & -2 & S533 \\ \cline{2-5}
~ & T616 & -11 & 0 & S534, S533 \\ \cline{2-5}
~ & T617 & -11 & 2 & S534 \\ \hline
m12n280 & T2206 & -3 & -2 & S1796 \\ \cline{2-5}
~ & T2207 & -3 & 0 & S1796, S1797 \\ \cline{2-5}
~ & T2208 & -3 & 2 & S1797 \\ \hline
12n285 & T618 & -11 & -2 & S535 \\ \cline{2-5}
~ & T619 & -11 & 0 & S536, S535 \\ \cline{2-5}
~ & T620 & -11 & 2 & S536 \\ \hline
m12n285 & T2209 & -3 & -2 & S1799 \\ \cline{2-5}
~ & T2211 & -3 & 0 & S1800, S1799 \\ \cline{2-5}
~ & T2214 & -3 & 2 & S1800 \\ \hline
12n293 & T622 & -15 & -4 & S539 \\ \cline{2-5}
~ & T623 & -15 & -4 & S538 \\ \cline{2-5}
~ & T621 & -15 & -2 & S537, S539, S538 \\ \cline{2-5}
~ & T624 & -15 & 0 & S537, S540 \\ \cline{2-5}
~ & T625 & -15 & 2 & S542, S540, S541 \\ \cline{2-5}
~ & T626 & -15 & 4 & S542 \\ \cline{2-5}
~ & T627 & -15 & 4 & S541 \\ \hline
m12n293 & T2215 & 1 & -2 & S1802 \\ \cline{2-5}
~ & T2216 & 1 & 0 & S1802, S1803 \\ \cline{2-5}
~ & T2217 & 1 & 2 & S1803 \\ \hline
12n309 & T629 & -8 & -3 & S543 \\ \cline{2-5}
~ & T628 & -8 & -1 & S543, S544 \\ \cline{2-5}
~ & T630 & -8 & 1 & S544, S545 \\ \cline{2-5}
~ & T631 & -8 & 3 & S545 \\ \hline
m12n309 & T2219 & -6 & -3 & S1804 \\ \cline{2-5}
~ & T2218 & -6 & -1 & S1804, S1805 \\ \cline{2-5}
~ & T2220 & -6 & 1 & S1805, S1806 \\ \cline{2-5}
~ & T2221 & -6 & 3 & S1806 \\ \hline
12n318 & T634 & -4 & -3 & S547 \\ \cline{2-5}
~ & T635 & -4 & -3 & S546 \\ \cline{2-5}
~ & T632 & -4 & -1 & S549, S546 \\ \cline{2-5}
~ & T633 & -4 & -1 & S547, S548 \\ \cline{2-5}
~ & T636 & -4 & 1 & S550, S549 \\ \cline{2-5}
~ & T637 & -4 & 1 & S548, S551 \\ \cline{2-5}
~ & T638 & -4 & 3 & S551 \\ \cline{2-5}
~ & T639 & -4 & 3 & S550 \\ \hline
m12n318 & T2224 & -10 & -3 & S1808 \\ \cline{2-5}
~ & T2225 & -10 & -3 & S1807 \\ \cline{2-5}
~ & T2222 & -10 & -1 & S1809, S1807 \\ \cline{2-5}
~ & T2223 & -10 & -1 & S1808, S1810 \\ \cline{2-5}
~ & T2226 & -10 & 1 & S1812, S1809 \\ \cline{2-5}
~ & T2227 & -10 & 1 & S1811, S1810 \\ \cline{2-5}
~ & T2228 & -10 & 3 & S1811 \\ \cline{2-5}
~ & T2229 & -10 & 3 & S1812 \\ \hline
12n321 & T641 & -15 & -4 & S553 \\ \cline{2-5}
~ & T642 & -15 & -4 & S554 \\ \cline{2-5}
~ & T640 & -15 & -2 & S554, S552, S553 \\ \cline{2-5}
~ & T643 & -15 & 0 & S552, S555 \\ \cline{2-5}
~ & T644 & -15 & 2 & S555, S557, S556 \\ \cline{2-5}
~ & T645 & -15 & 4 & S556 \\ \cline{2-5}
~ & T646 & -15 & 4 & S557 \\ \hline
m12n321 & T2230 & 1 & -2 & S1813 \\ \cline{2-5}
~ & T2231 & 1 & 0 & S1813, S1814 \\ \cline{2-5}
~ & T2232 & 1 & 2 & S1814 \\ \hline
12n323 & T649 & -6 & -3 & S562 \\ \cline{2-5}
~ & T650 & -6 & -3 & S561 \\ \cline{2-5}
~ & T651 & -6 & -3 & S563 \\ \cline{2-5}
~ & T652 & -6 & -3 & S559 \\ \cline{2-5}
~ & T653 & -6 & -3 & S560 \\ \cline{2-5}
~ & T654 & -6 & -3 & S558 \\ \cline{2-5}
~ & T647 & -6 & -1 & S560, S559, S565, S558 \\ \cline{2-5}
~ & T648 & -6 & -1 & S564, S562, S561, S563 \\ \cline{2-5}
~ & T655 & -6 & 1 & S566, S568, S571, S564 \\ \cline{2-5}
~ & T656 & -6 & 1 & S565, S570, S567, S569 \\ \cline{2-5}
~ & T657 & -6 & 3 & S571 \\ \cline{2-5}
~ & T658 & -6 & 3 & S566 \\ \cline{2-5}
~ & T659 & -6 & 3 & S570 \\ \cline{2-5}
~ & T660 & -6 & 3 & S567 \\ \cline{2-5}
~ & T661 & -6 & 3 & S568 \\ \cline{2-5}
~ & T662 & -6 & 3 & S569 \\ \hline
m12n323 & T2235 & -8 & -3 & S1815 \\ \cline{2-5}
~ & T2236 & -8 & -3 & S1816 \\ \cline{2-5}
~ & T2233 & -8 & -1 & S1816, S1818 \\ \cline{2-5}
~ & T2234 & -8 & -1 & S1815, S1817 \\ \cline{2-5}
~ & T2237 & -8 & 1 & S1819, S1817 \\ \cline{2-5}
~ & T2238 & -8 & 1 & S1820, S1818 \\ \cline{2-5}
~ & T2239 & -8 & 3 & S1820 \\ \cline{2-5}
~ & T2240 & -8 & 3 & S1819 \\ \hline
12n328 & T664 & -19 & -4 & S573 \\ \cline{2-5}
~ & T663 & -19 & -2 & S572, S573 \\ \cline{2-5}
~ & T665 & -19 & 0 & S572, S574 \\ \cline{2-5}
~ & T666 & -19 & 2 & S575, S574 \\ \cline{2-5}
~ & T667 & -19 & 4 & S575 \\ \hline
m12n328 & T2241 & 5 & -2 & S1821 \\ \cline{2-5}
~ & T2242 & 5 & 0 & S1822, S1821 \\ \cline{2-5}
~ & T2243 & 5 & 2 & S1822 \\ \hline
12n340 & T669 & -11 & -4 & S579 \\ \cline{2-5}
~ & T670 & -11 & -4 & S577 \\ \cline{2-5}
~ & T671 & -11 & -4 & S578 \\ \cline{2-5}
~ & T668 & -11 & -2 & S576, S579, S578, S577 \\ \cline{2-5}
~ & T672 & -11 & 0 & S576, S580 \\ \cline{2-5}
~ & T673 & -11 & 2 & S580, S581, S583, S582 \\ \cline{2-5}
~ & T674 & -11 & 4 & S583 \\ \cline{2-5}
~ & T675 & -11 & 4 & S582 \\ \cline{2-5}
~ & T676 & -11 & 4 & S581 \\ \hline
m12n340 & T2244 & -3 & -2 & S1823 \\ \cline{2-5}
~ & T2245 & -3 & -2 & S1824 \\ \cline{2-5}
~ & T2246 & -3 & 0 & S1824, S1826 \\ \cline{2-5}
~ & T2247 & -3 & 0 & S1825, S1823 \\ \cline{2-5}
~ & T2248 & -3 & 2 & S1826 \\ \cline{2-5}
~ & T2249 & -3 & 2 & S1825 \\ \hline
12n356 & T677 & -7 & -2 & S585 \\ \cline{2-5}
~ & T678 & -7 & -2 & S584 \\ \cline{2-5}
~ & T679 & -7 & 0 & S587, S584 \\ \cline{2-5}
~ & T680 & -7 & 0 & S585, S586 \\ \cline{2-5}
~ & T681 & -7 & 2 & S587 \\ \cline{2-5}
~ & T682 & -7 & 2 & S586 \\ \hline
12n358 & T685 & -3 & -2 & S592 \\ \cline{2-5}
~ & T684 & -3 & -2 & S593 \\ \cline{2-5}
~ & T686 & -3 & -2 & S590 \\ \cline{2-5}
~ & T687 & -3 & -2 & S591 \\ \cline{2-5}
~ & T688 & -3 & 0 & S595, S590, S598, S593 \\ \cline{2-5}
~ & T689 & -3 & 0 & S597, S591, S592, S594 \\ \cline{2-5}
~ & T690 & -3 & 2 & S597 \\ \cline{2-5}
~ & T691 & -3 & 2 & S598 \\ \cline{2-5}
~ & T692 & -3 & 2 & S594 \\ \cline{2-5}
~ & T695 & -3 & 2 & S595 \\ \hline
m12n358 & T2254 & -11 & -4 & S1832 \\ \cline{2-5}
~ & T2255 & -11 & -4 & S1831 \\ \cline{2-5}
~ & T2250 & -11 & -2 & S1832, S1827 \\ \cline{2-5}
~ & T2252 & -11 & -2 & S1831, S1828 \\ \cline{2-5}
~ & T2258 & -11 & 0 & S1827, S1834 \\ \cline{2-5}
~ & T2259 & -11 & 0 & S1833, S1828 \\ \cline{2-5}
~ & T2261 & -11 & 2 & S1837, S1834 \\ \cline{2-5}
~ & T2262 & -11 & 2 & S1838, S1833 \\ \cline{2-5}
~ & T2263 & -11 & 4 & S1837 \\ \cline{2-5}
~ & T2264 & -11 & 4 & S1838 \\ \hline
12n370 & T697 & -11 & -4 & S601 \\ \cline{2-5}
~ & T698 & -11 & -4 & S602 \\ \cline{2-5}
~ & T696 & -11 & -2 & S600, S602, S601 \\ \cline{2-5}
~ & T699 & -11 & 0 & S600, S603 \\ \cline{2-5}
~ & T700 & -11 & 2 & S605, S604, S603 \\ \cline{2-5}
~ & T701 & -11 & 4 & S605 \\ \cline{2-5}
~ & T702 & -11 & 4 & S604 \\ \hline
m12n370 & T2265 & -3 & -2 & S1839 \\ \cline{2-5}
~ & T2266 & -3 & -2 & S1840 \\ \cline{2-5}
~ & T2267 & -3 & 0 & S1840, S1841 \\ \cline{2-5}
~ & T2268 & -3 & 0 & S1839, S1842 \\ \cline{2-5}
~ & T2269 & -3 & 2 & S1841 \\ \cline{2-5}
~ & T2270 & -3 & 2 & S1842 \\ \hline
12n371 & T704 & -10 & -3 & S606 \\ \cline{2-5}
~ & T703 & -10 & -1 & S607, S606 \\ \cline{2-5}
~ & T705 & -10 & 1 & S607, S608 \\ \cline{2-5}
~ & T706 & -10 & 3 & S608 \\ \hline
m12n371 & T2272 & -4 & -3 & S1844 \\ \cline{2-5}
~ & T2271 & -4 & -1 & S1844, S1845 \\ \cline{2-5}
~ & T2273 & -4 & 1 & S1845, S1848 \\ \cline{2-5}
~ & T2274 & -4 & 3 & S1848 \\ \hline
12n375 & T708 & -15 & -4 & S610 \\ \cline{2-5}
~ & T707 & -15 & -2 & S610, S609 \\ \cline{2-5}
~ & T709 & -15 & 0 & S611, S609 \\ \cline{2-5}
~ & T710 & -15 & 2 & S611, S612 \\ \cline{2-5}
~ & T711 & -15 & 4 & S612 \\ \hline
m12n375 & T2275 & 1 & -2 & S1850 \\ \cline{2-5}
~ & T2276 & 1 & -2 & S1849 \\ \cline{2-5}
~ & T2277 & 1 & 0 & S1851, S1850, S1849, S1852 \\ \cline{2-5}
~ & T2278 & 1 & 2 & S1852 \\ \cline{2-5}
~ & T2279 & 1 & 2 & S1851 \\ \hline
12n403 & T712 & -3 & -2 & S613 \\ \cline{2-5}
~ & T713 & -3 & -2 & S614 \\ \cline{2-5}
~ & T714 & -3 & 0 & S614, S615, S616, S613 \\ \cline{2-5}
~ & T715 & -3 & 2 & S615 \\ \cline{2-5}
~ & T716 & -3 & 2 & S616 \\ \hline
m12n403 & T2280 & -11 & -2 & S1853, S1854 \\ \cline{2-5}
~ & T2282 & -11 & 0 & S1855, S1853, S1854, S1856 \\ \cline{2-5}
~ & T2285 & -11 & 2 & S1855, S1856 \\ \hline
12n407 & T719 & -15 & -4 & S619 \\ \cline{2-5}
~ & T720 & -15 & -4 & S620 \\ \cline{2-5}
~ & T717 & -15 & -2 & S618, S620 \\ \cline{2-5}
~ & T718 & -15 & -2 & S617, S619 \\ \cline{2-5}
~ & T721 & -15 & 0 & S618, S622 \\ \cline{2-5}
~ & T722 & -15 & 0 & S621, S617 \\ \cline{2-5}
~ & T723 & -15 & 2 & S623, S621 \\ \cline{2-5}
~ & T724 & -15 & 2 & S624, S622 \\ \cline{2-5}
~ & T725 & -15 & 4 & S624 \\ \cline{2-5}
~ & T726 & -15 & 4 & S623 \\ \hline
m12n407 & T2286 & 1 & -2 & S1860 \\ \cline{2-5}
~ & T2287 & 1 & -2 & S1859 \\ \cline{2-5}
~ & T2290 & 1 & -2 & S1861 \\ \cline{2-5}
~ & T2291 & 1 & -2 & S1857 \\ \cline{2-5}
~ & T2292 & 1 & 0 & S1857, S1865, S1866, S1861 \\ \cline{2-5}
~ & T2293 & 1 & 0 & S1860, S1859, S1868, S1864 \\ \cline{2-5}
~ & T2294 & 1 & 2 & S1865 \\ \cline{2-5}
~ & T2295 & 1 & 2 & S1868 \\ \cline{2-5}
~ & T2296 & 1 & 2 & S1866 \\ \cline{2-5}
~ & T2298 & 1 & 2 & S1864 \\ \hline
12n426 & T728 & -19 & -4 & S626 \\ \cline{2-5}
~ & T727 & -19 & -2 & S625, S626 \\ \cline{2-5}
~ & T729 & -19 & 0 & S625, S627 \\ \cline{2-5}
~ & T730 & -19 & 2 & S627, S628 \\ \cline{2-5}
~ & T731 & -19 & 4 & S628 \\ \hline
m12n426 & T2299 & 5 & -2 & S1869 \\ \cline{2-5}
~ & T2300 & 5 & 0 & S1870, S1869 \\ \cline{2-5}
~ & T2301 & 5 & 2 & S1870 \\ \hline
12n438 & T733 & -11 & -2 & S629, S630 \\ \cline{2-5}
~ & T735 & -11 & 0 & S632, S631, S630, S629 \\ \cline{2-5}
~ & T737 & -11 & 2 & S631, S632 \\ \hline
m12n438 & T2302 & -3 & -2 & S1872 \\ \cline{2-5}
~ & T2303 & -3 & -2 & S1871 \\ \cline{2-5}
~ & T2304 & -3 & 0 & S1871, S1874, S1872, S1873 \\ \cline{2-5}
~ & T2305 & -3 & 2 & S1873 \\ \cline{2-5}
~ & T2306 & -3 & 2 & S1874 \\ \hline
12n439 & T739 & -4 & -3 & S633 \\ \cline{2-5}
~ & T738 & -4 & -1 & S633, S634 \\ \cline{2-5}
~ & T740 & -4 & 1 & S635, S634 \\ \cline{2-5}
~ & T741 & -4 & 3 & S635 \\ \hline
m12n439 & T2308 & -10 & -3 & S1875 \\ \cline{2-5}
~ & T2307 & -10 & -1 & S1875, S1876 \\ \cline{2-5}
~ & T2309 & -10 & 1 & S1876, S1877 \\ \cline{2-5}
~ & T2310 & -10 & 3 & S1877 \\ \hline
12n443 & T743 & -6 & -3 & S636 \\ \cline{2-5}
~ & T744 & -6 & -3 & S637 \\ \cline{2-5}
~ & T742 & -6 & -1 & S636, S638, S637 \\ \cline{2-5}
~ & T745 & -6 & 1 & S638, S639, S640 \\ \cline{2-5}
~ & T746 & -6 & 3 & S639 \\ \cline{2-5}
~ & T747 & -6 & 3 & S640 \\ \hline
m12n443 & T2312 & -8 & -3 & S1878 \\ \cline{2-5}
~ & T2311 & -8 & -1 & S1879, S1878 \\ \cline{2-5}
~ & T2313 & -8 & 1 & S1880, S1879 \\ \cline{2-5}
~ & T2314 & -8 & 3 & S1880 \\ \hline
12n451 & T749 & -2 & -3 & S641 \\ \cline{2-5}
~ & T750 & -2 & -3 & S642 \\ \cline{2-5}
~ & T748 & -2 & -1 & S643, S642, S641 \\ \cline{2-5}
~ & T751 & -2 & 1 & S644, S645, S643 \\ \cline{2-5}
~ & T752 & -2 & 3 & S644 \\ \cline{2-5}
~ & T753 & -2 & 3 & S645 \\ \hline
m12n451 & T2316 & -12 & -3 & S1881 \\ \cline{2-5}
~ & T2315 & -12 & -1 & S1882, S1881 \\ \cline{2-5}
~ & T2317 & -12 & 1 & S1882, S1883 \\ \cline{2-5}
~ & T2318 & -12 & 3 & S1883 \\ \hline
12n452 & T755 & -11 & -4 & S647 \\ \cline{2-5}
~ & T754 & -11 & -2 & S647, S646 \\ \cline{2-5}
~ & T756 & -11 & 0 & S646, S648 \\ \cline{2-5}
~ & T757 & -11 & 2 & S649, S648 \\ \cline{2-5}
~ & T758 & -11 & 4 & S649 \\ \hline
m12n452 & T2319 & -3 & -2 & S1884 \\ \cline{2-5}
~ & T2320 & -3 & -2 & S1885 \\ \cline{2-5}
~ & T2321 & -3 & 0 & S1886, S1887, S1885, S1884 \\ \cline{2-5}
~ & T2322 & -3 & 2 & S1886 \\ \cline{2-5}
~ & T2323 & -3 & 2 & S1887 \\ \hline
12n462 & T759 & -7 & -2 & S650 \\ \cline{2-5}
~ & T760 & -7 & -2 & S651 \\ \cline{2-5}
~ & T761 & -7 & 0 & S650, S652 \\ \cline{2-5}
~ & T762 & -7 & 0 & S653, S651 \\ \cline{2-5}
~ & T763 & -7 & 2 & S653 \\ \cline{2-5}
~ & T764 & -7 & 2 & S652 \\ \hline
12n475 & T766 & -8 & -3 & S654 \\ \cline{2-5}
~ & T765 & -8 & -1 & S655, S654 \\ \cline{2-5}
~ & T767 & -8 & 1 & S655, S656 \\ \cline{2-5}
~ & T768 & -8 & 3 & S656 \\ \hline
m12n475 & T2325 & -6 & -3 & S1888 \\ \cline{2-5}
~ & T2324 & -6 & -1 & S1888, S1889 \\ \cline{2-5}
~ & T2326 & -6 & 1 & S1889, S1890 \\ \cline{2-5}
~ & T2327 & -6 & 3 & S1890 \\ \hline
12n487 & T770 & -13 & -4 & S659 \\ \cline{2-5}
~ & T771 & -13 & -4 & S658 \\ \cline{2-5}
~ & T769 & -13 & -2 & S659, S657, S658 \\ \cline{2-5}
~ & T772 & -13 & 0 & S657, S660 \\ \cline{2-5}
~ & T773 & -13 & 2 & S661, S662, S660 \\ \cline{2-5}
~ & T774 & -13 & 4 & S662 \\ \cline{2-5}
~ & T775 & -13 & 4 & S661 \\ \hline
m12n487 & T2328 & -1 & -2 & S1892 \\ \cline{2-5}
~ & T2329 & -1 & -2 & S1891 \\ \cline{2-5}
~ & T2330 & -1 & 0 & S1891, S1894 \\ \cline{2-5}
~ & T2331 & -1 & 0 & S1892, S1893 \\ \cline{2-5}
~ & T2332 & -1 & 2 & S1894 \\ \cline{2-5}
~ & T2333 & -1 & 2 & S1893 \\ \hline
12n488 & T777 & -8 & -3 & S663 \\ \cline{2-5}
~ & T776 & -8 & -1 & S663, S664 \\ \cline{2-5}
~ & T778 & -8 & 1 & S664, S665 \\ \cline{2-5}
~ & T779 & -8 & 3 & S665 \\ \hline
m12n488 & T2335 & -6 & -3 & S1895 \\ \cline{2-5}
~ & T2334 & -6 & -1 & S1895, S1896 \\ \cline{2-5}
~ & T2336 & -6 & 1 & S1896, S1897 \\ \cline{2-5}
~ & T2337 & -6 & 3 & S1897 \\ \hline
12n502 & T781 & -19 & -4 & S667 \\ \cline{2-5}
~ & T780 & -19 & -2 & S667, S666 \\ \cline{2-5}
~ & T782 & -19 & 0 & S668, S666 \\ \cline{2-5}
~ & T784 & -19 & 2 & S669, S668 \\ \cline{2-5}
~ & T785 & -19 & 4 & S669 \\ \hline
m12n502 & T2338 & 5 & -2 & S1899 \\ \cline{2-5}
~ & T2339 & 5 & -2 & S1898 \\ \cline{2-5}
~ & T2340 & 5 & 0 & S1900, S1898, S1899, S1901 \\ \cline{2-5}
~ & T2341 & 5 & 2 & S1901 \\ \cline{2-5}
~ & T2342 & 5 & 2 & S1900 \\ \hline
12n603 & T787 & -15 & -4 & S671 \\ \cline{2-5}
~ & T786 & -15 & -2 & S671, S670 \\ \cline{2-5}
~ & T788 & -15 & 0 & S670, S672 \\ \cline{2-5}
~ & T790 & -15 & 2 & S673, S672 \\ \cline{2-5}
~ & T791 & -15 & 4 & S673 \\ \hline
m12n603 & T2343 & 1 & -2 & S1902 \\ \cline{2-5}
~ & T2344 & 1 & -2 & S1903 \\ \cline{2-5}
~ & T2345 & 1 & 0 & S1903, S1904, S1902, S1905 \\ \cline{2-5}
~ & T2346 & 1 & 2 & S1904 \\ \cline{2-5}
~ & T2347 & 1 & 2 & S1905 \\ \hline
12n706 & T792 & -7 & -2 & S674 \\ \cline{2-5}
~ & T793 & -7 & 0 & S674, S675 \\ \cline{2-5}
~ & T794 & -7 & 2 & S675 \\ \hline
12n725 & T796 & -21 & -4 & S677 \\ \cline{2-5}
~ & T795 & -21 & -2 & S676, S677 \\ \cline{2-5}
~ & T797 & -21 & 0 & S678, S676 \\ \cline{2-5}
~ & T798 & -21 & 2 & S678, S679 \\ \cline{2-5}
~ & T799 & -21 & 4 & S679 \\ \hline
m12n725 & T2348 & 7 & -2 & S1906 \\ \cline{2-5}
~ & T2349 & 7 & 0 & S1906, S1907 \\ \cline{2-5}
~ & T2350 & 7 & 2 & S1907 \\ \hline
12n729 & T802 & -15 & -4 & S683 \\ \cline{2-5}
~ & T803 & -15 & -4 & S682 \\ \cline{2-5}
~ & T800 & -15 & -2 & S682, S681 \\ \cline{2-5}
~ & T801 & -15 & -2 & S683, S680 \\ \cline{2-5}
~ & T804 & -15 & 0 & S685, S680 \\ \cline{2-5}
~ & T805 & -15 & 0 & S684, S681 \\ \cline{2-5}
~ & T806 & -15 & 2 & S686, S685 \\ \cline{2-5}
~ & T807 & -15 & 2 & S684, S687 \\ \cline{2-5}
~ & T808 & -15 & 4 & S687 \\ \cline{2-5}
~ & T809 & -15 & 4 & S686 \\ \hline
m12n729 & T2351 & 1 & -2 & S1908 \\ \cline{2-5}
~ & T2352 & 1 & -2 & S1909 \\ \cline{2-5}
~ & T2353 & 1 & 0 & S1910, S1909 \\ \cline{2-5}
~ & T2354 & 1 & 0 & S1908, S1911 \\ \cline{2-5}
~ & T2355 & 1 & 2 & S1910 \\ \cline{2-5}
~ & T2356 & 1 & 2 & S1911 \\ \hline
12n730 & T812 & -12 & -3 & S689 \\ \cline{2-5}
~ & T813 & -12 & -3 & S688 \\ \cline{2-5}
~ & T810 & -12 & -1 & S689, S690 \\ \cline{2-5}
~ & T811 & -12 & -1 & S688, S691 \\ \cline{2-5}
~ & T814 & -12 & 1 & S693, S690 \\ \cline{2-5}
~ & T815 & -12 & 1 & S692, S691 \\ \cline{2-5}
~ & T816 & -12 & 3 & S692 \\ \cline{2-5}
~ & T817 & -12 & 3 & S693 \\ \hline
m12n730 & T2359 & -2 & -3 & S1913 \\ \cline{2-5}
~ & T2360 & -2 & -3 & S1912 \\ \cline{2-5}
~ & T2357 & -2 & -1 & S1914, S1912 \\ \cline{2-5}
~ & T2358 & -2 & -1 & S1913, S1915 \\ \cline{2-5}
~ & T2361 & -2 & 1 & S1917, S1915 \\ \cline{2-5}
~ & T2362 & -2 & 1 & S1916, S1914 \\ \cline{2-5}
~ & T2363 & -2 & 3 & S1916 \\ \cline{2-5}
~ & T2364 & -2 & 3 & S1917 \\ \hline
12n749 & T819 & -14 & -3 & S694 \\ \cline{2-5}
~ & T818 & -14 & -1 & S694, S695 \\ \cline{2-5}
~ & T820 & -14 & 1 & S696, S695 \\ \cline{2-5}
~ & T821 & -14 & 3 & S696 \\ \hline
m12n749 & T2366 & 0 & -3 & S1918 \\ \cline{2-5}
~ & T2365 & 0 & -1 & S1919, S1918 \\ \cline{2-5}
~ & T2367 & 0 & 1 & S1920, S1919 \\ \cline{2-5}
~ & T2368 & 0 & 3 & S1920 \\ \hline
12n750 & T823 & -17 & -4 & S698 \\ \cline{2-5}
~ & T822 & -17 & -2 & S697, S698 \\ \cline{2-5}
~ & T824 & -17 & 0 & S697, S699 \\ \cline{2-5}
~ & T825 & -17 & 2 & S699, S700 \\ \cline{2-5}
~ & T826 & -17 & 4 & S700 \\ \hline
m12n750 & T2369 & 3 & -2 & S1921 \\ \cline{2-5}
~ & T2370 & 3 & 0 & S1921, S1922 \\ \cline{2-5}
~ & T2371 & 3 & 2 & S1922 \\ \hline
12n768 & T827 & -3 & -2 & S702 \\ \cline{2-5}
~ & T828 & -3 & -2 & S701 \\ \cline{2-5}
~ & T829 & -3 & 0 & S704, S702 \\ \cline{2-5}
~ & T830 & -3 & 0 & S701, S703 \\ \cline{2-5}
~ & T831 & -3 & 2 & S703 \\ \cline{2-5}
~ & T832 & -3 & 2 & S704 \\ \hline
m12n768 & T2374 & -11 & -4 & S1926 \\ \cline{2-5}
~ & T2375 & -11 & -4 & S1925 \\ \cline{2-5}
~ & T2372 & -11 & -2 & S1924, S1925 \\ \cline{2-5}
~ & T2373 & -11 & -2 & S1923, S1926 \\ \cline{2-5}
~ & T2376 & -11 & 0 & S1928, S1923 \\ \cline{2-5}
~ & T2377 & -11 & 0 & S1927, S1924 \\ \cline{2-5}
~ & T2378 & -11 & 2 & S1929, S1927 \\ \cline{2-5}
~ & T2379 & -11 & 2 & S1930, S1928 \\ \cline{2-5}
~ & T2380 & -11 & 4 & S1930 \\ \cline{2-5}
~ & T2381 & -11 & 4 & S1929 \\ \hline
12n801 & T834 & -15 & -4 & S706 \\ \cline{2-5}
~ & T833 & -15 & -2 & S705, S706 \\ \cline{2-5}
~ & T835 & -15 & 0 & S707, S705 \\ \cline{2-5}
~ & T836 & -15 & 2 & S707, S708 \\ \cline{2-5}
~ & T837 & -15 & 4 & S708 \\ \hline
m12n801 & T2382 & 1 & -2 & S1931 \\ \cline{2-5}
~ & T2383 & 1 & 0 & S1932, S1931 \\ \cline{2-5}
~ & T2384 & 1 & 2 & S1932 \\ \hline
12n807 & T839 & -15 & -4 & S710 \\ \cline{2-5}
~ & T838 & -15 & -2 & S710, S709 \\ \cline{2-5}
~ & T840 & -15 & 0 & S709, S711 \\ \cline{2-5}
~ & T841 & -15 & 2 & S711, S712 \\ \cline{2-5}
~ & T842 & -15 & 4 & S712 \\ \hline
m12n807 & T2385 & 1 & -2 & S1933 \\ \cline{2-5}
~ & T2386 & 1 & 0 & S1933, S1934 \\ \cline{2-5}
~ & T2387 & 1 & 2 & S1934 \\ \hline
12n809 & T843 & -11 & -2 & S713 \\ \cline{2-5}
~ & T844 & -11 & 0 & S714, S713 \\ \cline{2-5}
~ & T845 & -11 & 2 & S714 \\ \hline
m12n809 & T2388 & -3 & -2 & S1935 \\ \cline{2-5}
~ & T2389 & -3 & 0 & S1936, S1935 \\ \cline{2-5}
~ & T2390 & -3 & 2 & S1936 \\ \hline
12n811 & T847 & -12 & -3 & S715 \\ \cline{2-5}
~ & T846 & -12 & -1 & S716, S715 \\ \cline{2-5}
~ & T848 & -12 & 1 & S717, S716 \\ \cline{2-5}
~ & T849 & -12 & 3 & S717 \\ \hline
m12n811 & T2392 & -2 & -3 & S1937 \\ \cline{2-5}
~ & T2391 & -2 & -1 & S1937, S1938 \\ \cline{2-5}
~ & T2393 & -2 & 1 & S1939, S1938 \\ \cline{2-5}
~ & T2394 & -2 & 3 & S1939 \\ \hline
12n830 & T851 & -17 & -4 & S719 \\ \cline{2-5}
~ & T852 & -17 & -4 & S720 \\ \cline{2-5}
~ & T850 & -17 & -2 & S720, S718, S719 \\ \cline{2-5}
~ & T853 & -17 & 0 & S721, S718 \\ \cline{2-5}
~ & T854 & -17 & 2 & S721, S723, S722 \\ \cline{2-5}
~ & T855 & -17 & 4 & S723 \\ \cline{2-5}
~ & T856 & -17 & 4 & S722 \\ \hline
m12n830 & T2395 & 3 & -2 & S1940 \\ \cline{2-5}
~ & T2396 & 3 & 0 & S1940, S1941 \\ \cline{2-5}
~ & T2397 & 3 & 2 & S1941 \\ \hline
12n835 & T858 & -6 & -3 & S724 \\ \cline{2-5}
~ & T857 & -6 & -1 & S725, S724 \\ \cline{2-5}
~ & T859 & -6 & 1 & S725, S726 \\ \cline{2-5}
~ & T860 & -6 & 3 & S726 \\ \hline
m12n835 & T2399 & -8 & -3 & S1942 \\ \cline{2-5}
~ & T2398 & -8 & -1 & S1942, S1943 \\ \cline{2-5}
~ & T2400 & -8 & 1 & S1944, S1943 \\ \cline{2-5}
~ & T2401 & -8 & 3 & S1944 \\ \hline
12n838 & T861 & -11 & -2 & S727 \\ \cline{2-5}
~ & T862 & -11 & 0 & S727, S728 \\ \cline{2-5}
~ & T863 & -11 & 2 & S728 \\ \hline
m12n838 & T2402 & -3 & -2 & S1945, S1946 \\ \cline{2-5}
~ & T2405 & -3 & 0 & S1948, S1947, S1945, S1946 \\ \cline{2-5}
~ & T2406 & -3 & 2 & S1947, S1948 \\ \hline
12n873 & T864 & -7 & -2 & S729 \\ \cline{2-5}
~ & T865 & -7 & -2 & S730 \\ \cline{2-5}
~ & T866 & -7 & 0 & S732, S729 \\ \cline{2-5}
~ & T867 & -7 & 0 & S730, S731 \\ \cline{2-5}
~ & T868 & -7 & 2 & S732 \\ \cline{2-5}
~ & T869 & -7 & 2 & S731 \\ \hline
13n192 & T956 & -1 & -2 & S801 \\ \cline{2-5}
~ & T957 & -1 & 0 & S801, S802 \\ \cline{2-5}
~ & T958 & -1 & 2 & S802 \\ \hline
m13n192 & T2476 & -13 & -2 & S1997 \\ \cline{2-5}
~ & T2477 & -13 & 0 & S1998, S1997 \\ \cline{2-5}
~ & T2478 & -13 & 2 & S1998 \\ \hline
13n469 & T1133 & -5 & -2 & S934 \\ \cline{2-5}
~ & T1134 & -5 & 0 & S935, S934 \\ \cline{2-5}
~ & T1135 & -5 & 2 & S935 \\ \hline
m13n469 & T2639 & -9 & -2 & S2114 \\ \cline{2-5}
~ & T2640 & -9 & 0 & S2114, S2117 \\ \cline{2-5}
~ & T2641 & -9 & 2 & S2117 \\ \hline
13n584 & T1138 & 0 & -3 & S936 \\ \cline{2-5}
~ & T1139 & 0 & -3 & S937 \\ \cline{2-5}
~ & T1136 & 0 & -1 & S937, S938 \\ \cline{2-5}
~ & T1137 & 0 & -1 & S936, S939 \\ \cline{2-5}
~ & T1140 & 0 & 1 & S939, S940 \\ \cline{2-5}
~ & T1141 & 0 & 1 & S941, S938 \\ \cline{2-5}
~ & T1142 & 0 & 3 & S941 \\ \cline{2-5}
~ & T1143 & 0 & 3 & S940 \\ \hline
m13n584 & T2644 & -14 & -3 & S2118 \\ \cline{2-5}
~ & T2645 & -14 & -3 & S2119 \\ \cline{2-5}
~ & T2642 & -14 & -1 & S2119, S2121 \\ \cline{2-5}
~ & T2643 & -14 & -1 & S2120, S2118 \\ \cline{2-5}
~ & T2646 & -14 & 1 & S2121, S2122 \\ \cline{2-5}
~ & T2647 & -14 & 1 & S2123, S2120 \\ \cline{2-5}
~ & T2648 & -14 & 3 & S2123 \\ \cline{2-5}
~ & T2649 & -14 & 3 & S2122 \\ \hline
13n586 & T1145 & -6 & -3 & S942 \\ \cline{2-5}
~ & T1144 & -6 & -1 & S943, S942 \\ \cline{2-5}
~ & T1146 & -6 & 1 & S943, S944 \\ \cline{2-5}
~ & T1147 & -6 & 3 & S944 \\ \hline
m13n586 & T2651 & -8 & -3 & S2124 \\ \cline{2-5}
~ & T2650 & -8 & -1 & S2125, S2124 \\ \cline{2-5}
~ & T2652 & -8 & 1 & S2125, S2126 \\ \cline{2-5}
~ & T2653 & -8 & 3 & S2126 \\ \hline
13n588 & T1150 & -17 & -4 & S948 \\ \cline{2-5}
~ & T1151 & -17 & -4 & S950 \\ \cline{2-5}
~ & T1152 & -17 & -4 & S949 \\ \cline{2-5}
~ & T1153 & -17 & -4 & S947 \\ \cline{2-5}
~ & T1148 & -17 & -2 & S946, S950, S947 \\ \cline{2-5}
~ & T1149 & -17 & -2 & S948, S945, S949 \\ \cline{2-5}
~ & T1154 & -17 & 0 & S945, S951 \\ \cline{2-5}
~ & T1155 & -17 & 0 & S952, S946 \\ \cline{2-5}
~ & T1156 & -17 & 2 & S954, S952, S956 \\ \cline{2-5}
~ & T1157 & -17 & 2 & S955, S951, S953 \\ \cline{2-5}
~ & T1158 & -17 & 4 & S953 \\ \cline{2-5}
~ & T1159 & -17 & 4 & S956 \\ \cline{2-5}
~ & T1160 & -17 & 4 & S955 \\ \cline{2-5}
~ & T1161 & -17 & 4 & S954 \\ \hline
m13n588 & T2654 & 3 & -2 & S2127 \\ \cline{2-5}
~ & T2655 & 3 & -2 & S2128 \\ \cline{2-5}
~ & T2656 & 3 & 0 & S2130, S2128 \\ \cline{2-5}
~ & T2657 & 3 & 0 & S2127, S2129 \\ \cline{2-5}
~ & T2658 & 3 & 2 & S2129 \\ \cline{2-5}
~ & T2659 & 3 & 2 & S2130 \\ \hline
13n592 & T1164 & -4 & -3 & S957 \\ \cline{2-5}
~ & T1165 & -4 & -3 & S958 \\ \cline{2-5}
~ & T1162 & -4 & -1 & S957, S960 \\ \cline{2-5}
~ & T1163 & -4 & -1 & S959, S958 \\ \cline{2-5}
~ & T1166 & -4 & 1 & S960, S961 \\ \cline{2-5}
~ & T1167 & -4 & 1 & S959, S962 \\ \cline{2-5}
~ & T1168 & -4 & 3 & S962 \\ \cline{2-5}
~ & T1169 & -4 & 3 & S961 \\ \hline
m13n592 & T2662 & -10 & -3 & S2131 \\ \cline{2-5}
~ & T2663 & -10 & -3 & S2132 \\ \cline{2-5}
~ & T2660 & -10 & -1 & S2134, S2131 \\ \cline{2-5}
~ & T2661 & -10 & -1 & S2133, S2132 \\ \cline{2-5}
~ & T2664 & -10 & 1 & S2136, S2133 \\ \cline{2-5}
~ & T2665 & -10 & 1 & S2134, S2135 \\ \cline{2-5}
~ & T2666 & -10 & 3 & S2136 \\ \cline{2-5}
~ & T2667 & -10 & 3 & S2135 \\ \hline
13n604 & T1171 & -21 & -4 & S964 \\ \cline{2-5}
~ & T1170 & -21 & -2 & S963, S964 \\ \cline{2-5}
~ & T1172 & -21 & 0 & S965, S963 \\ \cline{2-5}
~ & T1173 & -21 & 2 & S965, S966 \\ \cline{2-5}
~ & T1174 & -21 & 4 & S966 \\ \hline
m13n604 & T2668 & 7 & -2 & S2137 \\ \cline{2-5}
~ & T2669 & 7 & 0 & S2137, S2138 \\ \cline{2-5}
~ & T2670 & 7 & 2 & S2138 \\ \hline
13n1180 & T871 & -17 & -4 & S734 \\ \cline{2-5}
~ & T870 & -17 & -2 & S734, S733 \\ \cline{2-5}
~ & T872 & -17 & 0 & S735, S733 \\ \cline{2-5}
~ & T873 & -17 & 2 & S735, S736 \\ \cline{2-5}
~ & T874 & -17 & 4 & S736 \\ \hline
m13n1180 & T2408 & 3 & -2 & S1949 \\ \cline{2-5}
~ & T2409 & 3 & 0 & S1949, S1950 \\ \cline{2-5}
~ & T2410 & 3 & 2 & S1950 \\ \hline
13n1192 & T876 & 0 & -3 & S737 \\ \cline{2-5}
~ & T875 & 0 & -1 & S738, S737 \\ \cline{2-5}
~ & T877 & 0 & 1 & S738, S739 \\ \cline{2-5}
~ & T878 & 0 & 3 & S739 \\ \hline
m13n1192 & T2412 & -14 & -3 & S1951 \\ \cline{2-5}
~ & T2411 & -14 & -1 & S1952, S1951 \\ \cline{2-5}
~ & T2413 & -14 & 1 & S1953, S1952 \\ \cline{2-5}
~ & T2414 & -14 & 3 & S1953 \\ \hline
13n1271 & T879 & -13 & -2 & S740 \\ \cline{2-5}
~ & T880 & -13 & -2 & S741 \\ \cline{2-5}
~ & T881 & -13 & 0 & S740, S742 \\ \cline{2-5}
~ & T882 & -13 & 0 & S741, S743 \\ \cline{2-5}
~ & T883 & -13 & 2 & S743 \\ \cline{2-5}
~ & T884 & -13 & 2 & S742 \\ \hline
m13n1271 & T2415 & -1 & -2 & S1954 \\ \cline{2-5}
~ & T2416 & -1 & -2 & S1955 \\ \cline{2-5}
~ & T2417 & -1 & 0 & S1955, S1956 \\ \cline{2-5}
~ & T2418 & -1 & 0 & S1954, S1957 \\ \cline{2-5}
~ & T2419 & -1 & 2 & S1956 \\ \cline{2-5}
~ & T2420 & -1 & 2 & S1957 \\ \hline
13n1692 & T887 & -4 & -3 & S747 \\ \cline{2-5}
~ & T888 & -4 & -3 & S745 \\ \cline{2-5}
~ & T889 & -4 & -3 & S746 \\ \cline{2-5}
~ & T890 & -4 & -3 & S744 \\ \cline{2-5}
~ & T885 & -4 & -1 & S748, S744, S747 \\ \cline{2-5}
~ & T886 & -4 & -1 & S746, S745, S749 \\ \cline{2-5}
~ & T891 & -4 & 1 & S753, S748, S750 \\ \cline{2-5}
~ & T892 & -4 & 1 & S752, S749, S751 \\ \cline{2-5}
~ & T893 & -4 & 3 & S753 \\ \cline{2-5}
~ & T894 & -4 & 3 & S752 \\ \cline{2-5}
~ & T895 & -4 & 3 & S750 \\ \cline{2-5}
~ & T896 & -4 & 3 & S751 \\ \hline
m13n1692 & T2423 & -10 & -3 & S1959 \\ \cline{2-5}
~ & T2424 & -10 & -3 & S1958 \\ \cline{2-5}
~ & T2421 & -10 & -1 & S1961, S1959 \\ \cline{2-5}
~ & T2422 & -10 & -1 & S1958, S1960 \\ \cline{2-5}
~ & T2425 & -10 & 1 & S1960, S1962 \\ \cline{2-5}
~ & T2426 & -10 & 1 & S1961, S1963 \\ \cline{2-5}
~ & T2427 & -10 & 3 & S1963 \\ \cline{2-5}
~ & T2428 & -10 & 3 & S1962 \\ \hline
13n1718 & T899 & -14 & -3 & S755 \\ \cline{2-5}
~ & T900 & -14 & -3 & S754 \\ \cline{2-5}
~ & T897 & -14 & -1 & S754, S756 \\ \cline{2-5}
~ & T898 & -14 & -1 & S755, S757 \\ \cline{2-5}
~ & T901 & -14 & 1 & S756, S759 \\ \cline{2-5}
~ & T902 & -14 & 1 & S757, S758 \\ \cline{2-5}
~ & T903 & -14 & 3 & S759 \\ \cline{2-5}
~ & T904 & -14 & 3 & S758 \\ \hline
m13n1718 & T2431 & 0 & -3 & S1964 \\ \cline{2-5}
~ & T2432 & 0 & -3 & S1965 \\ \cline{2-5}
~ & T2429 & 0 & -1 & S1964, S1966 \\ \cline{2-5}
~ & T2430 & 0 & -1 & S1967, S1965 \\ \cline{2-5}
~ & T2433 & 0 & 1 & S1966, S1969 \\ \cline{2-5}
~ & T2434 & 0 & 1 & S1968, S1967 \\ \cline{2-5}
~ & T2435 & 0 & 3 & S1968 \\ \cline{2-5}
~ & T2436 & 0 & 3 & S1969 \\ \hline
13n1735 & T907 & 0 & -3 & S761 \\ \cline{2-5}
~ & T908 & 0 & -3 & S760 \\ \cline{2-5}
~ & T905 & 0 & -1 & S760, S762 \\ \cline{2-5}
~ & T906 & 0 & -1 & S763, S761 \\ \cline{2-5}
~ & T909 & 0 & 1 & S765, S762 \\ \cline{2-5}
~ & T910 & 0 & 1 & S764, S763 \\ \cline{2-5}
~ & T911 & 0 & 3 & S765 \\ \cline{2-5}
~ & T912 & 0 & 3 & S764 \\ \hline
m13n1735 & T2439 & -14 & -3 & S1971 \\ \cline{2-5}
~ & T2440 & -14 & -3 & S1970 \\ \cline{2-5}
~ & T2437 & -14 & -1 & S1971, S1972 \\ \cline{2-5}
~ & T2438 & -14 & -1 & S1973, S1970 \\ \cline{2-5}
~ & T2441 & -14 & 1 & S1974, S1972 \\ \cline{2-5}
~ & T2442 & -14 & 1 & S1975, S1973 \\ \cline{2-5}
~ & T2443 & -14 & 3 & S1975 \\ \cline{2-5}
~ & T2444 & -14 & 3 & S1974 \\ \hline
13n1762 & T915 & -13 & -4 & S769 \\ \cline{2-5}
~ & T916 & -13 & -4 & S768 \\ \cline{2-5}
~ & T913 & -13 & -2 & S766, S769 \\ \cline{2-5}
~ & T914 & -13 & -2 & S768, S767 \\ \cline{2-5}
~ & T917 & -13 & 0 & S771, S766 \\ \cline{2-5}
~ & T918 & -13 & 0 & S767, S770 \\ \cline{2-5}
~ & T919 & -13 & 2 & S772, S771 \\ \cline{2-5}
~ & T920 & -13 & 2 & S770, S773 \\ \cline{2-5}
~ & T921 & -13 & 4 & S772 \\ \cline{2-5}
~ & T922 & -13 & 4 & S773 \\ \hline
m13n1762 & T2445 & -1 & -2 & S1976 \\ \cline{2-5}
~ & T2446 & -1 & -2 & S1977 \\ \cline{2-5}
~ & T2447 & -1 & 0 & S1977, S1978 \\ \cline{2-5}
~ & T2448 & -1 & 0 & S1976, S1979 \\ \cline{2-5}
~ & T2449 & -1 & 2 & S1978 \\ \cline{2-5}
~ & T2450 & -1 & 2 & S1979 \\ \hline
13n1779 & T923 & -17 & -2 & S774 \\ \cline{2-5}
~ & T924 & -17 & 0 & S774, S775 \\ \cline{2-5}
~ & T925 & -17 & 2 & S775 \\ \hline
m13n1779 & T2451 & 3 & -2 & S1980 \\ \cline{2-5}
~ & T2452 & 3 & 0 & S1980, S1981 \\ \cline{2-5}
~ & T2453 & 3 & 2 & S1981 \\ \hline
13n1836 & T927 & -6 & -3 & S776 \\ \cline{2-5}
~ & T926 & -6 & -1 & S777, S776 \\ \cline{2-5}
~ & T928 & -6 & 1 & S778, S777 \\ \cline{2-5}
~ & T929 & -6 & 3 & S778 \\ \hline
m13n1836 & T2455 & -8 & -3 & S1982 \\ \cline{2-5}
~ & T2454 & -8 & -1 & S1983, S1982 \\ \cline{2-5}
~ & T2456 & -8 & 1 & S1983, S1984 \\ \cline{2-5}
~ & T2457 & -8 & 3 & S1984 \\ \hline
13n1864 & T930 & -7 & -2 & S780 \\ \cline{2-5}
~ & T931 & -7 & 0 & S780, S782 \\ \cline{2-5}
~ & T932 & -7 & 2 & S782 \\ \hline
m13n1864 & T2458 & -7 & -2 & S1985 \\ \cline{2-5}
~ & T2459 & -7 & 0 & S1986, S1985 \\ \cline{2-5}
~ & T2460 & -7 & 2 & S1986 \\ \hline
13n1901 & T933 & -9 & -2 & S784 \\ \cline{2-5}
~ & T934 & -9 & -2 & S783 \\ \cline{2-5}
~ & T935 & -9 & 0 & S786, S784 \\ \cline{2-5}
~ & T936 & -9 & 0 & S783, S785 \\ \cline{2-5}
~ & T937 & -9 & 2 & S785 \\ \cline{2-5}
~ & T938 & -9 & 2 & S786 \\ \hline
m13n1901 & T2461 & -5 & -2 & S1987 \\ \cline{2-5}
~ & T2462 & -5 & -2 & S1988 \\ \cline{2-5}
~ & T2463 & -5 & 0 & S1988, S1990 \\ \cline{2-5}
~ & T2464 & -5 & 0 & S1989, S1987 \\ \cline{2-5}
~ & T2465 & -5 & 2 & S1989 \\ \cline{2-5}
~ & T2466 & -5 & 2 & S1990 \\ \hline
13n1907 & T940 & -17 & -4 & S789 \\ \cline{2-5}
~ & T941 & -17 & -4 & S788 \\ \cline{2-5}
~ & T939 & -17 & -2 & S789, S787, S788 \\ \cline{2-5}
~ & T942 & -17 & 0 & S790, S787 \\ \cline{2-5}
~ & T943 & -17 & 2 & S792, S791, S790 \\ \cline{2-5}
~ & T944 & -17 & 4 & S792 \\ \cline{2-5}
~ & T945 & -17 & 4 & S791 \\ \hline
m13n1907 & T2467 & 3 & -2 & S1991 \\ \cline{2-5}
~ & T2468 & 3 & 0 & S1991, S1992 \\ \cline{2-5}
~ & T2469 & 3 & 2 & S1992 \\ \hline
13n1916 & T948 & -13 & -4 & S796 \\ \cline{2-5}
~ & T949 & -13 & -4 & S795 \\ \cline{2-5}
~ & T946 & -13 & -2 & S794, S795 \\ \cline{2-5}
~ & T947 & -13 & -2 & S793, S796 \\ \cline{2-5}
~ & T950 & -13 & 0 & S798, S793 \\ \cline{2-5}
~ & T951 & -13 & 0 & S794, S797 \\ \cline{2-5}
~ & T952 & -13 & 2 & S798, S799 \\ \cline{2-5}
~ & T953 & -13 & 2 & S800, S797 \\ \cline{2-5}
~ & T954 & -13 & 4 & S799 \\ \cline{2-5}
~ & T955 & -13 & 4 & S800 \\ \hline
m13n1916 & T2470 & -1 & -2 & S1993 \\ \cline{2-5}
~ & T2471 & -1 & -2 & S1994 \\ \cline{2-5}
~ & T2472 & -1 & 0 & S1993, S1996 \\ \cline{2-5}
~ & T2473 & -1 & 0 & S1994, S1995 \\ \cline{2-5}
~ & T2474 & -1 & 2 & S1996 \\ \cline{2-5}
~ & T2475 & -1 & 2 & S1995 \\ \hline
13n1945 & T961 & -6 & -3 & S804 \\ \cline{2-5}
~ & T962 & -6 & -3 & S803 \\ \cline{2-5}
~ & T959 & -6 & -1 & S805, S804 \\ \cline{2-5}
~ & T960 & -6 & -1 & S806, S803 \\ \cline{2-5}
~ & T963 & -6 & 1 & S806, S807 \\ \cline{2-5}
~ & T964 & -6 & 1 & S805, S808 \\ \cline{2-5}
~ & T965 & -6 & 3 & S808 \\ \cline{2-5}
~ & T966 & -6 & 3 & S807 \\ \hline
m13n1945 & T2481 & -8 & -3 & S1999 \\ \cline{2-5}
~ & T2482 & -8 & -3 & S2001 \\ \cline{2-5}
~ & T2483 & -8 & -3 & S2000 \\ \cline{2-5}
~ & T2484 & -8 & -3 & S2002 \\ \cline{2-5}
~ & T2479 & -8 & -1 & S2002, S2004, S2000 \\ \cline{2-5}
~ & T2480 & -8 & -1 & S1999, S2001, S2003 \\ \cline{2-5}
~ & T2485 & -8 & 1 & S2007, S2005, S2004 \\ \cline{2-5}
~ & T2486 & -8 & 1 & S2006, S2008, S2003 \\ \cline{2-5}
~ & T2487 & -8 & 3 & S2007 \\ \cline{2-5}
~ & T2488 & -8 & 3 & S2008 \\ \cline{2-5}
~ & T2489 & -8 & 3 & S2006 \\ \cline{2-5}
~ & T2490 & -8 & 3 & S2005 \\ \hline
13n2102 & T969 & -17 & -4 & S811 \\ \cline{2-5}
~ & T970 & -17 & -4 & S812 \\ \cline{2-5}
~ & T967 & -17 & -2 & S810, S811 \\ \cline{2-5}
~ & T968 & -17 & -2 & S809, S812 \\ \cline{2-5}
~ & T971 & -17 & 0 & S810, S813 \\ \cline{2-5}
~ & T972 & -17 & 0 & S814, S809 \\ \cline{2-5}
~ & T973 & -17 & 2 & S814, S816 \\ \cline{2-5}
~ & T974 & -17 & 2 & S813, S815 \\ \cline{2-5}
~ & T975 & -17 & 4 & S816 \\ \cline{2-5}
~ & T976 & -17 & 4 & S815 \\ \hline
m13n2102 & T2491 & 3 & -2 & S2010 \\ \cline{2-5}
~ & T2492 & 3 & -2 & S2009 \\ \cline{2-5}
~ & T2493 & 3 & 0 & S2009, S2012 \\ \cline{2-5}
~ & T2494 & 3 & 0 & S2010, S2011 \\ \cline{2-5}
~ & T2495 & 3 & 2 & S2011 \\ \cline{2-5}
~ & T2496 & 3 & 2 & S2012 \\ \hline
13n2180 & T977 & -5 & -2 & S818 \\ \cline{2-5}
~ & T978 & -5 & 0 & S820, S818 \\ \cline{2-5}
~ & T979 & -5 & 2 & S820 \\ \hline
m13n2180 & T2497 & -9 & -2 & S2013 \\ \cline{2-5}
~ & T2498 & -9 & 0 & S2014, S2013 \\ \cline{2-5}
~ & T2499 & -9 & 2 & S2014 \\ \hline
13n2303 & T982 & -4 & -3 & S822 \\ \cline{2-5}
~ & T983 & -4 & -3 & S821 \\ \cline{2-5}
~ & T980 & -4 & -1 & S824, S821 \\ \cline{2-5}
~ & T981 & -4 & -1 & S822, S823 \\ \cline{2-5}
~ & T984 & -4 & 1 & S825, S824 \\ \cline{2-5}
~ & T985 & -4 & 1 & S826, S823 \\ \cline{2-5}
~ & T986 & -4 & 3 & S825 \\ \cline{2-5}
~ & T987 & -4 & 3 & S826 \\ \hline
m13n2303 & T2502 & -10 & -3 & S2016 \\ \cline{2-5}
~ & T2503 & -10 & -3 & S2015 \\ \cline{2-5}
~ & T2500 & -10 & -1 & S2017, S2016 \\ \cline{2-5}
~ & T2501 & -10 & -1 & S2015, S2018 \\ \cline{2-5}
~ & T2504 & -10 & 1 & S2019, S2018 \\ \cline{2-5}
~ & T2505 & -10 & 1 & S2017, S2020 \\ \cline{2-5}
~ & T2506 & -10 & 3 & S2019 \\ \cline{2-5}
~ & T2507 & -10 & 3 & S2020 \\ \hline
13n2428 & T990 & -17 & -4 & S830 \\ \cline{2-5}
~ & T991 & -17 & -4 & S829 \\ \cline{2-5}
~ & T988 & -17 & -2 & S827, S829 \\ \cline{2-5}
~ & T989 & -17 & -2 & S830, S828 \\ \cline{2-5}
~ & T992 & -17 & 0 & S832, S827 \\ \cline{2-5}
~ & T993 & -17 & 0 & S831, S828 \\ \cline{2-5}
~ & T994 & -17 & 2 & S831, S833 \\ \cline{2-5}
~ & T995 & -17 & 2 & S832, S834 \\ \cline{2-5}
~ & T996 & -17 & 4 & S834 \\ \cline{2-5}
~ & T997 & -17 & 4 & S833 \\ \hline
m13n2428 & T2508 & 3 & -2 & S2022 \\ \cline{2-5}
~ & T2509 & 3 & -2 & S2021 \\ \cline{2-5}
~ & T2510 & 3 & 0 & S2024, S2022 \\ \cline{2-5}
~ & T2511 & 3 & 0 & S2021, S2023 \\ \cline{2-5}
~ & T2512 & 3 & 2 & S2023 \\ \cline{2-5}
~ & T2513 & 3 & 2 & S2024 \\ \hline
13n2436 & T1000 & -4 & -3 & S836 \\ \cline{2-5}
~ & T1001 & -4 & -3 & S835 \\ \cline{2-5}
~ & T998 & -4 & -1 & S837, S835 \\ \cline{2-5}
~ & T999 & -4 & -1 & S836, S838 \\ \cline{2-5}
~ & T1002 & -4 & 1 & S840, S837 \\ \cline{2-5}
~ & T1003 & -4 & 1 & S838, S839 \\ \cline{2-5}
~ & T1004 & -4 & 3 & S840 \\ \cline{2-5}
~ & T1005 & -4 & 3 & S839 \\ \hline
m13n2436 & T2516 & -10 & -3 & S2025 \\ \cline{2-5}
~ & T2517 & -10 & -3 & S2026 \\ \cline{2-5}
~ & T2514 & -10 & -1 & S2028, S2025 \\ \cline{2-5}
~ & T2515 & -10 & -1 & S2027, S2026 \\ \cline{2-5}
~ & T2518 & -10 & 1 & S2029, S2028 \\ \cline{2-5}
~ & T2519 & -10 & 1 & S2027, S2030 \\ \cline{2-5}
~ & T2520 & -10 & 3 & S2029 \\ \cline{2-5}
~ & T2521 & -10 & 3 & S2030 \\ \hline
13n2491 & T1008 & -14 & -3 & S841 \\ \cline{2-5}
~ & T1009 & -14 & -3 & S842 \\ \cline{2-5}
~ & T1006 & -14 & -1 & S842, S844 \\ \cline{2-5}
~ & T1007 & -14 & -1 & S843, S841 \\ \cline{2-5}
~ & T1010 & -14 & 1 & S845, S843 \\ \cline{2-5}
~ & T1011 & -14 & 1 & S846, S844 \\ \cline{2-5}
~ & T1012 & -14 & 3 & S845 \\ \cline{2-5}
~ & T1013 & -14 & 3 & S846 \\ \hline
m13n2491 & T2524 & 0 & -3 & S2031 \\ \cline{2-5}
~ & T2525 & 0 & -3 & S2032 \\ \cline{2-5}
~ & T2522 & 0 & -1 & S2034, S2031 \\ \cline{2-5}
~ & T2523 & 0 & -1 & S2032, S2033 \\ \cline{2-5}
~ & T2526 & 0 & 1 & S2035, S2034 \\ \cline{2-5}
~ & T2527 & 0 & 1 & S2033, S2036 \\ \cline{2-5}
~ & T2528 & 0 & 3 & S2036 \\ \cline{2-5}
~ & T2529 & 0 & 3 & S2035 \\ \hline
13n2492 & T1016 & -17 & -4 & S849 \\ \cline{2-5}
~ & T1017 & -17 & -4 & S850 \\ \cline{2-5}
~ & T1014 & -17 & -2 & S849, S847 \\ \cline{2-5}
~ & T1015 & -17 & -2 & S848, S850 \\ \cline{2-5}
~ & T1018 & -17 & 0 & S852, S848 \\ \cline{2-5}
~ & T1019 & -17 & 0 & S847, S851 \\ \cline{2-5}
~ & T1020 & -17 & 2 & S854, S851 \\ \cline{2-5}
~ & T1021 & -17 & 2 & S852, S853 \\ \cline{2-5}
~ & T1022 & -17 & 4 & S853 \\ \cline{2-5}
~ & T1023 & -17 & 4 & S854 \\ \hline
m13n2492 & T2530 & 3 & -2 & S2038 \\ \cline{2-5}
~ & T2531 & 3 & -2 & S2037 \\ \cline{2-5}
~ & T2532 & 3 & 0 & S2040, S2037 \\ \cline{2-5}
~ & T2533 & 3 & 0 & S2039, S2038 \\ \cline{2-5}
~ & T2534 & 3 & 2 & S2040 \\ \cline{2-5}
~ & T2535 & 3 & 2 & S2039 \\ \hline
13n2527 & T1024 & -7 & -2 & S856 \\ \cline{2-5}
~ & T1025 & -7 & -2 & S855 \\ \cline{2-5}
~ & T1026 & -7 & 0 & S856, S858 \\ \cline{2-5}
~ & T1027 & -7 & 0 & S855, S857 \\ \cline{2-5}
~ & T1028 & -7 & 2 & S858 \\ \cline{2-5}
~ & T1029 & -7 & 2 & S857 \\ \hline
m13n2527 & T2536 & -7 & -2 & S2042 \\ \cline{2-5}
~ & T2537 & -7 & -2 & S2041 \\ \cline{2-5}
~ & T2538 & -7 & 0 & S2042, S2044 \\ \cline{2-5}
~ & T2539 & -7 & 0 & S2043, S2041 \\ \cline{2-5}
~ & T2540 & -7 & 2 & S2043 \\ \cline{2-5}
~ & T2541 & -7 & 2 & S2044 \\ \hline
13n2533 & T1032 & -9 & -4 & S862 \\ \cline{2-5}
~ & T1033 & -9 & -4 & S861 \\ \cline{2-5}
~ & T1030 & -9 & -2 & S861, S859 \\ \cline{2-5}
~ & T1031 & -9 & -2 & S860, S862 \\ \cline{2-5}
~ & T1034 & -9 & 0 & S863, S859 \\ \cline{2-5}
~ & T1035 & -9 & 0 & S860, S864 \\ \cline{2-5}
~ & T1036 & -9 & 2 & S863, S866 \\ \cline{2-5}
~ & T1037 & -9 & 2 & S865, S864 \\ \cline{2-5}
~ & T1038 & -9 & 4 & S865 \\ \cline{2-5}
~ & T1039 & -9 & 4 & S866 \\ \hline
m13n2533 & T2542 & -5 & -2 & S2045 \\ \cline{2-5}
~ & T2543 & -5 & -2 & S2046 \\ \cline{2-5}
~ & T2544 & -5 & 0 & S2047, S2045 \\ \cline{2-5}
~ & T2545 & -5 & 0 & S2046, S2048 \\ \cline{2-5}
~ & T2546 & -5 & 2 & S2047 \\ \cline{2-5}
~ & T2547 & -5 & 2 & S2048 \\ \hline
13n2769 & T1040 & -11 & -2 & S868 \\ \cline{2-5}
~ & T1041 & -11 & -2 & S867 \\ \cline{2-5}
~ & T1042 & -11 & 0 & S869, S867 \\ \cline{2-5}
~ & T1043 & -11 & 0 & S868, S870 \\ \cline{2-5}
~ & T1044 & -11 & 2 & S870 \\ \cline{2-5}
~ & T1045 & -11 & 2 & S869 \\ \hline
m13n2769 & T2548 & -3 & -2 & S2050 \\ \cline{2-5}
~ & T2549 & -3 & -2 & S2049 \\ \cline{2-5}
~ & T2550 & -3 & 0 & S2052, S2049 \\ \cline{2-5}
~ & T2551 & -3 & 0 & S2050, S2051 \\ \cline{2-5}
~ & T2552 & -3 & 2 & S2052 \\ \cline{2-5}
~ & T2553 & -3 & 2 & S2051 \\ \hline
13n2787 & T1048 & -6 & -3 & S871 \\ \cline{2-5}
~ & T1049 & -6 & -3 & S872 \\ \cline{2-5}
~ & T1046 & -6 & -1 & S872, S874 \\ \cline{2-5}
~ & T1047 & -6 & -1 & S871, S873 \\ \cline{2-5}
~ & T1050 & -6 & 1 & S873, S876 \\ \cline{2-5}
~ & T1051 & -6 & 1 & S874, S875 \\ \cline{2-5}
~ & T1052 & -6 & 3 & S876 \\ \cline{2-5}
~ & T1053 & -6 & 3 & S875 \\ \hline
m13n2787 & T2556 & -8 & -3 & S2053 \\ \cline{2-5}
~ & T2557 & -8 & -3 & S2056 \\ \cline{2-5}
~ & T2558 & -8 & -3 & S2055 \\ \cline{2-5}
~ & T2559 & -8 & -3 & S2054 \\ \cline{2-5}
~ & T2554 & -8 & -1 & S2057, S2053, S2055 \\ \cline{2-5}
~ & T2555 & -8 & -1 & S2056, S2058, S2054 \\ \cline{2-5}
~ & T2560 & -8 & 1 & S2058, S2062, S2060 \\ \cline{2-5}
~ & T2561 & -8 & 1 & S2059, S2057, S2061 \\ \cline{2-5}
~ & T2562 & -8 & 3 & S2059 \\ \cline{2-5}
~ & T2563 & -8 & 3 & S2060 \\ \cline{2-5}
~ & T2564 & -8 & 3 & S2061 \\ \cline{2-5}
~ & T2565 & -8 & 3 & S2062 \\ \hline
13n2872 & T1054 & -11 & -2 & S877 \\ \cline{2-5}
~ & T1055 & -11 & 0 & S878, S877 \\ \cline{2-5}
~ & T1056 & -11 & 2 & S878 \\ \hline
m13n2872 & T2566 & -3 & -2 & S2063 \\ \cline{2-5}
~ & T2567 & -3 & 0 & S2063, S2064 \\ \cline{2-5}
~ & T2568 & -3 & 2 & S2064 \\ \hline
13n3158 & T1057 & -3 & -2 & S880 \\ \cline{2-5}
~ & T1058 & -3 & -2 & S879 \\ \cline{2-5}
~ & T1059 & -3 & 0 & S882, S880 \\ \cline{2-5}
~ & T1060 & -3 & 0 & S881, S879 \\ \cline{2-5}
~ & T1061 & -3 & 2 & S881 \\ \cline{2-5}
~ & T1062 & -3 & 2 & S882 \\ \hline
m13n3158 & T2569 & -11 & -2 & S2066 \\ \cline{2-5}
~ & T2570 & -11 & -2 & S2065 \\ \cline{2-5}
~ & T2571 & -11 & 0 & S2065, S2068 \\ \cline{2-5}
~ & T2572 & -11 & 0 & S2066, S2067 \\ \cline{2-5}
~ & T2573 & -11 & 2 & S2067 \\ \cline{2-5}
~ & T2574 & -11 & 2 & S2068 \\ \hline
13n3414 & T1063 & -5 & -2 & S884 \\ \cline{2-5}
~ & T1064 & -5 & -2 & S883 \\ \cline{2-5}
~ & T1065 & -5 & 0 & S885, S883 \\ \cline{2-5}
~ & T1066 & -5 & 0 & S884, S886 \\ \cline{2-5}
~ & T1067 & -5 & 2 & S885 \\ \cline{2-5}
~ & T1068 & -5 & 2 & S886 \\ \hline
m13n3414 & T2575 & -9 & -2 & S2069 \\ \cline{2-5}
~ & T2576 & -9 & -2 & S2070 \\ \cline{2-5}
~ & T2577 & -9 & 0 & S2069, S2071 \\ \cline{2-5}
~ & T2578 & -9 & 0 & S2070, S2072 \\ \cline{2-5}
~ & T2579 & -9 & 2 & S2072 \\ \cline{2-5}
~ & T2580 & -9 & 2 & S2071 \\ \hline
13n3582 & T1070 & -10 & -3 & S887 \\ \cline{2-5}
~ & T1071 & -10 & -3 & S888 \\ \cline{2-5}
~ & T1069 & -10 & -1 & S889, S887, S888 \\ \cline{2-5}
~ & T1072 & -10 & 1 & S890, S891, S889 \\ \cline{2-5}
~ & T1073 & -10 & 3 & S891 \\ \cline{2-5}
~ & T1074 & -10 & 3 & S890 \\ \hline
m13n3582 & T2582 & -4 & -3 & S2073 \\ \cline{2-5}
~ & T2581 & -4 & -1 & S2074, S2073 \\ \cline{2-5}
~ & T2583 & -4 & 1 & S2075, S2074 \\ \cline{2-5}
~ & T2584 & -4 & 3 & S2075 \\ \hline
13n3589 & T1075 & -15 & -2 & S892 \\ \cline{2-5}
~ & T1076 & -15 & 0 & S892, S893 \\ \cline{2-5}
~ & T1077 & -15 & 2 & S893 \\ \hline
m13n3589 & T2585 & 1 & -2 & S2076 \\ \cline{2-5}
~ & T2586 & 1 & 0 & S2076, S2077 \\ \cline{2-5}
~ & T2587 & 1 & 2 & S2077 \\ \hline
13n3596 & T1078 & -13 & -2 & S894 \\ \cline{2-5}
~ & T1079 & -13 & 0 & S894, S895 \\ \cline{2-5}
~ & T1080 & -13 & 2 & S895 \\ \hline
m13n3596 & T2588 & -1 & -2 & S2078 \\ \cline{2-5}
~ & T2589 & -1 & 0 & S2078, S2079 \\ \cline{2-5}
~ & T2590 & -1 & 2 & S2079 \\ \hline
13n3602 & T1081 & -13 & -2 & S896 \\ \cline{2-5}
~ & T1082 & -13 & 0 & S897, S896 \\ \cline{2-5}
~ & T1083 & -13 & 2 & S897 \\ \hline
m13n3602 & T2591 & -1 & -2 & S2080 \\ \cline{2-5}
~ & T2592 & -1 & 0 & S2080, S2081 \\ \cline{2-5}
~ & T2593 & -1 & 2 & S2081 \\ \hline
13n3956 & T1086 & -10 & -3 & S899 \\ \cline{2-5}
~ & T1087 & -10 & -3 & S898 \\ \cline{2-5}
~ & T1084 & -10 & -1 & S899, S901 \\ \cline{2-5}
~ & T1085 & -10 & -1 & S898, S900 \\ \cline{2-5}
~ & T1088 & -10 & 1 & S902, S901 \\ \cline{2-5}
~ & T1089 & -10 & 1 & S900, S903 \\ \cline{2-5}
~ & T1090 & -10 & 3 & S902 \\ \cline{2-5}
~ & T1091 & -10 & 3 & S903 \\ \hline
m13n3956 & T2596 & -4 & -3 & S2083 \\ \cline{2-5}
~ & T2597 & -4 & -3 & S2082 \\ \cline{2-5}
~ & T2594 & -4 & -1 & S2084, S2082 \\ \cline{2-5}
~ & T2595 & -4 & -1 & S2083, S2085 \\ \cline{2-5}
~ & T2598 & -4 & 1 & S2084, S2087 \\ \cline{2-5}
~ & T2599 & -4 & 1 & S2085, S2086 \\ \cline{2-5}
~ & T2600 & -4 & 3 & S2086 \\ \cline{2-5}
~ & T2601 & -4 & 3 & S2087 \\ \hline
13n3960 & T1092 & 3 & -2 & S904 \\ \cline{2-5}
~ & T1093 & 3 & 0 & S905, S904 \\ \cline{2-5}
~ & T1094 & 3 & 2 & S905 \\ \hline
m13n3960 & T2603 & -17 & -4 & S2089 \\ \cline{2-5}
~ & T2602 & -17 & -2 & S2089, S2088 \\ \cline{2-5}
~ & T2604 & -17 & 0 & S2088, S2090 \\ \cline{2-5}
~ & T2605 & -17 & 2 & S2091, S2090 \\ \cline{2-5}
~ & T2606 & -17 & 4 & S2091 \\ \hline
13n3979 & T1096 & -8 & -3 & S906 \\ \cline{2-5}
~ & T1095 & -8 & -1 & S907, S906 \\ \cline{2-5}
~ & T1097 & -8 & 1 & S907, S908 \\ \cline{2-5}
~ & T1098 & -8 & 3 & S908 \\ \hline
m13n3979 & T2608 & -6 & -3 & S2092 \\ \cline{2-5}
~ & T2607 & -6 & -1 & S2092, S2093 \\ \cline{2-5}
~ & T2609 & -6 & 1 & S2094, S2093 \\ \cline{2-5}
~ & T2610 & -6 & 3 & S2094 \\ \hline
13n4024 & T1100 & -13 & -4 & S910 \\ \cline{2-5}
~ & T1099 & -13 & -2 & S909, S910 \\ \cline{2-5}
~ & T1101 & -13 & 0 & S911, S909 \\ \cline{2-5}
~ & T1102 & -13 & 2 & S911, S912 \\ \cline{2-5}
~ & T1103 & -13 & 4 & S912 \\ \hline
m13n4024 & T2611 & -1 & -2 & S2095 \\ \cline{2-5}
~ & T2612 & -1 & 0 & S2095, S2096 \\ \cline{2-5}
~ & T2613 & -1 & 2 & S2096 \\ \hline
13n4084 & T1104 & -15 & -2 & S913 \\ \cline{2-5}
~ & T1105 & -15 & 0 & S913, S914 \\ \cline{2-5}
~ & T1106 & -15 & 2 & S914 \\ \hline
m13n4084 & T2614 & 1 & -2 & S2097 \\ \cline{2-5}
~ & T2615 & 1 & 0 & S2097, S2098 \\ \cline{2-5}
~ & T2616 & 1 & 2 & S2098 \\ \hline
13n4104 & T1107 & -5 & -2 & S916 \\ \cline{2-5}
~ & T1108 & -5 & -2 & S915 \\ \cline{2-5}
~ & T1109 & -5 & 0 & S915, S917 \\ \cline{2-5}
~ & T1110 & -5 & 0 & S918, S916 \\ \cline{2-5}
~ & T1111 & -5 & 2 & S917 \\ \cline{2-5}
~ & T1112 & -5 & 2 & S918 \\ \hline
m13n4104 & T2617 & -9 & -2 & S2099 \\ \cline{2-5}
~ & T2618 & -9 & -2 & S2100 \\ \cline{2-5}
~ & T2619 & -9 & 0 & S2099, S2101 \\ \cline{2-5}
~ & T2620 & -9 & 0 & S2102, S2100 \\ \cline{2-5}
~ & T2621 & -9 & 2 & S2102 \\ \cline{2-5}
~ & T2622 & -9 & 2 & S2101 \\ \hline
13n4508 & T1113 & -13 & -2 & S919 \\ \cline{2-5}
~ & T1114 & -13 & -2 & S920 \\ \cline{2-5}
~ & T1115 & -13 & 0 & S922, S920 \\ \cline{2-5}
~ & T1116 & -13 & 0 & S921, S919 \\ \cline{2-5}
~ & T1117 & -13 & 2 & S921 \\ \cline{2-5}
~ & T1118 & -13 & 2 & S922 \\ \hline
m13n4508 & T2623 & -1 & -2 & S2104 \\ \cline{2-5}
~ & T2624 & -1 & -2 & S2103 \\ \cline{2-5}
~ & T2625 & -1 & 0 & S2106, S2103 \\ \cline{2-5}
~ & T2626 & -1 & 0 & S2104, S2105 \\ \cline{2-5}
~ & T2627 & -1 & 2 & S2106 \\ \cline{2-5}
~ & T2628 & -1 & 2 & S2105 \\ \hline
13n4587 & T1120 & -21 & -4 & S924 \\ \cline{2-5}
~ & T1119 & -21 & -2 & S924, S923 \\ \cline{2-5}
~ & T1121 & -21 & 0 & S923, S925 \\ \cline{2-5}
~ & T1122 & -21 & 2 & S925, S926 \\ \cline{2-5}
~ & T1123 & -21 & 4 & S926 \\ \hline
m13n4587 & T2629 & 7 & -2 & S2107 \\ \cline{2-5}
~ & T2630 & 7 & 0 & S2107, S2108 \\ \cline{2-5}
~ & T2631 & 7 & 2 & S2108 \\ \hline
13n4634 & T1125 & -10 & -3 & S927 \\ \cline{2-5}
~ & T1124 & -10 & -1 & S927, S928 \\ \cline{2-5}
~ & T1126 & -10 & 1 & S928, S929 \\ \cline{2-5}
~ & T1127 & -10 & 3 & S929 \\ \hline
m13n4634 & T2633 & -4 & -3 & S2109 \\ \cline{2-5}
~ & T2632 & -4 & -1 & S2109, S2110 \\ \cline{2-5}
~ & T2634 & -4 & 1 & S2110, S2111 \\ \cline{2-5}
~ & T2635 & -4 & 3 & S2111 \\ \hline
13n4639 & T1129 & -19 & -4 & S931 \\ \cline{2-5}
~ & T1128 & -19 & -2 & S931, S930 \\ \cline{2-5}
~ & T1130 & -19 & 0 & S932, S930 \\ \cline{2-5}
~ & T1131 & -19 & 2 & S932, S933 \\ \cline{2-5}
~ & T1132 & -19 & 4 & S933 \\ \hline
m13n4639 & T2636 & 5 & -2 & S2112 \\ \cline{2-5}
~ & T2637 & 5 & 0 & S2113, S2112 \\ \cline{2-5}
~ & T2638 & 5 & 2 & S2113 \\ \hline
14n3155 & T1226 & -7 & -2 & S1003 \\ \cline{2-5}
~ & T1227 & -7 & -2 & S1004 \\ \cline{2-5}
~ & T1228 & -7 & 0 & S1006, S1004 \\ \cline{2-5}
~ & T1229 & -7 & 0 & S1005, S1003 \\ \cline{2-5}
~ & T1230 & -7 & 2 & S1006 \\ \cline{2-5}
~ & T1231 & -7 & 2 & S1005 \\ \hline
14n5294 & T1232 & -11 & -2 & S1007 \\ \cline{2-5}
~ & T1233 & -11 & 0 & S1008, S1007 \\ \cline{2-5}
~ & T1234 & -11 & 2 & S1008 \\ \hline
m14n5294 & T2703 & -3 & -2 & S2161 \\ \cline{2-5}
~ & T2704 & -3 & 0 & S2162, S2161 \\ \cline{2-5}
~ & T2705 & -3 & 2 & S2162 \\ \hline
14n8212 & T1235 & -7 & -2 & S1010 \\ \cline{2-5}
~ & T1236 & -7 & -2 & S1009 \\ \cline{2-5}
~ & T1237 & -7 & 0 & S1009, S1011 \\ \cline{2-5}
~ & T1238 & -7 & 0 & S1012, S1010 \\ \cline{2-5}
~ & T1239 & -7 & 2 & S1012 \\ \cline{2-5}
~ & T1240 & -7 & 2 & S1011 \\ \hline
14n8584 & T1241 & -7 & -2 & S1014 \\ \cline{2-5}
~ & T1242 & -7 & -2 & S1013 \\ \cline{2-5}
~ & T1243 & -7 & 0 & S1016, S1014 \\ \cline{2-5}
~ & T1244 & -7 & 0 & S1013, S1015 \\ \cline{2-5}
~ & T1245 & -7 & 2 & S1016 \\ \cline{2-5}
~ & T1246 & -7 & 2 & S1015 \\ \hline
m14n8584 & T2706 & -7 & -2 & S2163 \\ \cline{2-5}
~ & T2707 & -7 & -2 & S2164 \\ \cline{2-5}
~ & T2708 & -7 & 0 & S2165, S2163 \\ \cline{2-5}
~ & T2709 & -7 & 0 & S2166, S2164 \\ \cline{2-5}
~ & T2710 & -7 & 2 & S2165 \\ \cline{2-5}
~ & T2711 & -7 & 2 & S2166 \\ \hline
14n8700 & T1247 & -7 & -2 & S1018 \\ \cline{2-5}
~ & T1248 & -7 & -2 & S1017 \\ \cline{2-5}
~ & T1249 & -7 & 0 & S1019, S1017 \\ \cline{2-5}
~ & T1250 & -7 & 0 & S1018, S1020 \\ \cline{2-5}
~ & T1251 & -7 & 2 & S1020 \\ \cline{2-5}
~ & T1252 & -7 & 2 & S1019 \\ \hline
14n9408 & T1253 & -11 & -2 & S1021 \\ \cline{2-5}
~ & T1254 & -11 & -2 & S1022 \\ \cline{2-5}
~ & T1255 & -11 & 0 & S1024, S1022 \\ \cline{2-5}
~ & T1256 & -11 & 0 & S1023, S1021 \\ \cline{2-5}
~ & T1257 & -11 & 2 & S1023 \\ \cline{2-5}
~ & T1258 & -11 & 2 & S1024 \\ \hline
m14n9408 & T2712 & -3 & -2 & S2168 \\ \cline{2-5}
~ & T2713 & -3 & -2 & S2167 \\ \cline{2-5}
~ & T2714 & -3 & 0 & S2169, S2167 \\ \cline{2-5}
~ & T2715 & -3 & 0 & S2170, S2168 \\ \cline{2-5}
~ & T2716 & -3 & 2 & S2170 \\ \cline{2-5}
~ & T2717 & -3 & 2 & S2169 \\ \hline
14n9994 & T1259 & -11 & -2 & S1026 \\ \cline{2-5}
~ & T1260 & -11 & -2 & S1025 \\ \cline{2-5}
~ & T1261 & -11 & 0 & S1028, S1025 \\ \cline{2-5}
~ & T1262 & -11 & 0 & S1026, S1027 \\ \cline{2-5}
~ & T1263 & -11 & 2 & S1028 \\ \cline{2-5}
~ & T1264 & -11 & 2 & S1027 \\ \hline
m14n9994 & T2718 & -3 & -2 & S2171 \\ \cline{2-5}
~ & T2719 & -3 & -2 & S2172 \\ \cline{2-5}
~ & T2720 & -3 & 0 & S2171, S2173 \\ \cline{2-5}
~ & T2721 & -3 & 0 & S2174, S2172 \\ \cline{2-5}
~ & T2722 & -3 & 2 & S2173 \\ \cline{2-5}
~ & T2723 & -3 & 2 & S2174 \\ \hline
14n14356 & T1176 & -21 & -4 & S968 \\ \cline{2-5}
~ & T1175 & -21 & -2 & S967, S968 \\ \cline{2-5}
~ & T1178 & -21 & 0 & S967, S969 \\ \cline{2-5}
~ & T1179 & -21 & 2 & S969, S970 \\ \cline{2-5}
~ & T1180 & -21 & 4 & S970 \\ \hline
m14n14356 & T2671 & 7 & -2 & S2139 \\ \cline{2-5}
~ & T2672 & 7 & 0 & S2139, S2140 \\ \cline{2-5}
~ & T2673 & 7 & 2 & S2140 \\ \hline
14n14798 & T1181 & -7 & -2 & S971 \\ \cline{2-5}
~ & T1182 & -7 & -2 & S972 \\ \cline{2-5}
~ & T1183 & -7 & 0 & S972, S973 \\ \cline{2-5}
~ & T1184 & -7 & 0 & S974, S971 \\ \cline{2-5}
~ & T1185 & -7 & 2 & S973 \\ \cline{2-5}
~ & T1186 & -7 & 2 & S974 \\ \hline
14n16364 & T1188 & -21 & -4 & S976 \\ \cline{2-5}
~ & T1187 & -21 & -2 & S976, S975 \\ \cline{2-5}
~ & T1189 & -21 & 0 & S975, S977 \\ \cline{2-5}
~ & T1191 & -21 & 2 & S977, S978 \\ \cline{2-5}
~ & T1192 & -21 & 4 & S978 \\ \hline
m14n16364 & T2674 & 7 & -2 & S2141 \\ \cline{2-5}
~ & T2675 & 7 & 0 & S2142, S2141 \\ \cline{2-5}
~ & T2676 & 7 & 2 & S2142 \\ \hline
14n17954 & T1193 & -7 & -2 & S979 \\ \cline{2-5}
~ & T1194 & -7 & 0 & S980, S979 \\ \cline{2-5}
~ & T1195 & -7 & 2 & S980 \\ \hline
14n21069 & T1196 & -13 & -2 & S981 \\ \cline{2-5}
~ & T1197 & -13 & 0 & S981, S982 \\ \cline{2-5}
~ & T1198 & -13 & 2 & S982 \\ \hline
m14n21069 & T2677 & -1 & -2 & S2143 \\ \cline{2-5}
~ & T2678 & -1 & 0 & S2144, S2143 \\ \cline{2-5}
~ & T2679 & -1 & 2 & S2144 \\ \hline
14n21152 & T1199 & -13 & -2 & S983 \\ \cline{2-5}
~ & T1200 & -13 & -2 & S984 \\ \cline{2-5}
~ & T1201 & -13 & 0 & S986, S984 \\ \cline{2-5}
~ & T1202 & -13 & 0 & S985, S983 \\ \cline{2-5}
~ & T1203 & -13 & 2 & S985 \\ \cline{2-5}
~ & T1204 & -13 & 2 & S986 \\ \hline
m14n21152 & T2680 & -1 & -2 & S2146 \\ \cline{2-5}
~ & T2681 & -1 & -2 & S2145 \\ \cline{2-5}
~ & T2682 & -1 & 0 & S2147, S2145 \\ \cline{2-5}
~ & T2683 & -1 & 0 & S2146, S2148 \\ \cline{2-5}
~ & T2684 & -1 & 2 & S2148 \\ \cline{2-5}
~ & T2685 & -1 & 2 & S2147 \\ \hline
14n21419 & T1205 & -13 & -2 & S988 \\ \cline{2-5}
~ & T1206 & -13 & -2 & S987 \\ \cline{2-5}
~ & T1207 & -13 & 0 & S987, S989 \\ \cline{2-5}
~ & T1208 & -13 & 0 & S988, S990 \\ \cline{2-5}
~ & T1209 & -13 & 2 & S989 \\ \cline{2-5}
~ & T1210 & -13 & 2 & S990 \\ \hline
m14n21419 & T2686 & -1 & -2 & S2149 \\ \cline{2-5}
~ & T2687 & -1 & -2 & S2150 \\ \cline{2-5}
~ & T2688 & -1 & 0 & S2151, S2149 \\ \cline{2-5}
~ & T2689 & -1 & 0 & S2150, S2152 \\ \cline{2-5}
~ & T2690 & -1 & 2 & S2151 \\ \cline{2-5}
~ & T2691 & -1 & 2 & S2152 \\ \hline
14n21472 & T1212 & -6 & -3 & S991 \\ \cline{2-5}
~ & T1211 & -6 & -1 & S992, S991 \\ \cline{2-5}
~ & T1213 & -6 & 1 & S993, S992 \\ \cline{2-5}
~ & T1214 & -6 & 3 & S993 \\ \hline
m14n21472 & T2693 & -8 & -3 & S2153 \\ \cline{2-5}
~ & T2692 & -8 & -1 & S2153, S2154 \\ \cline{2-5}
~ & T2694 & -8 & 1 & S2154, S2155 \\ \cline{2-5}
~ & T2695 & -8 & 3 & S2155 \\ \hline
14n21881 & T1217 & -23 & -6 & S996 \\ \cline{2-5}
~ & T1216 & -23 & -4 & S995, S996 \\ \cline{2-5}
~ & T1215 & -23 & -2 & S994, S995 \\ \cline{2-5}
~ & T1218 & -23 & 0 & S994, S997 \\ \cline{2-5}
~ & T1219 & -23 & 2 & S997, S998 \\ \cline{2-5}
~ & T1220 & -23 & 4 & S999, S998 \\ \cline{2-5}
~ & T1221 & -23 & 6 & S999 \\ \hline
m14n21881 & T2696 & 9 & -2 & S2156 \\ \cline{2-5}
~ & T2697 & 9 & 0 & S2157, S2156 \\ \cline{2-5}
~ & T2698 & 9 & 2 & S2157 \\ \hline
14n22172 & T1223 & -10 & -3 & S1000 \\ \cline{2-5}
~ & T1222 & -10 & -1 & S1001, S1000 \\ \cline{2-5}
~ & T1224 & -10 & 1 & S1002, S1001 \\ \cline{2-5}
~ & T1225 & -10 & 3 & S1002 \\ \hline
m14n22172 & T2700 & -4 & -3 & S2158 \\ \cline{2-5}
~ & T2699 & -4 & -1 & S2159, S2158 \\ \cline{2-5}
~ & T2701 & -4 & 1 & S2160, S2159 \\ \cline{2-5}
~ & T2702 & -4 & 3 & S2160 \\ \hline
15n40180 & T1283 & -8 & -3 & S1041 \\ \cline{2-5}
~ & T1282 & -8 & -1 & S1041, S1042 \\ \cline{2-5}
~ & T1284 & -8 & 1 & S1042, S1043 \\ \cline{2-5}
~ & T1285 & -8 & 3 & S1043 \\ \hline
m15n40180 & T2740 & -6 & -3 & S2185 \\ \cline{2-5}
~ & T2739 & -6 & -1 & S2185, S2186 \\ \cline{2-5}
~ & T2741 & -6 & 1 & S2186, S2187 \\ \cline{2-5}
~ & T2742 & -6 & 3 & S2187 \\ \hline
15n40184 & T1288 & -12 & -3 & S1044 \\ \cline{2-5}
~ & T1289 & -12 & -3 & S1045 \\ \cline{2-5}
~ & T1286 & -12 & -1 & S1047, S1045 \\ \cline{2-5}
~ & T1287 & -12 & -1 & S1046, S1044 \\ \cline{2-5}
~ & T1290 & -12 & 1 & S1047, S1048 \\ \cline{2-5}
~ & T1291 & -12 & 1 & S1046, S1049 \\ \cline{2-5}
~ & T1292 & -12 & 3 & S1048 \\ \cline{2-5}
~ & T1293 & -12 & 3 & S1049 \\ \hline
m15n40184 & T2745 & -2 & -3 & S2188 \\ \cline{2-5}
~ & T2746 & -2 & -3 & S2189 \\ \cline{2-5}
~ & T2743 & -2 & -1 & S2191, S2188 \\ \cline{2-5}
~ & T2744 & -2 & -1 & S2189, S2190 \\ \cline{2-5}
~ & T2747 & -2 & 1 & S2190, S2192 \\ \cline{2-5}
~ & T2748 & -2 & 1 & S2191, S2193 \\ \cline{2-5}
~ & T2749 & -2 & 3 & S2193 \\ \cline{2-5}
~ & T2750 & -2 & 3 & S2192 \\ \hline
15n40211 & T1295 & -23 & -4 & S1051 \\ \cline{2-5}
~ & T1294 & -23 & -2 & S1050, S1051 \\ \cline{2-5}
~ & T1297 & -23 & 0 & S1052, S1050 \\ \cline{2-5}
~ & T1298 & -23 & 2 & S1052, S1053 \\ \cline{2-5}
~ & T1299 & -23 & 4 & S1053 \\ \hline
m15n40211 & T2751 & 9 & -2 & S2194 \\ \cline{2-5}
~ & T2752 & 9 & 0 & S2195, S2194 \\ \cline{2-5}
~ & T2753 & 9 & 2 & S2195 \\ \hline
15n40214 & T1301 & -19 & -4 & S1055 \\ \cline{2-5}
~ & T1300 & -19 & -2 & S1054, S1055 \\ \cline{2-5}
~ & T1302 & -19 & 0 & S1056, S1054 \\ \cline{2-5}
~ & T1303 & -19 & 2 & S1057, S1056 \\ \cline{2-5}
~ & T1304 & -19 & 4 & S1057 \\ \hline
m15n40214 & T2754 & 5 & -2 & S2196 \\ \cline{2-5}
~ & T2755 & 5 & 0 & S2196, S2197 \\ \cline{2-5}
~ & T2756 & 5 & 2 & S2197 \\ \hline
15n41127 & T1306 & -8 & -3 & S1058 \\ \cline{2-5}
~ & T1305 & -8 & -1 & S1058, S1059 \\ \cline{2-5}
~ & T1307 & -8 & 1 & S1059, S1060 \\ \cline{2-5}
~ & T1308 & -8 & 3 & S1060 \\ \hline
m15n41127 & T2758 & -6 & -3 & S2198 \\ \cline{2-5}
~ & T2757 & -6 & -1 & S2198, S2199 \\ \cline{2-5}
~ & T2759 & -6 & 1 & S2199, S2200 \\ \cline{2-5}
~ & T2760 & -6 & 3 & S2200 \\ \hline
15n41131 & T1310 & -15 & -4 & S1062 \\ \cline{2-5}
~ & T1311 & -15 & -4 & S1063 \\ \cline{2-5}
~ & T1309 & -15 & -2 & S1062, S1061, S1063 \\ \cline{2-5}
~ & T1312 & -15 & 0 & S1064, S1061 \\ \cline{2-5}
~ & T1313 & -15 & 2 & S1066, S1064, S1065 \\ \cline{2-5}
~ & T1314 & -15 & 4 & S1066 \\ \cline{2-5}
~ & T1315 & -15 & 4 & S1065 \\ \hline
m15n41131 & T2761 & 1 & -2 & S2201 \\ \cline{2-5}
~ & T2762 & 1 & 0 & S2202, S2201 \\ \cline{2-5}
~ & T2763 & 1 & 2 & S2202 \\ \hline
15n41189 & T1317 & -16 & -3 & S1067 \\ \cline{2-5}
~ & T1316 & -16 & -1 & S1067, S1068 \\ \cline{2-5}
~ & T1318 & -16 & 1 & S1068, S1069 \\ \cline{2-5}
~ & T1319 & -16 & 3 & S1069 \\ \hline
m15n41189 & T2765 & 2 & -3 & S2203 \\ \cline{2-5}
~ & T2764 & 2 & -1 & S2204, S2203 \\ \cline{2-5}
~ & T2766 & 2 & 1 & S2204, S2205 \\ \cline{2-5}
~ & T2767 & 2 & 3 & S2205 \\ \hline
15n45482 & T1320 & -11 & -2 & S1070 \\ \cline{2-5}
~ & T1321 & -11 & 0 & S1071, S1070 \\ \cline{2-5}
~ & T1322 & -11 & 2 & S1071 \\ \hline
m15n45482 & T2768 & -3 & -2 & S2206 \\ \cline{2-5}
~ & T2769 & -3 & 0 & S2207, S2206 \\ \cline{2-5}
~ & T2770 & -3 & 2 & S2207 \\ \hline
15n47800 & T1325 & -12 & -3 & S1072 \\ \cline{2-5}
~ & T1326 & -12 & -3 & S1073 \\ \cline{2-5}
~ & T1323 & -12 & -1 & S1074, S1072 \\ \cline{2-5}
~ & T1324 & -12 & -1 & S1073, S1075 \\ \cline{2-5}
~ & T1327 & -12 & 1 & S1076, S1074 \\ \cline{2-5}
~ & T1328 & -12 & 1 & S1077, S1075 \\ \cline{2-5}
~ & T1329 & -12 & 3 & S1077 \\ \cline{2-5}
~ & T1330 & -12 & 3 & S1076 \\ \hline
m15n47800 & T2773 & -2 & -3 & S2209 \\ \cline{2-5}
~ & T2774 & -2 & -3 & S2208 \\ \cline{2-5}
~ & T2771 & -2 & -1 & S2208, S2210 \\ \cline{2-5}
~ & T2772 & -2 & -1 & S2211, S2209 \\ \cline{2-5}
~ & T2775 & -2 & 1 & S2213, S2211 \\ \cline{2-5}
~ & T2776 & -2 & 1 & S2212, S2210 \\ \cline{2-5}
~ & T2777 & -2 & 3 & S2213 \\ \cline{2-5}
~ & T2778 & -2 & 3 & S2212 \\ \hline
15n49058 & T1331 & -15 & -2 & S1078 \\ \cline{2-5}
~ & T1332 & -15 & 0 & S1078, S1079 \\ \cline{2-5}
~ & T1333 & -15 & 2 & S1079 \\ \hline
m15n49058 & T2779 & 1 & -2 & S2214 \\ \cline{2-5}
~ & T2780 & 1 & 0 & S2215, S2214 \\ \cline{2-5}
~ & T2781 & 1 & 2 & S2215 \\ \hline
15n51709 & T1335 & -4 & -3 & S1080 \\ \cline{2-5}
~ & T1334 & -4 & -1 & S1080, S1081 \\ \cline{2-5}
~ & T1336 & -4 & 1 & S1081, S1082 \\ \cline{2-5}
~ & T1337 & -4 & 3 & S1082 \\ \hline
m15n51709 & T2783 & -10 & -3 & S2216 \\ \cline{2-5}
~ & T2782 & -10 & -1 & S2216, S2217 \\ \cline{2-5}
~ & T2784 & -10 & 1 & S2218, S2217 \\ \cline{2-5}
~ & T2785 & -10 & 3 & S2218 \\ \hline
15n52931 & T1338 & -19 & -2 & S1083 \\ \cline{2-5}
~ & T1339 & -19 & 0 & S1084, S1083 \\ \cline{2-5}
~ & T1340 & -19 & 2 & S1084 \\ \hline
m15n52931 & T2786 & 5 & -2 & S2219 \\ \cline{2-5}
~ & T2787 & 5 & 0 & S2220, S2219 \\ \cline{2-5}
~ & T2788 & 5 & 2 & S2220 \\ \hline
15n52940 & T1342 & -19 & -4 & S1086 \\ \cline{2-5}
~ & T1341 & -19 & -2 & S1085, S1086 \\ \cline{2-5}
~ & T1343 & -19 & 0 & S1085, S1087 \\ \cline{2-5}
~ & T1344 & -19 & 2 & S1087, S1088 \\ \cline{2-5}
~ & T1345 & -19 & 4 & S1088 \\ \hline
m15n52940 & T2789 & 5 & -2 & S2221 \\ \cline{2-5}
~ & T2790 & 5 & 0 & S2221, S2222 \\ \cline{2-5}
~ & T2791 & 5 & 2 & S2222 \\ \hline
15n52944 & T1347 & -12 & -3 & S1089 \\ \cline{2-5}
~ & T1346 & -12 & -1 & S1090, S1089 \\ \cline{2-5}
~ & T1348 & -12 & 1 & S1090, S1091 \\ \cline{2-5}
~ & T1349 & -12 & 3 & S1091 \\ \hline
m15n52944 & T2793 & -2 & -3 & S2223 \\ \cline{2-5}
~ & T2792 & -2 & -1 & S2224, S2223 \\ \cline{2-5}
~ & T2794 & -2 & 1 & S2225, S2224 \\ \cline{2-5}
~ & T2795 & -2 & 3 & S2225 \\ \hline
15n53218 & T1350 & -15 & -2 & S1092 \\ \cline{2-5}
~ & T1351 & -15 & -2 & S1093 \\ \cline{2-5}
~ & T1352 & -15 & 0 & S1092, S1095 \\ \cline{2-5}
~ & T1353 & -15 & 0 & S1093, S1094 \\ \cline{2-5}
~ & T1354 & -15 & 2 & S1094 \\ \cline{2-5}
~ & T1355 & -15 & 2 & S1095 \\ \hline
m15n53218 & T2796 & 1 & -2 & S2226 \\ \cline{2-5}
~ & T2797 & 1 & -2 & S2227 \\ \cline{2-5}
~ & T2798 & 1 & 0 & S2227, S2228 \\ \cline{2-5}
~ & T2799 & 1 & 0 & S2226, S2229 \\ \cline{2-5}
~ & T2800 & 1 & 2 & S2229 \\ \cline{2-5}
~ & T2801 & 1 & 2 & S2228 \\ \hline
15n56026 & T1358 & -8 & -3 & S1096 \\ \cline{2-5}
~ & T1357 & -8 & -1 & S1098, S1096, S1097 \\ \cline{2-5}
~ & T1360 & -8 & 1 & S1097, S1099, S1098 \\ \cline{2-5}
~ & T1361 & -8 & 3 & S1099 \\ \hline
m15n56026 & T2803 & -6 & -3 & S2230 \\ \cline{2-5}
~ & T2802 & -6 & -1 & S2230, S2231 \\ \cline{2-5}
~ & T2804 & -6 & 1 & S2232, S2231 \\ \cline{2-5}
~ & T2805 & -6 & 3 & S2232 \\ \hline
15n56079 & T1363 & -15 & -4 & S1101 \\ \cline{2-5}
~ & T1362 & -15 & -2 & S1100, S1101 \\ \cline{2-5}
~ & T1364 & -15 & 0 & S1102, S1100 \\ \cline{2-5}
~ & T1366 & -15 & 2 & S1102, S1103 \\ \cline{2-5}
~ & T1367 & -15 & 4 & S1103 \\ \hline
m15n56079 & T2806 & 1 & -2 & S2233 \\ \cline{2-5}
~ & T2807 & 1 & 0 & S2234, S2233 \\ \cline{2-5}
~ & T2808 & 1 & 2 & S2234 \\ \hline
15n59005 & T1369 & -8 & -3 & S1104 \\ \cline{2-5}
~ & T1368 & -8 & -1 & S1104, S1105 \\ \cline{2-5}
~ & T1370 & -8 & 1 & S1106, S1105 \\ \cline{2-5}
~ & T1371 & -8 & 3 & S1106 \\ \hline
m15n59005 & T2810 & -6 & -3 & S2235 \\ \cline{2-5}
~ & T2809 & -6 & -1 & S2235, S2236 \\ \cline{2-5}
~ & T2811 & -6 & 1 & S2236, S2237 \\ \cline{2-5}
~ & T2812 & -6 & 3 & S2237 \\ \hline
15n124802 & T1266 & -17 & -4 & S1030 \\ \cline{2-5}
~ & T1265 & -17 & -2 & S1029, S1030 \\ \cline{2-5}
~ & T1267 & -17 & 0 & S1031, S1029 \\ \cline{2-5}
~ & T1268 & -17 & 2 & S1032, S1031 \\ \cline{2-5}
~ & T1269 & -17 & 4 & S1032 \\ \hline
m15n124802 & T2724 & 3 & -2 & S2175 \\ \cline{2-5}
~ & T2725 & 3 & 0 & S2176, S2175 \\ \cline{2-5}
~ & T2726 & 3 & 2 & S2176 \\ \hline
15n124988 & T1270 & -17 & -2 & S1033 \\ \cline{2-5}
~ & T1271 & -17 & 0 & S1034, S1033 \\ \cline{2-5}
~ & T1272 & -17 & 2 & S1034 \\ \hline
m15n124988 & T2727 & 3 & -2 & S2177 \\ \cline{2-5}
~ & T2728 & 3 & 0 & S2178, S2177 \\ \cline{2-5}
~ & T2729 & 3 & 2 & S2178 \\ \hline
15n127271 & T1273 & -13 & -2 & S1035 \\ \cline{2-5}
~ & T1274 & -13 & 0 & S1035, S1036 \\ \cline{2-5}
~ & T1275 & -13 & 2 & S1036 \\ \hline
m15n127271 & T2730 & -1 & -2 & S2179 \\ \cline{2-5}
~ & T2731 & -1 & 0 & S2179, S2180 \\ \cline{2-5}
~ & T2732 & -1 & 2 & S2180 \\ \hline
15n130933 & T1276 & -3 & -2 & S1037 \\ \cline{2-5}
~ & T1277 & -3 & -2 & S1038 \\ \cline{2-5}
~ & T1278 & -3 & 0 & S1038, S1040 \\ \cline{2-5}
~ & T1279 & -3 & 0 & S1039, S1037 \\ \cline{2-5}
~ & T1280 & -3 & 2 & S1039 \\ \cline{2-5}
~ & T1281 & -3 & 2 & S1040 \\ \hline
m15n130933 & T2733 & -11 & -2 & S2181 \\ \cline{2-5}
~ & T2734 & -11 & -2 & S2182 \\ \cline{2-5}
~ & T2735 & -11 & 0 & S2182, S2184 \\ \cline{2-5}
~ & T2736 & -11 & 0 & S2183, S2181 \\ \cline{2-5}
~ & T2737 & -11 & 2 & S2183 \\ \cline{2-5}
~ & T2738 & -11 & 2 & S2184 \\ \hline
16n207543 & T1372 & -3 & -2 & S1107 \\ \cline{2-5}
~ & T1373 & -3 & 0 & S1107, S1108 \\ \cline{2-5}
~ & T1374 & -3 & 2 & S1108 \\ \hline
m16n207543 & T2813 & -11 & -2 & S2238 \\ \cline{2-5}
~ & T2814 & -11 & 0 & S2238, S2239 \\ \cline{2-5}
~ & T2815 & -11 & 2 & S2239 \\ \hline
16n226759 & T1375 & -13 & -2 & S1110 \\ \cline{2-5}
~ & T1376 & -13 & -2 & S1109 \\ \cline{2-5}
~ & T1377 & -13 & 0 & S1109, S1111 \\ \cline{2-5}
~ & T1378 & -13 & 0 & S1112, S1110 \\ \cline{2-5}
~ & T1379 & -13 & 2 & S1112 \\ \cline{2-5}
~ & T1380 & -13 & 2 & S1111 \\ \hline
m16n226759 & T2816 & -1 & -2 & S2241 \\ \cline{2-5}
~ & T2817 & -1 & -2 & S2240 \\ \cline{2-5}
~ & T2818 & -1 & 0 & S2240, S2242 \\ \cline{2-5}
~ & T2819 & -1 & 0 & S2241, S2243 \\ \cline{2-5}
~ & T2820 & -1 & 2 & S2242 \\ \cline{2-5}
~ & T2821 & -1 & 2 & S2243 \\ \hline
16n245346 & T1381 & -3 & -2 & S1113 \\ \cline{2-5}
~ & T1382 & -3 & 0 & S1114, S1113 \\ \cline{2-5}
~ & T1383 & -3 & 2 & S1114 \\ \hline
m16n245346 & T2822 & -11 & -2 & S2244 \\ \cline{2-5}
~ & T2823 & -11 & 0 & S2245, S2244 \\ \cline{2-5}
~ & T2824 & -11 & 2 & S2245 \\ \hline
16n245347 & T1384 & -9 & -2 & S1116 \\ \cline{2-5}
~ & T1385 & -9 & -2 & S1115 \\ \cline{2-5}
~ & T1386 & -9 & 0 & S1118, S1116 \\ \cline{2-5}
~ & T1387 & -9 & 0 & S1115, S1117 \\ \cline{2-5}
~ & T1388 & -9 & 2 & S1117 \\ \cline{2-5}
~ & T1389 & -9 & 2 & S1118 \\ \hline
m16n245347 & T2825 & -5 & -2 & S2247 \\ \cline{2-5}
~ & T2826 & -5 & -2 & S2246 \\ \cline{2-5}
~ & T2827 & -5 & 0 & S2247, S2248 \\ \cline{2-5}
~ & T2828 & -5 & 0 & S2249, S2246 \\ \cline{2-5}
~ & T2829 & -5 & 2 & S2248 \\ \cline{2-5}
~ & T2830 & -5 & 2 & S2249 \\ \hline
16n246031 & T1390 & -5 & -2 & S1120 \\ \cline{2-5}
~ & T1391 & -5 & -2 & S1119 \\ \cline{2-5}
~ & T1392 & -5 & 0 & S1119, S1122 \\ \cline{2-5}
~ & T1393 & -5 & 0 & S1121, S1120 \\ \cline{2-5}
~ & T1394 & -5 & 2 & S1121 \\ \cline{2-5}
~ & T1395 & -5 & 2 & S1122 \\ \hline
m16n246031 & T2831 & -9 & -2 & S2250 \\ \cline{2-5}
~ & T2832 & -9 & -2 & S2251 \\ \cline{2-5}
~ & T2833 & -9 & 0 & S2250, S2252 \\ \cline{2-5}
~ & T2834 & -9 & 0 & S2251, S2253 \\ \cline{2-5}
~ & T2835 & -9 & 2 & S2252 \\ \cline{2-5}
~ & T2836 & -9 & 2 & S2253 \\ \hline
16n246032 & T1396 & -7 & -2 & S1123 \\ \cline{2-5}
~ & T1397 & -7 & 0 & S1123, S1124 \\ \cline{2-5}
~ & T1398 & -7 & 2 & S1124 \\ \hline
m16n246032 & T2837 & -7 & -2 & S2254 \\ \cline{2-5}
~ & T2838 & -7 & 0 & S2255, S2254 \\ \cline{2-5}
~ & T2839 & -7 & 2 & S2255 \\ \hline
16n765768 & T1399 & -15 & -2 & S1125 \\ \cline{2-5}
~ & T1400 & -15 & 0 & S1125, S1126 \\ \cline{2-5}
~ & T1401 & -15 & 2 & S1126 \\ \hline
m16n765768 & T2840 & 1 & -2 & S2256 \\ \cline{2-5}
~ & T2841 & 1 & 0 & S2256, S2257 \\ \cline{2-5}
~ & T2842 & 1 & 2 & S2257 \\ \hline
17? & T1403 & -25 & -4 & S1128 \\ \cline{2-5}
~ & T1402 & -25 & -2 & S1127, S1128 \\ \cline{2-5}
~ & T1405 & -25 & 0 & S1127, S1129 \\ \cline{2-5}
~ & T1406 & -25 & 2 & S1129, S1130 \\ \cline{2-5}
~ & T1407 & -25 & 4 & S1130 \\ \hline
m17? & T2843 & 11 & -2 & S2258 \\ \cline{2-5}
~ & T2844 & 11 & 0 & S2258, S2259 \\ \cline{2-5}
~ & T2845 & 11 & 2 & S2259 \\ \hline
                   \caption{The positive and negative Legendrian stabilizations of the knots from \fullref{tab:layer2}. As in \fullref{tab:layer2}, the fourth column lists the grids that stabilize to the given one.}
   	 \label{tab:layer3}
\end{longtable}
